Robust Optimization of PDEs with Random Coefficients Using a Multilevel Monte Carlo Method

This paper addresses optimization problems constrained by partial differential equations with uncertain coefficients. In particular, the robust control problem and the average control problem are considered for a tracking type cost functional with an additional penalty on the variance of the state. The expressions for the gradient and Hessian corresponding to either problem contain expected value operators. Due to the large number of uncertainties considered in our model, we suggest to evaluate these expectations using a multilevel Monte Carlo (MLMC) method. Under mild assumptions, it is shown that this results in the gradient and Hessian corresponding to the MLMC estimator of the original cost functional. Furthermore, we show that the use of certain correlated samples yields a reduction in the total number of samples required. Two optimization methods are investigated: the nonlinear conjugate gradient method and the Newton method. For both, a specific algorithm is provided that dynamically decides which and how many samples should be taken in each iteration. The cost of the optimization up to some specified tolerance $\tau$ is shown to be proportional to the cost of a gradient evaluation with requested root mean square error $\tau$. The algorithms are tested on a model elliptic diffusion problem with lognormal diffusion coefficient. An additional nonlinear term is also considered.

==> fig/exp1/Ey.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp1/Ey.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\mean{\opt{\bs{y}}}$};
\end{tikzpicture}%

==> fig/exp1/Vy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp1/Vy.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\var{\opt{\bs{y}}}$};
\end{tikzpicture}%

==> fig/exp1/conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$ (NCG) or $i$ (CG)},
ymode=log,
ymin=6e-05,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0411935332566013\\
1	0.00391544339653357\\
2	0.00723960300757659\\
3	0.00112045403731143\\
4	0.00149441057005802\\
5	0.00151773158007462\\
6	0.00120501652572579\\
7	0.000912049632018788\\
8	0.000409179044355227\\
9	0.000882801696203746\\
10	0.00146716215161169\\
11	0.000528535962586928\\
12	0.000369145266086674\\
13	0.00125316237936591\\
14	0.000125412514034196\\
15	0.00034324980360404\\
16	0.000354347983324125\\
17	0.000202595295635027\\
18	7.96149268914166e-05\\
};
\addlegendentry{$\|\bs{g}^{(k)}\|$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.01\\
1	0.0016340851859365\\
2	0.00164729220507308\\
3	0.00215289997049437\\
4	0.000224090807462286\\
5	0.00021497361304527\\
6	0.000205183005921987\\
7	0.000199790914216185\\
8	0.00022318789364201\\
9	0.000221930804341641\\
10	0.000229439600956448\\
11	0.00022371041880346\\
12	0.000223775997821223\\
13	0.000233079719333343\\
14	0.000228507322372466\\
15	0.0001\\
16	9.75530948086056e-05\\
17	9.82517167814688e-05\\
18	9.76442688802658e-05\\
};
\addlegendentry{$\epsilon^{(k)}$}

\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
	x	y\\
	18	9.913e-05\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0419553177976711\\
1	0.00390008826032591\\
2	0.00389731697381657\\
3	0.00186809102822704\\
4	0.00206007295578209\\
5	0.00146144307324256\\
6	0.0014298356672655\\
7	0.00084619768314174\\
8	0.00065593761901815\\
9	0.000649435043963648\\
10	0.000771595295128642\\
11	0.000713022016569242\\
12	0.00037566750499135\\
13	0.000365452468520957\\
14	0.00117129904377967\\
15	0.000525530459510173\\
16	0.000368445044537775\\
17	0.000188055841053145\\
18	0.000529529525737019\\
19	0.000354400377044961\\
20	0.000167088312309857\\
21	0.000142231633026159\\
22	0.000131018164885256\\
23	0.000158133219523619\\
24	8.16162635457512e-05\\
};
\addlegendentry{$\|\bs{r}^{(i)}\|$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.01\\
1	0.01\\
2	0.002\\
3	0.002\\
4	0.0004\\
5	0.0004\\
6	0.0004\\
7	0.0004\\
8	0.0004\\
9	0.0004\\
10	0.0004\\
11	0.0004\\
12	0.0004\\
13	0.0001\\
14	0.0001\\
15	0.0001\\
16	0.0001\\
17	0.0001\\
18	0.0001\\
19	0.0001\\
20	0.0001\\
21	0.0001\\
22	0.0001\\
23	0.0001\\
24	0.0001\\
};
\addlegendentry{$\epsilon^{(i)}$}

\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
	x	y\\
	24	9.117e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig/exp1/g.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp1/g.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.52\figurewidth,0.05\figureheight){$\nabla \rJc_\$(\opt{\bs{u}})$};
\end{tikzpicture}%

==> fig/exp1/g_lvl_mid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.004,
ymax=0.0005,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001953125	-2.25007717074871e-05\\
0.005859375	-6.73496647888191e-05\\
0.009765625	-0.000112045907536509\\
0.013671875	-0.0001560478778488\\
0.017578125	-0.000199355575725692\\
0.021484375	-0.000242206809661861\\
0.025390625	-0.000284601579657308\\
0.029296875	-0.00032609021686915\\
0.033203125	-0.000366672721297387\\
0.037109375	-0.000405977414187835\\
0.041015625	-0.000444004295540494\\
0.044921875	-0.000480495232554331\\
0.048828125	-0.000515450225229344\\
0.052734375	-0.000548508551325774\\
0.056640625	-0.000579670210843621\\
0.060546875	-0.000608909752494901\\
0.064453125	-0.000636227176279615\\
0.068359375	-0.00066146722492583\\
0.072265625	-0.000684629898433548\\
0.076171875	-0.000705900420784249\\
0.080078125	-0.000725278791977934\\
0.083984375	-0.000742438782476021\\
0.087890625	-0.000757380392278511\\
0.091796875	-0.000770407188214955\\
0.095703125	-0.000781519170285351\\
0.099609375	-0.000791271825342976\\
0.103515625	-0.000799665153387831\\
0.107421875	-0.000807072143087032\\
0.111328125	-0.000813492794440581\\
0.115234375	-0.000819208599893327\\
0.119140625	-0.000824219559445271\\
0.123046875	-0.000828893816729296\\
0.126953125	-0.000833231371745401\\
0.130859375	-0.000837800463311734\\
0.134765625	-0.000842601091428296\\
0.138671875	-0.000847873553369263\\
0.142578125	-0.000853617849134633\\
0.146484375	-0.000860568009454279\\
0.150390625	-0.000868724034328199\\
0.154296875	-0.000878238481848267\\
0.158203125	-0.000889111352014484\\
0.162109375	-0.000902249222219239\\
0.166015625	-0.000917652092462532\\
0.169921875	-0.000935635381565801\\
0.173828125	-0.000956199089529046\\
0.177734375	-0.000979838304710722\\
0.181640625	-0.00100655302711083\\
0.185546875	-0.00103713339568972\\
0.189453125	-0.0010715794104474\\
0.193359375	-0.00111068672262948\\
0.197265625	-0.00115445533223596\\
0.201171875	-0.00120430849469006\\
0.205078125	-0.00126024620999178\\
0.208984375	-0.00132279544581378\\
0.212890625	-0.00139195620215607\\
0.216796875	-0.00146959129432965\\
0.220703125	-0.00155570072233453\\
0.224609375	-0.00165067425765876\\
0.228515625	-0.00175451190030234\\
0.232421875	-0.00186909418554397\\
0.236328125	-0.00199442111338364\\
0.240234375	-0.00213276666008776\\
0.244140625	-0.00228413082565631\\
0.248046875	-0.00244579266513678\\
0.251953125	-0.00261775217852918\\
0.255859375	-0.00277812050763032\\
0.259765625	-0.0029268976524402\\
0.263671875	-0.00306116209876184\\
0.267578125	-0.00318091384659523\\
0.271484375	-0.00328740394674138\\
0.275390625	-0.00338063239920028\\
0.279296875	-0.00346207522562008\\
0.283203125	-0.00353173242600076\\
0.287109375	-0.00359001316190354\\
0.291015625	-0.00363691743332842\\
0.294921875	-0.00367397375486228\\
0.298828125	-0.00370118212650513\\
0.302734375	-0.00371907256631772\\
0.306640625	-0.00372764507430004\\
0.310546875	-0.00372839532337024\\
0.314453125	-0.00372132331352833\\
0.318359375	-0.00370686507890114\\
0.322265625	-0.00368502061948868\\
0.326171875	-0.003656970121848\\
0.330078125	-0.0036227135859791\\
0.333984375	-0.00358340108882047\\
0.337890625	-0.00353903263037211\\
0.341796875	-0.00349039871377434\\
0.345703125	-0.00343749933902715\\
0.349609375	-0.00338160599827173\\
0.353515625	-0.00332271869150808\\
0.357421875	-0.00326136774150191\\
0.361328125	-0.00319755314825323\\
0.365234375	-0.00313215126664252\\
0.369140625	-0.00306516209666981\\
0.373046875	-0.0029970523402211\\
0.376953125	-0.00292782199729638\\
0.380859375	-0.00285812677907167\\
0.384765625	-0.00278796668554695\\
0.388671875	-0.00271800461870485\\
0.392578125	-0.00264824057854538\\
0.396484375	-0.00257847433088127\\
0.400390625	-0.00250870587571252\\
0.404296875	-0.00243983784595007\\
0.408203125	-0.00237187024159391\\
0.412109375	-0.00230519038633876\\
0.416015625	-0.00223979828018461\\
0.419921875	-0.00217650419797679\\
0.423828125	-0.0021153081397153\\
0.427734375	-0.00205616802504594\\
0.431640625	-0.00199908385396871\\
0.435546875	-0.00194451347255971\\
0.439453125	-0.00189245688081895\\
0.443359375	-0.00184302764370227\\
0.447265625	-0.00179622576120967\\
0.451171875	-0.00175218451896495\\
0.455078125	-0.00171090391696809\\
0.458984375	-0.00167278382085457\\
0.462890625	-0.00163782423062438\\
0.466796875	-0.00160605326962729\\
0.470703125	-0.00157747093786331\\
0.474609375	-0.00155186476638758\\
0.478515625	-0.0015292347552001\\
0.482421875	-0.00150977805601826\\
0.486328125	-0.00149349466884204\\
0.490234375	-0.00148026334262146\\
0.494140625	-0.0014700840773565\\
0.498046875	-0.00146331012795308\\
0.501953125	-0.0014599414944112\\
0.505859375	-0.00145969003245428\\
0.509765625	-0.00146255574208234\\
0.513671875	-0.00146872672583914\\
0.517578125	-0.00147820298372468\\
0.521484375	-0.00149128465392443\\
0.525390625	-0.0015079717364384\\
0.529296875	-0.00152801902457833\\
0.533203125	-0.00155142651834423\\
0.537109375	-0.0015781151912201\\
0.541015625	-0.00160808504320594\\
0.544921875	-0.00164068580204685\\
0.548828125	-0.00167591746774284\\
0.552734375	-0.00171402720950677\\
0.556640625	-0.00175501502733864\\
0.560546875	-0.00179815698348831\\
0.564453125	-0.00184345307795576\\
0.568359375	-0.00189093441047732\\
0.572265625	-0.00194060098105298\\
0.576171875	-0.00199194657282968\\
0.580078125	-0.00204497118580743\\
0.583984375	-0.00209927850457858\\
0.587890625	-0.00215486852914311\\
0.591796875	-0.00221142555092764\\
0.595703125	-0.00226894956993217\\
0.599609375	-0.00232732368084688\\
0.603515625	-0.00238654788367177\\
0.607421875	-0.00244635744080933\\
0.611328125	-0.00250675235225956\\
0.615234375	-0.00256752975760455\\
0.619140625	-0.0026286896568443\\
0.623046875	-0.00268985585185153\\
0.626953125	-0.00275102834262625\\
0.630859375	-0.00281129117607048\\
0.634765625	-0.00287064435218422\\
0.638671875	-0.0029284060295966\\
0.642578125	-0.00298457620830762\\
0.646484375	-0.00303912814418987\\
0.650390625	-0.00309206183724334\\
0.654296875	-0.00314244328134498\\
0.658203125	-0.00319027247649478\\
0.662109375	-0.00323452346434111\\
0.666015625	-0.00327519624488397\\
0.669921875	-0.00331128910335934\\
0.673828125	-0.00334280203976723\\
0.677734375	-0.00336910534460309\\
0.681640625	-0.0033901990178669\\
0.685546875	-0.00340499705572542\\
0.689453125	-0.00341349945817865\\
0.693359375	-0.00341505665997342\\
0.697265625	-0.00340966866110973\\
0.701171875	-0.00339612093313744\\
0.705078125	-0.00337441347605654\\
0.708984375	-0.00334191395608061\\
0.712890625	-0.00329862237320964\\
0.716796875	-0.00324331458139632\\
0.720703125	-0.00317599058064065\\
0.724609375	-0.00309616376482018\\
0.728515625	-0.00300383413393492\\
0.732421875	-0.00289776556048223\\
0.736328125	-0.00277795804446209\\
0.740234375	-0.00264135595374186\\
0.744140625	-0.00248795928832151\\
0.748046875	-0.00232068562919314\\
0.751953125	-0.00213953497635672\\
0.755859375	-0.00196854342424895\\
0.759765625	-0.00180771097286983\\
0.763671875	-0.0016597883944393\\
0.767578125	-0.00152477568895738\\
0.771484375	-0.00140235079460386\\
0.775390625	-0.00129251371137874\\
0.779296875	-0.0011935512402935\\
0.783203125	-0.00110546338134813\\
0.787109375	-0.00102650765065338\\
0.791015625	-0.000956684048209233\\
0.794921875	-0.000894286316581082\\
0.798828125	-0.000839314455768923\\
0.802734375	-0.000791487134718923\\
0.806640625	-0.00075080435343108\\
0.810546875	-0.000715765183454261\\
0.814453125	-0.000686369624788464\\
0.818359375	-0.000661766845326947\\
0.822265625	-0.000641956845069711\\
0.826171875	-0.000625810486956267\\
0.830078125	-0.000613327770986617\\
0.833984375	-0.000604007439245692\\
0.837890625	-0.000597849491733493\\
0.841796875	-0.000593901883534757\\
0.845703125	-0.000592164614649484\\
0.849609375	-0.000591664214048886\\
0.853515625	-0.000592400681732963\\
0.857421875	-0.000593457393353472\\
0.861328125	-0.000594834348910414\\
0.865234375	-0.000595976143524683\\
0.869140625	-0.00059688277719628\\
0.873046875	-0.00059686600765238\\
0.876953125	-0.000595925834892985\\
0.880859375	-0.000594270819335344\\
0.884765625	-0.000591900960979458\\
0.888671875	-0.000588585405290342\\
0.892578125	-0.000584324152267997\\
0.896484375	-0.000578727913368089\\
0.900390625	-0.000571796688590618\\
0.904296875	-0.000563799103440553\\
0.908203125	-0.000554735157917893\\
0.912109375	-0.000544508051313896\\
0.916015625	-0.00053311778362856\\
0.919921875	-0.000521059040086761\\
0.923828125	-0.000508331820688498\\
0.927734375	-0.000494242751122742\\
0.931640625	-0.000478791831389494\\
0.935546875	-0.000462269146995404\\
0.939453125	-0.000444674697940473\\
0.943359375	-0.000425759773386537\\
0.947265625	-0.000405524373333596\\
0.951171875	-0.000383940144307897\\
0.955078125	-0.000361007086309439\\
0.958984375	-0.000336501548111441\\
0.962890625	-0.000310423529713904\\
0.966796875	-0.000282703737510351\\
0.970703125	-0.000253342171500783\\
0.974609375	-0.000222601573639641\\
0.978515625	-0.000190481943926924\\
0.982421875	-0.000157160846180135\\
0.986328125	-0.000122638280399275\\
0.990234375	-8.77840168874154e-05\\
0.994140625	-5.25980556445577e-05\\
0.998046875	-1.75025375115645e-05\\
1	0\\
};
\label{tikz:g_total}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.001953125	-2.04772573528032e-05\\
0.005859375	-6.05919595050756e-05\\
0.009765625	-9.9866849104014e-05\\
0.013671875	-0.000138301926149619\\
0.017578125	-0.000175897190641889\\
0.021484375	-0.000212652642580826\\
0.025390625	-0.000248568281966429\\
0.029296875	-0.000283644108798697\\
0.033203125	-0.000317880123077632\\
0.037109375	-0.000351276324803233\\
0.041015625	-0.0003838327139755\\
0.044921875	-0.000415549290594434\\
0.048828125	-0.000446426054660033\\
0.052734375	-0.000476463006172298\\
0.056640625	-0.000505660145131229\\
0.060546875	-0.000534017471536827\\
0.064453125	-0.00056153498538909\\
0.068359375	-0.00058821268668802\\
0.072265625	-0.000614050575433616\\
0.076171875	-0.000639048651625877\\
0.080078125	-0.000663206915264805\\
0.083984375	-0.000686525366350399\\
0.087890625	-0.000709004004882659\\
0.091796875	-0.000730642830861585\\
0.095703125	-0.000751441844287177\\
0.099609375	-0.000771401045159435\\
0.103515625	-0.000790520433478359\\
0.107421875	-0.00080880000924395\\
0.111328125	-0.000826239772456206\\
0.115234375	-0.000842839723115128\\
0.119140625	-0.000858599861220717\\
0.123046875	-0.000873520186772972\\
0.126953125	-0.000887600699771892\\
0.130859375	-0.000902195885247173\\
0.134765625	-0.000917305743198812\\
0.138671875	-0.000932930273626811\\
0.142578125	-0.00094906947653117\\
0.146484375	-0.000965723351911888\\
0.150390625	-0.000982891899768966\\
0.154296875	-0.0010005751201024\\
0.158203125	-0.0010187730129122\\
0.162109375	-0.00103748557819836\\
0.166015625	-0.00105671281596087\\
0.169921875	-0.00107645472619975\\
0.173828125	-0.00109671130891498\\
0.177734375	-0.00111748256410658\\
0.181640625	-0.00113876849177453\\
0.185546875	-0.00116056909191884\\
0.189453125	-0.00118288436453951\\
0.193359375	-0.00120571430963655\\
0.197265625	-0.00122905892720994\\
0.201171875	-0.00125291821725969\\
0.205078125	-0.0012772921797858\\
0.208984375	-0.00130218081478827\\
0.212890625	-0.0013275841222671\\
0.216796875	-0.00135350210222229\\
0.220703125	-0.00137993475465384\\
0.224609375	-0.00140688207956175\\
0.228515625	-0.00143434407694601\\
0.232421875	-0.00146232074680664\\
0.236328125	-0.00149081208914363\\
0.240234375	-0.00151981810395697\\
0.244140625	-0.00154933879124668\\
0.248046875	-0.00157937415101274\\
0.251953125	-0.00160992418325517\\
0.255859375	-0.00163777337266288\\
0.259765625	-0.00166292171923589\\
0.263671875	-0.00168536922297419\\
0.267578125	-0.00170511588387777\\
0.271484375	-0.00172216170194665\\
0.275390625	-0.00173650667718082\\
0.279296875	-0.00174815080958028\\
0.283203125	-0.00175709409914503\\
0.287109375	-0.00176333654587507\\
0.291015625	-0.0017668781497704\\
0.294921875	-0.00176771891083102\\
0.298828125	-0.00176585882905693\\
0.302734375	-0.00176129790444813\\
0.306640625	-0.00175403613700462\\
0.310546875	-0.00174407352672641\\
0.314453125	-0.00173141007361348\\
0.318359375	-0.00171604577766584\\
0.322265625	-0.0016979806388835\\
0.326171875	-0.00167721465726644\\
0.330078125	-0.00165374783281468\\
0.333984375	-0.00162758016552821\\
0.337890625	-0.00159871165540702\\
0.341796875	-0.00156714230245113\\
0.345703125	-0.00153287210666053\\
0.349609375	-0.00149590106803522\\
0.353515625	-0.0014562291865752\\
0.357421875	-0.00141385646228047\\
0.361328125	-0.00136878289515103\\
0.365234375	-0.00132100848518688\\
0.369140625	-0.00127053323238802\\
0.373046875	-0.00121735713675445\\
0.376953125	-0.00116148019828618\\
0.380859375	-0.00110728036318155\\
0.384765625	-0.00105475763144058\\
0.388671875	-0.00100391200306326\\
0.392578125	-0.000954743478049591\\
0.396484375	-0.000907252056399576\\
0.400390625	-0.000861437738113213\\
0.404296875	-0.000817300523190503\\
0.408203125	-0.000774840411631445\\
0.412109375	-0.000734057403436039\\
0.416015625	-0.000694951498604286\\
0.419921875	-0.000657522697136185\\
0.423828125	-0.000621770999031737\\
0.427734375	-0.000587696404290941\\
0.431640625	-0.000555298912913797\\
0.435546875	-0.000524578524900306\\
0.439453125	-0.000495535240250468\\
0.443359375	-0.000468169058964281\\
0.447265625	-0.000442479981041747\\
0.451171875	-0.000418468006482866\\
0.455078125	-0.000396133135287637\\
0.458984375	-0.00037547536745606\\
0.462890625	-0.000356494702988136\\
0.466796875	-0.000339191141883864\\
0.470703125	-0.000323564684143244\\
0.474609375	-0.000309615329766277\\
0.478515625	-0.000297343078752963\\
0.482421875	-0.0002867479311033\\
0.486328125	-0.000277829886817291\\
0.490234375	-0.000270588945894933\\
0.494140625	-0.000265025108336228\\
0.498046875	-0.000261138374141175\\
0.501953125	-0.000258928743309775\\
0.505859375	-0.00025837068563512\\
0.509765625	-0.00025946420111721\\
0.513671875	-0.000262209289756044\\
0.517578125	-0.000266605951551624\\
0.521484375	-0.000272654186503949\\
0.525390625	-0.000280353994613019\\
0.529296875	-0.000289705375878834\\
0.533203125	-0.000300708330301394\\
0.537109375	-0.000313362857880699\\
0.541015625	-0.000327668958616749\\
0.544921875	-0.000343626632509544\\
0.548828125	-0.000361235879559084\\
0.552734375	-0.000380496699765369\\
0.556640625	-0.000401409093128399\\
0.560546875	-0.000423973059648174\\
0.564453125	-0.000448188599324694\\
0.568359375	-0.000474055712157959\\
0.572265625	-0.000501574398147969\\
0.576171875	-0.000530744657294724\\
0.580078125	-0.000561566489598224\\
0.583984375	-0.00059403989505847\\
0.587890625	-0.00062816487367546\\
0.591796875	-0.000663941425449195\\
0.595703125	-0.000701369550379676\\
0.599609375	-0.000740449248466901\\
0.603515625	-0.000781180519710871\\
0.607421875	-0.000823563364111586\\
0.611328125	-0.000867597781669047\\
0.615234375	-0.000913283772383252\\
0.619140625	-0.000960621336254203\\
0.623046875	-0.0010096104732819\\
0.626953125	-0.00106025118346634\\
0.630859375	-0.00110827049216658\\
0.634765625	-0.00115366839938262\\
0.638671875	-0.00119644490511445\\
0.642578125	-0.00123660000936209\\
0.646484375	-0.00127413371212552\\
0.650390625	-0.00130904601340476\\
0.654296875	-0.00134133691319979\\
0.658203125	-0.00137100641151062\\
0.662109375	-0.00139805450833725\\
0.666015625	-0.00142248120367967\\
0.669921875	-0.0014442864975379\\
0.673828125	-0.00146347038991193\\
0.677734375	-0.00148003288080175\\
0.681640625	-0.00149397397020737\\
0.685546875	-0.0015052936581288\\
0.689453125	-0.00151399194456602\\
0.693359375	-0.00152006882951904\\
0.697265625	-0.00152352431298785\\
0.701171875	-0.00152435839497247\\
0.705078125	-0.00152257107547289\\
0.708984375	-0.0015181623544891\\
0.712890625	-0.00151113223202111\\
0.716796875	-0.00150148070806892\\
0.720703125	-0.00148920778263253\\
0.724609375	-0.00147431345571194\\
0.728515625	-0.00145679772730715\\
0.732421875	-0.00143666059741816\\
0.736328125	-0.00141390206604496\\
0.740234375	-0.00138852213318757\\
0.744140625	-0.00136052079884597\\
0.748046875	-0.00132989806302017\\
0.751953125	-0.00129665392571017\\
0.755859375	-0.00126415569887845\\
0.759765625	-0.00123240338252501\\
0.763671875	-0.00120139697664985\\
0.767578125	-0.00117113648125297\\
0.771484375	-0.00114162189633437\\
0.775390625	-0.00111285322189405\\
0.779296875	-0.001084830457932\\
0.783203125	-0.00105755360444824\\
0.787109375	-0.00103102266144275\\
0.791015625	-0.00100523762891555\\
0.794921875	-0.000980198506866625\\
0.798828125	-0.000955905295295979\\
0.802734375	-0.000932357994203614\\
0.806640625	-0.000909556603589527\\
0.810546875	-0.00088750112345372\\
0.814453125	-0.000866191553796192\\
0.818359375	-0.000845627894616944\\
0.822265625	-0.000825810145915975\\
0.826171875	-0.000806738307693286\\
0.830078125	-0.000788412379948877\\
0.833984375	-0.000770832362682746\\
0.837890625	-0.000753998255894896\\
0.841796875	-0.000737910059585325\\
0.845703125	-0.000722567773754033\\
0.849609375	-0.000707971398401021\\
0.853515625	-0.000694120933526288\\
0.857421875	-0.000681016379129835\\
0.861328125	-0.000668657735211661\\
0.865234375	-0.000657045001771767\\
0.869140625	-0.000646178178810153\\
0.873046875	-0.000636057266326817\\
0.876953125	-0.000626682264321762\\
0.880859375	-0.000616660055869123\\
0.884765625	-0.000605990640968901\\
0.888671875	-0.000594674019621096\\
0.892578125	-0.000582710191825709\\
0.896484375	-0.000570099157582738\\
0.900390625	-0.000556840916892184\\
0.904296875	-0.000542935469754047\\
0.908203125	-0.000528382816168327\\
0.912109375	-0.000513182956135024\\
0.916015625	-0.000497335889654139\\
0.919921875	-0.00048084161672567\\
0.923828125	-0.000463700137349618\\
0.927734375	-0.000445911451525983\\
0.931640625	-0.000427475559254765\\
0.935546875	-0.000408392460535964\\
0.939453125	-0.00038866215536958\\
0.943359375	-0.000368284643755613\\
0.947265625	-0.000347259925694062\\
0.951171875	-0.000325588001184929\\
0.955078125	-0.000303268870228213\\
0.958984375	-0.000280302532823914\\
0.962890625	-0.000256688988972032\\
0.966796875	-0.000232428238672567\\
0.970703125	-0.000207520281925518\\
0.974609375	-0.000181965118730887\\
0.978515625	-0.000155762749088673\\
0.982421875	-0.000128913172998876\\
0.986328125	-0.000101416390461495\\
0.990234375	-7.3272401476532e-05\\
0.994140625	-4.44812060439856e-05\\
0.998046875	-1.50428041638562e-05\\
1	0\\
};
\label{tikz:g_0}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.001953125	-4.33270003816597e-07\\
0.005859375	-1.21871781951971e-06\\
0.009765625	-1.92307344329275e-06\\
0.013671875	-2.54633687513571e-06\\
0.017578125	-3.08850811504858e-06\\
0.021484375	-3.54958716303138e-06\\
0.025390625	-3.9295740190841e-06\\
0.029296875	-4.22846868320675e-06\\
0.033203125	-4.44627115539931e-06\\
0.037109375	-4.58298143566179e-06\\
0.041015625	-4.6385995239942e-06\\
0.044921875	-4.61312542039653e-06\\
0.048828125	-4.50655912486878e-06\\
0.052734375	-4.31890063741095e-06\\
0.056640625	-4.05014995802304e-06\\
0.060546875	-3.70030708670505e-06\\
0.064453125	-3.26937202345698e-06\\
0.068359375	-2.38837391438947e-06\\
0.072265625	-1.05731275950253e-06\\
0.076171875	7.23811441203864e-07\\
0.080078125	2.95499868772969e-06\\
0.083984375	5.63624898007497e-06\\
0.087890625	8.76756231823968e-06\\
0.091796875	1.23489387022238e-05\\
0.095703125	1.63803781320274e-05\\
0.099609375	2.08618806076505e-05\\
0.103515625	2.57934461290929e-05\\
0.107421875	3.11750746963549e-05\\
0.111328125	3.70067663094362e-05\\
0.115234375	4.3288520968337e-05\\
0.119140625	5.00203386730573e-05\\
0.123046875	5.72022194235969e-05\\
0.126953125	6.4834163219956e-05\\
0.130859375	7.10625987694248e-05\\
0.134765625	7.58875260720033e-05\\
0.138671875	7.93089451276915e-05\\
0.142578125	8.13268559364893e-05\\
0.146484375	8.19412584983969e-05\\
0.150390625	8.11521528134141e-05\\
0.154296875	7.8959538881541e-05\\
0.158203125	7.53634167027775e-05\\
0.162109375	7.03637862771238e-05\\
0.166015625	6.39606476045797e-05\\
0.169921875	5.61540006851453e-05\\
0.173828125	4.69438455188206e-05\\
0.177734375	3.63301821056055e-05\\
0.181640625	2.43130104455002e-05\\
0.185546875	1.08923305385045e-05\\
0.189453125	-3.93185761538149e-06\\
0.193359375	-2.23592373476321e-05\\
0.197265625	-4.43898086582472e-05\\
0.201171875	-7.00235715472269e-05\\
0.205078125	-9.92605260145712e-05\\
0.208984375	-0.00013210067206028\\
0.212890625	-0.000168544009684353\\
0.216796875	-0.000208590538886791\\
0.220703125	-0.000252240259667594\\
0.224609375	-0.000299493172026761\\
0.228515625	-0.000350349275964293\\
0.232421875	-0.000404808571480189\\
0.236328125	-0.00046287105857445\\
0.240234375	-0.000524536737247075\\
0.244140625	-0.000589805607498065\\
0.248046875	-0.00065867766932742\\
0.251953125	-0.000731152922735139\\
0.255859375	-0.000799470277521097\\
0.259765625	-0.000863629733685295\\
0.263671875	-0.000923631291227732\\
0.267578125	-0.000979474950148408\\
0.271484375	-0.00103116071044732\\
0.275390625	-0.00107868857212448\\
0.279296875	-0.00112205853517987\\
0.283203125	-0.00116127059961351\\
0.287109375	-0.00119632476542538\\
0.291015625	-0.00122722103261549\\
0.294921875	-0.00125395940118384\\
0.298828125	-0.00127653987113043\\
0.302734375	-0.00129496244245526\\
0.306640625	-0.00130922711515833\\
0.310546875	-0.00131933388923964\\
0.314453125	-0.00132528276469919\\
0.318359375	-0.00133025927553061\\
0.322265625	-0.00133426342173391\\
0.326171875	-0.00133729520330909\\
0.330078125	-0.00133935462025614\\
0.333984375	-0.00134044167257506\\
0.337890625	-0.00134055636026586\\
0.341796875	-0.00133969868332854\\
0.345703125	-0.00133786864176309\\
0.349609375	-0.00133506623556952\\
0.353515625	-0.00133129146474782\\
0.357421875	-0.001326544329298\\
0.361328125	-0.00132082482922005\\
0.365234375	-0.00131413296451398\\
0.369140625	-0.00130646873517979\\
0.373046875	-0.00129783214121747\\
0.376953125	-0.00128822318262703\\
0.380859375	-0.00127789630518448\\
0.384765625	-0.00126685150888982\\
0.388671875	-0.00125508879374306\\
0.392578125	-0.00124260815974419\\
0.396484375	-0.00122940960689322\\
0.400390625	-0.00121549313519014\\
0.404296875	-0.00120085874463495\\
0.408203125	-0.00118550643522766\\
0.412109375	-0.00116943620696826\\
0.416015625	-0.00115264805985676\\
0.419921875	-0.00113514199389315\\
0.423828125	-0.00111691800907743\\
0.427734375	-0.00109797610540961\\
0.431640625	-0.00107831628288969\\
0.435546875	-0.00105793854151765\\
0.439453125	-0.00103684288129351\\
0.443359375	-0.00101701022623357\\
0.447265625	-0.000998440576337839\\
0.451171875	-0.000981133931606304\\
0.455078125	-0.00096509029203897\\
0.458984375	-0.000950309657635838\\
0.462890625	-0.000936792028396907\\
0.466796875	-0.000924537404322178\\
0.470703125	-0.00091354578541165\\
0.474609375	-0.000903817171665323\\
0.478515625	-0.000895351563083198\\
0.482421875	-0.000888148959665274\\
0.486328125	-0.000882209361411552\\
0.490234375	-0.000877532768322031\\
0.494140625	-0.000874119180396711\\
0.498046875	-0.000871968597635593\\
0.501953125	-0.000871081020038676\\
0.505859375	-0.000871476361810921\\
0.509765625	-0.000873154622952328\\
0.513671875	-0.000876115803462897\\
0.517578125	-0.000880359903342628\\
0.521484375	-0.000885886922591522\\
0.525390625	-0.000892696861209577\\
0.529296875	-0.000900789719196794\\
0.533203125	-0.000910165496553174\\
0.537109375	-0.000920824193278715\\
0.541015625	-0.000932765809373418\\
0.544921875	-0.000945990344837284\\
0.548828125	-0.000960497799670311\\
0.552734375	-0.000976288173872501\\
0.556640625	-0.000993361467443852\\
0.560546875	-0.00101171768038437\\
0.564453125	-0.00103135681269404\\
0.568359375	-0.00105034483803295\\
0.572265625	-0.0010686817564011\\
0.576171875	-0.00108636756779847\\
0.580078125	-0.00110340227222509\\
0.583984375	-0.00111978586968094\\
0.587890625	-0.00113551836016602\\
0.591796875	-0.00115059974368033\\
0.595703125	-0.00116503002022389\\
0.599609375	-0.00117880918979667\\
0.603515625	-0.00119193725239869\\
0.607421875	-0.00120441420802994\\
0.611328125	-0.00121624005669043\\
0.615234375	-0.00122741479838016\\
0.619140625	-0.00123793843309911\\
0.623046875	-0.00124781096084731\\
0.626953125	-0.00125703238162473\\
0.630859375	-0.0012652677431157\\
0.634765625	-0.0012725170453202\\
0.638671875	-0.00127878028823824\\
0.642578125	-0.00128405747186982\\
0.646484375	-0.00128834859621494\\
0.650390625	-0.0012916536612736\\
0.654296875	-0.0012939726670458\\
0.658203125	-0.00129530561353153\\
0.662109375	-0.00129565250073081\\
0.666015625	-0.00129501332864362\\
0.669921875	-0.00129338809726997\\
0.673828125	-0.00129077680660986\\
0.677734375	-0.00128717945666329\\
0.681640625	-0.00128259604743025\\
0.685546875	-0.00127702657891076\\
0.689453125	-0.0012704710511048\\
0.693359375	-0.00125987498126506\\
0.697265625	-0.00124523836939153\\
0.701171875	-0.00122656121548422\\
0.705078125	-0.00120384351954312\\
0.708984375	-0.00117708528156824\\
0.712890625	-0.00114628650155958\\
0.716796875	-0.00111144717951713\\
0.720703125	-0.00107256731544089\\
0.724609375	-0.00102964690933087\\
0.728515625	-0.000982685961187061\\
0.732421875	-0.000931684471009469\\
0.736328125	-0.000876642438798093\\
0.740234375	-0.000817559864552931\\
0.744140625	-0.000754436748273985\\
0.748046875	-0.000687273089961253\\
0.751953125	-0.000616068889614737\\
0.755859375	-0.00054849845078532\\
0.759765625	-0.000484561773473005\\
0.763671875	-0.00042425885767779\\
0.767578125	-0.000367589703399675\\
0.771484375	-0.00031455431063866\\
0.775390625	-0.000265152679394747\\
0.779296875	-0.000219384809667933\\
0.783203125	-0.00017725070145822\\
0.787109375	-0.000138750354765608\\
0.791015625	-0.000103883769590096\\
0.794921875	-7.26509459316841e-05\\
0.798828125	-4.5051883790373e-05\\
0.802734375	-2.10865831661623e-05\\
0.806640625	-7.55044059052113e-07\\
0.810546875	1.59427335309577e-05\\
0.814453125	2.9006749603867e-05\\
0.818359375	4.07888991416875e-05\\
0.822265625	5.12891821444192e-05\\
0.826171875	6.05075986120622e-05\\
0.830078125	6.84441485446163e-05\\
0.833984375	7.50988319420816e-05\\
0.837890625	8.04716488044582e-05\\
0.841796875	8.45625991317459e-05\\
0.845703125	8.73716829239449e-05\\
0.849609375	8.88989001810551e-05\\
0.853515625	8.91442509030765e-05\\
0.857421875	8.8107735090009e-05\\
0.861328125	8.57893527418528e-05\\
0.865234375	8.21891038586078e-05\\
0.869140625	7.7306988440274e-05\\
0.873046875	7.11430064868515e-05\\
0.876953125	6.36971579983401e-05\\
0.880859375	5.66578063683767e-05\\
0.884765625	5.00249515969614e-05\\
0.888671875	4.37985936840941e-05\\
0.892578125	3.79787326297749e-05\\
0.896484375	3.25653684340037e-05\\
0.900390625	2.75585010967805e-05\\
0.904296875	2.29581306181054e-05\\
0.908203125	1.87642569979783e-05\\
0.912109375	1.49768802363993e-05\\
0.916015625	1.15960003333682e-05\\
0.919921875	8.62161728888527e-06\\
0.923828125	6.05373110295032e-06\\
0.927734375	3.89234177556341e-06\\
0.931640625	2.13744930672454e-06\\
0.935546875	7.89053696433707e-07\\
0.939453125	-1.52845055309091e-07\\
0.943359375	-9.79491653088432e-07\\
0.947265625	-1.69088609690432e-06\\
0.951171875	-2.28702838675674e-06\\
0.955078125	-2.76791852264572e-06\\
0.958984375	-3.13355650457123e-06\\
0.962890625	-3.38394233253329e-06\\
0.966796875	-3.51907600653189e-06\\
0.970703125	-3.53895752656703e-06\\
0.974609375	-3.44358689263872e-06\\
0.978515625	-3.23296410474695e-06\\
0.982421875	-2.90708916289172e-06\\
0.986328125	-2.46596206707304e-06\\
0.990234375	-1.9095828172909e-06\\
0.994140625	-1.23795141354531e-06\\
0.998046875	-4.51067855836255e-07\\
1	0\\
};
\label{tikz:g_1}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.001953125	-1.36545707640003e-06\\
0.005859375	-4.45212521656371e-06\\
0.009765625	-7.89454734409101e-06\\
0.013671875	-1.16927234589819e-05\\
0.017578125	-1.58466535612365e-05\\
0.021484375	-2.03563376508546e-05\\
0.025390625	-2.52217757278364e-05\\
0.029296875	-3.04429677921818e-05\\
0.033203125	-3.60199138438908e-05\\
0.037109375	-4.08466644354212e-05\\
0.041015625	-4.4923219566773e-05\\
0.044921875	-4.82495792379462e-05\\
0.048828125	-5.08257434489409e-05\\
0.052734375	-5.26517121997569e-05\\
0.056640625	-5.37274854903944e-05\\
0.060546875	-5.40530633208533e-05\\
0.064453125	-5.36284456911336e-05\\
0.068359375	-5.25820016374161e-05\\
0.072265625	-5.09137311597009e-05\\
0.076171875	-4.86236342579878e-05\\
0.080078125	-4.57117109322769e-05\\
0.083984375	-4.21779611825683e-05\\
0.087890625	-3.80223850088618e-05\\
0.091796875	-3.32449824111576e-05\\
0.095703125	-2.78457533894556e-05\\
0.099609375	-2.29259573725002e-05\\
0.103515625	-1.84855943602915e-05\\
0.107421875	-1.45246643528295e-05\\
0.111328125	-1.10431673501141e-05\\
0.115234375	-8.04110335214542e-06\\
0.119140625	-5.51847235892338e-06\\
0.123046875	-3.47527437044801e-06\\
0.126953125	-1.9115093867193e-06\\
0.130859375	8.48728192159688e-07\\
0.134765625	4.80543836618895e-06\\
0.138671875	9.95862113536848e-06\\
0.142578125	1.63082764996983e-05\\
0.146484375	2.38544044591784e-05\\
0.150390625	3.25970050138087e-05\\
0.154296875	4.25360781635893e-05\\
0.158203125	5.36716239085202e-05\\
0.162109375	6.37010989863737e-05\\
0.166015625	7.26245033971496e-05\\
0.169921875	8.04418371408481e-05\\
0.173828125	8.71531002174691e-05\\
0.177734375	9.27582926270126e-05\\
0.181640625	9.72574143694787e-05\\
0.185546875	0.000100650465444867\\
0.189453125	0.000102937445853178\\
0.193359375	0.000102652955281425\\
0.197265625	9.97969937296071e-05\\
0.201171875	9.43695611977246e-05\\
0.205078125	8.63706576857777e-05\\
0.208984375	7.58002831937663e-05\\
0.212890625	6.26584377216903e-05\\
0.216796875	4.69451212695499e-05\\
0.220703125	2.86603338373449e-05\\
0.224609375	8.1415694243373e-06\\
0.228515625	-1.4611171969473e-05\\
0.232421875	-3.9597890344086e-05\\
0.236328125	-6.68185856995017e-05\\
0.240234375	-9.62732580357201e-05\\
0.244140625	-0.000127961907352741\\
0.248046875	-0.000161884533650565\\
0.251953125	-0.000198041136929191\\
0.255859375	-0.000232470778608472\\
0.259765625	-0.000265173458688407\\
0.263671875	-0.000296149177168996\\
0.267578125	-0.00032539793405024\\
0.271484375	-0.000352919729332138\\
0.275390625	-0.00037871456301469\\
0.279296875	-0.000402782435097896\\
0.283203125	-0.000425123345581757\\
0.287109375	-0.000444780905977175\\
0.291015625	-0.00046175511628415\\
0.294921875	-0.000476045976502683\\
0.298828125	-0.000487653486632773\\
0.302734375	-0.000496577646674421\\
0.306640625	-0.000502818456627626\\
0.310546875	-0.000506375916492389\\
0.314453125	-0.000507250026268709\\
0.318359375	-0.000506082668494235\\
0.322265625	-0.000502873843168969\\
0.326171875	-0.000497623550292909\\
0.330078125	-0.000490331789866056\\
0.333984375	-0.00048099856188841\\
0.337890625	-0.00046962386635997\\
0.341796875	-0.000456207703280737\\
0.345703125	-0.000440750072650711\\
0.349609375	-0.000426825558830472\\
0.353515625	-0.000414434161820021\\
0.357421875	-0.000403575881619357\\
0.361328125	-0.00039425071822848\\
0.365234375	-0.000386458671647391\\
0.369140625	-0.000380199741876089\\
0.373046875	-0.000375473928914574\\
0.376953125	-0.000372281232762846\\
0.380859375	-0.00036831462579197\\
0.384765625	-0.000363574108001945\\
0.388671875	-0.000358059679392771\\
0.392578125	-0.000351771339964448\\
0.396484375	-0.000344709089716976\\
0.400390625	-0.000336872928650356\\
0.404296875	-0.000328262856764586\\
0.408203125	-0.000318878874059668\\
0.412109375	-0.000310494604135786\\
0.416015625	-0.000303110046992939\\
0.419921875	-0.000296725202631127\\
0.423828125	-0.000291340071050351\\
0.427734375	-0.00028695465225061\\
0.431640625	-0.000283568946231905\\
0.435546875	-0.000281182952994236\\
0.439453125	-0.000279796672537602\\
0.443359375	-0.000278307337750634\\
0.447265625	-0.000276714948633333\\
0.451171875	-0.000275019505185698\\
0.455078125	-0.00027322100740773\\
0.458984375	-0.000271319455299428\\
0.462890625	-0.000269314848860793\\
0.466796875	-0.000267207188091824\\
0.470703125	-0.000264996472992521\\
0.474609375	-0.000263032110963693\\
0.478515625	-0.000261314102005338\\
0.482421875	-0.000259842446117456\\
0.486328125	-0.000258617143300049\\
0.490234375	-0.000257638193553115\\
0.494140625	-0.000256905596876655\\
0.498046875	-0.000256419353270669\\
0.501953125	-0.000256179462735156\\
0.505859375	-0.00025637861915891\\
0.509765625	-0.000257016822541932\\
0.513671875	-0.000258094072884222\\
0.517578125	-0.000259610370185778\\
0.521484375	-0.000261565714446601\\
0.525390625	-0.000263960105666692\\
0.529296875	-0.00026679354384605\\
0.533203125	-0.000270066028984676\\
0.537109375	-0.000273079635228054\\
0.541015625	-0.000275834362576184\\
0.544921875	-0.000278330211029066\\
0.548828125	-0.000280567180586702\\
0.552734375	-0.000282545271249089\\
0.556640625	-0.000284264483016229\\
0.560546875	-0.000285724815888122\\
0.564453125	-0.000286926269864766\\
0.568359375	-0.000288689663491891\\
0.572265625	-0.000291014996769494\\
0.576171875	-0.000293902269697576\\
0.580078125	-0.000297351482276138\\
0.583984375	-0.000301362634505179\\
0.587890625	-0.000305935726384699\\
0.591796875	-0.000311070757914698\\
0.595703125	-0.000316767729095177\\
0.599609375	-0.000321906332366528\\
0.603515625	-0.000326486567728752\\
0.607421875	-0.000330508435181848\\
0.611328125	-0.000333971934725817\\
0.615234375	-0.000336877066360658\\
0.619140625	-0.000339223830086372\\
0.623046875	-0.000341012225902959\\
0.626953125	-0.000342242253810418\\
0.630859375	-0.0003452894676892\\
0.634765625	-0.000350153867539305\\
0.638671875	-0.000356835453360733\\
0.642578125	-0.000365334225153484\\
0.646484375	-0.000375650182917559\\
0.650390625	-0.000387783326652956\\
0.654296875	-0.000401733656359676\\
0.658203125	-0.00041750117203772\\
0.662109375	-0.000431806449102536\\
0.666015625	-0.000444649487554125\\
0.669921875	-0.000456030287392488\\
0.673828125	-0.000465948848617623\\
0.677734375	-0.000474405171229531\\
0.681640625	-0.000481399255228212\\
0.685546875	-0.000486931100613666\\
0.689453125	-0.000491000707385894\\
0.693359375	-0.000492120654250312\\
0.697265625	-0.000490290941206922\\
0.701171875	-0.000485511568255723\\
0.705078125	-0.000477782535396715\\
0.708984375	-0.000467103842629898\\
0.712890625	-0.000453475489955273\\
0.716796875	-0.000436897477372839\\
0.720703125	-0.000417369804882596\\
0.724609375	-0.000395217270635516\\
0.728515625	-0.000370439874631598\\
0.732421875	-0.000343037616870843\\
0.736328125	-0.00031301049735325\\
0.740234375	-0.000280358516078819\\
0.744140625	-0.000245081673047551\\
0.748046875	-0.000207179968259445\\
0.751953125	-0.000166653401714502\\
0.755859375	-0.000128846182381241\\
0.759765625	-9.37583102596628e-05\\
0.763671875	-6.13897853497668e-05\\
0.767578125	-3.17406076515532e-05\\
0.771484375	-4.81077716502198e-06\\
0.775390625	1.93997061098268e-05\\
0.779296875	4.08908421729932e-05\\
0.783203125	5.96626310244771e-05\\
0.787109375	7.55182768136608e-05\\
0.791015625	8.84577795405444e-05\\
0.794921875	9.84811392051277e-05\\
0.798828125	0.000105588355807411\\
0.802734375	0.000109779429347394\\
0.806640625	0.000111054359825077\\
0.810546875	0.000109413147240459\\
0.814453125	0.000104855791593542\\
0.818359375	9.90152158932798e-05\\
0.822265625	9.18914201396741e-05\\
0.826171875	8.34844043327242e-05\\
0.830078125	7.37941684724304e-05\\
0.833984375	6.28207125587924e-05\\
0.837890625	5.05640365918104e-05\\
0.841796875	3.70241405714844e-05\\
0.845703125	2.22010244978142e-05\\
0.849609375	9.21384652374911e-06\\
0.853515625	-1.93739335071106e-06\\
0.857421875	-1.12526951255662e-05\\
0.861328125	-1.87320588008164e-05\\
0.865234375	-2.43754843764617e-05\\
0.869140625	-2.81829718525019e-05\\
0.873046875	-3.01545212289372e-05\\
0.876953125	-3.02901325057675e-05\\
0.880859375	-3.05654539590733e-05\\
0.884765625	-3.09804855888546e-05\\
0.888671875	-3.15352273951113e-05\\
0.892578125	-3.22296793778436e-05\\
0.896484375	-3.30638415370513e-05\\
0.900390625	-3.40377138727346e-05\\
0.904296875	-3.51512963848933e-05\\
0.908203125	-3.64045890735275e-05\\
0.912109375	-3.7524309376256e-05\\
0.916015625	-3.85104572930787e-05\\
0.919921875	-3.93630328239958e-05\\
0.923828125	-4.00820359690071e-05\\
0.927734375	-4.06674667281127e-05\\
0.931640625	-4.11193251013126e-05\\
0.935546875	-4.14376110886068e-05\\
0.939453125	-4.16223246899952e-05\\
0.943359375	-4.12506911092022e-05\\
0.947265625	-4.03227103462276e-05\\
0.951171875	-3.88383824010715e-05\\
0.955078125	-3.67977072737338e-05\\
0.958984375	-3.42006849642147e-05\\
0.962890625	-3.1047315472514e-05\\
0.966796875	-2.73375987986318e-05\\
0.970703125	-2.30715349425681e-05\\
0.974609375	-1.9084344335814e-05\\
0.978515625	-1.53760269783697e-05\\
0.982421875	-1.1946582870235e-05\\
0.986328125	-8.79601201141001e-06\\
0.990234375	-5.9243144018947e-06\\
0.994140625	-3.33149004168908e-06\\
0.998046875	-1.01753893079313e-06\\
1	0\\
};
\label{tikz:g_2}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.001953125	-1.57831689915686e-07\\
0.005859375	-6.10472334876673e-07\\
0.009765625	-1.20009024496728e-06\\
0.013671875	-1.9266854201875e-06\\
0.017578125	-2.79025786053733e-06\\
0.021484375	-3.56268622272374e-06\\
0.025390625	-4.24397050674672e-06\\
0.029296875	-4.83411071260626e-06\\
0.033203125	-5.33310684030238e-06\\
0.037109375	-6.1328515604898e-06\\
0.041015625	-7.23334487316851e-06\\
0.044921875	-8.63458677833853e-06\\
0.048828125	-1.03365772759998e-05\\
0.052734375	-1.18438213326336e-05\\
0.056640625	-1.31563189482397e-05\\
0.060546875	-1.42740701228183e-05\\
0.064453125	-1.51970748563693e-05\\
0.068359375	-1.60737111200533e-05\\
0.072265625	-1.69039789138702e-05\\
0.076171875	-1.76878782378201e-05\\
0.080078125	-1.84254090919029e-05\\
0.083984375	-1.90067184635802e-05\\
0.087890625	-1.94318063528521e-05\\
0.091796875	-1.97006727597185e-05\\
0.095703125	-1.98133176841794e-05\\
0.099609375	-1.95418965628649e-05\\
0.103515625	-1.88864093957752e-05\\
0.107421875	-1.78468561829102e-05\\
0.111328125	-1.64232369242698e-05\\
0.115234375	-1.52435742487908e-05\\
0.119140625	-1.4307868156473e-05\\
0.123046875	-1.36161186473167e-05\\
0.126953125	-1.31683257213216e-05\\
0.130859375	-1.22997430246551e-05\\
0.134765625	-1.10103705573171e-05\\
0.138671875	-9.30020831930757e-06\\
0.142578125	-7.16925631062658e-06\\
0.146484375	-5.5810834576266e-06\\
0.150390625	-4.53568976030762e-06\\
0.154296875	-4.03307521866965e-06\\
0.158203125	-4.07323983271269e-06\\
0.162109375	-3.54330739439189e-06\\
0.166015625	-2.44327790370725e-06\\
0.169921875	-7.73151360658769e-07\\
0.173828125	1.46707223475355e-06\\
0.177734375	3.19140843493471e-06\\
0.181640625	4.39985723988471e-06\\
0.185546875	5.09241864960356e-06\\
0.189453125	5.26909266409126e-06\\
0.193359375	6.68939207977768e-06\\
0.197265625	9.35331689666282e-06\\
0.201171875	1.32608671147467e-05\\
0.205078125	1.84120427340293e-05\\
0.208984375	2.26836772594967e-05\\
0.212890625	2.60757706911488e-05\\
0.216796875	2.85883230289858e-05\\
0.220703125	3.02213342730076e-05\\
0.224609375	2.84251190792507e-05\\
0.228515625	2.31996774477151e-05\\
0.232421875	1.45450093784008e-05\\
0.236328125	2.46111487130778e-06\\
0.240234375	-1.15669856112202e-05\\
0.244140625	-2.75392920691833e-05\\
0.248046875	-4.54558045025813e-05\\
0.251953125	-6.53165229114144e-05\\
0.255859375	-8.40327981069013e-05\\
0.259765625	-0.000101604630089042\\
0.263671875	-0.000118032018857837\\
0.267578125	-0.000133314964413285\\
0.271484375	-0.000144666645376589\\
0.275390625	-0.000152087061747747\\
0.279296875	-0.000155576213526761\\
0.283203125	-0.000155134100713629\\
0.287109375	-0.000153643222923684\\
0.291015625	-0.000151103580156925\\
0.294921875	-0.000147515172413352\\
0.298828125	-0.000142877999692966\\
0.302734375	-0.000139199365439\\
0.306640625	-0.000136479269651455\\
0.310546875	-0.000134717712330331\\
0.314453125	-0.000133914693475628\\
0.318359375	-0.000131983537261487\\
0.322265625	-0.000128924243687908\\
0.326171875	-0.000124736812754891\\
0.330078125	-0.000119421244462437\\
0.333984375	-0.000115118007500231\\
0.337890625	-0.000111827101868273\\
0.341796875	-0.000109548527566563\\
0.345703125	-0.000108282284595101\\
0.349609375	-0.000106403098274236\\
0.353515625	-0.000103910968603967\\
0.357421875	-0.000100805895584295\\
0.361328125	-9.70878792152182e-05\\
0.365234375	-9.41664747958452e-05\\
0.369140625	-9.20416823261757e-05\\
0.373046875	-9.07135018062095e-05\\
0.376953125	-9.01819332359468e-05\\
0.380859375	-8.93871685431633e-05\\
0.384765625	-8.83292077278592e-05\\
0.388671875	-8.70080507900344e-05\\
0.392578125	-8.54236977296888e-05\\
0.396484375	-8.41465017165601e-05\\
0.400390625	-8.3176462750648e-05\\
0.404296875	-8.25135808319527e-05\\
0.408203125	-8.21578559604741e-05\\
0.412109375	-8.15201448029183e-05\\
0.416015625	-8.06004473592852e-05\\
0.419921875	-7.93987636295748e-05\\
0.423828125	-7.79150936137872e-05\\
0.427734375	-7.67099466078901e-05\\
0.431640625	-7.57833226118836e-05\\
0.435546875	-7.51352216257676e-05\\
0.439453125	-7.47656436495422e-05\\
0.443359375	-7.42075078352237e-05\\
0.447265625	-7.34608141828121e-05\\
0.451171875	-7.25255626923075e-05\\
0.455078125	-7.14017533637097e-05\\
0.458984375	-7.05971167260587e-05\\
0.462890625	-7.01116527793545e-05\\
0.466796875	-6.99453615235971e-05\\
0.470703125	-7.00982429587865e-05\\
0.474609375	-7.01511739012224e-05\\
0.478515625	-7.01041543509049e-05\\
0.482421875	-6.99571843078338e-05\\
0.486328125	-6.97102637720094e-05\\
0.490234375	-6.95174303207055e-05\\
0.494140625	-6.93786839539223e-05\\
0.498046875	-6.92940246716596e-05\\
0.501953125	-6.92634524739176e-05\\
0.505859375	-6.9064291661165e-05\\
0.509765625	-6.8696542233402e-05\\
0.513671875	-6.81602041906285e-05\\
0.517578125	-6.74552775328445e-05\\
0.521484375	-6.68379079364475e-05\\
0.525390625	-6.63080954014376e-05\\
0.529296875	-6.58658399278149e-05\\
0.533203125	-6.55111415155792e-05\\
0.537109375	-6.54242165609933e-05\\
0.541015625	-6.56050650640572e-05\\
0.544921875	-6.6053687024771e-05\\
0.548828125	-6.67700824431346e-05\\
0.552734375	-6.73441035795604e-05\\
0.556640625	-6.77757504340482e-05\\
0.560546875	-6.80650230065982e-05\\
0.564453125	-6.82119212972102e-05\\
0.568359375	-6.87510438073827e-05\\
0.572265625	-6.96823905371155e-05\\
0.576171875	-7.10059614864087e-05\\
0.580078125	-7.27217566552622e-05\\
0.583984375	-7.40085197415243e-05\\
0.587890625	-7.48662507451951e-05\\
0.591796875	-7.52949496662745e-05\\
0.595703125	-7.52946165047624e-05\\
0.599609375	-7.55753176950454e-05\\
0.603515625	-7.61370532371232e-05\\
0.607421875	-7.6979823130996e-05\\
0.611328125	-7.81036273766638e-05\\
0.615234375	-7.89659974781353e-05\\
0.619140625	-7.95669334354106e-05\\
0.623046875	-7.99064352484897e-05\\
0.626953125	-7.99845029173725e-05\\
0.630859375	-8.05721239114116e-05\\
0.634765625	-8.1669298230607e-05\\
0.638671875	-8.32760258749586e-05\\
0.642578125	-8.53923068444663e-05\\
0.646484375	-8.71970796037075e-05\\
0.650390625	-8.8690344152682e-05\\
0.654296875	-8.98721004913898e-05\\
0.658203125	-9.07423486198309e-05\\
0.662109375	-9.25906383223601e-05\\
0.666015625	-9.54169695989773e-05\\
0.669921875	-9.92213424496825e-05\\
0.673828125	-0.000104003756874476\\
0.677734375	-0.000108085332403714\\
0.681640625	-0.000111466069037397\\
0.685546875	-0.000114145966775526\\
0.689453125	-0.000116125025618099\\
0.693359375	-0.000120165485286474\\
0.697265625	-0.00012626734578065\\
0.701171875	-0.000134430607100627\\
0.705078125	-0.000144655269246405\\
0.708984375	-0.000153105065923788\\
0.712890625	-0.000159779997132776\\
0.716796875	-0.000164680062873369\\
0.720703125	-0.000167805263145567\\
0.724609375	-0.00016708301744129\\
0.728515625	-0.000162513325760539\\
0.732421875	-0.000154096188103313\\
0.736328125	-0.000141831604469613\\
0.740234375	-0.000126777199629955\\
0.744140625	-0.000108932973584339\\
0.748046875	-8.82989263327647e-05\\
0.751953125	-6.48750578752324e-05\\
0.755859375	-4.25529579307064e-05\\
0.759765625	-2.13326264991868e-05\\
0.763671875	-1.21406358067368e-06\\
0.767578125	1.78027308248331e-05\\
0.771484375	3.22037941996321e-05\\
0.775390625	4.19891265437236e-05\\
0.779296875	4.71587278571073e-05\\
0.783203125	4.77125981397834e-05\\
0.787109375	4.72758476529983e-05\\
0.791015625	4.5848476396752e-05\\
0.794921875	4.34304843710444e-05\\
0.798828125	4.00218715758755e-05\\
0.802734375	3.74720603470337e-05\\
0.806640625	3.57810506845189e-05\\
0.810546875	3.49488425883311e-05\\
0.814453125	3.49754360584703e-05\\
0.818359375	3.40577138764213e-05\\
0.822265625	3.2195676042184e-05\\
0.826171875	2.93893225557585e-05\\
0.830078125	2.56386534171448e-05\\
0.833984375	2.25374272744793e-05\\
0.837890625	2.00856441277621e-05\\
0.841796875	1.82833039769932e-05\\
0.845703125	1.71304068221726e-05\\
0.849609375	1.54039089566445e-05\\
0.853515625	1.3103810380409e-05\\
0.857421875	1.0230111093466e-05\\
0.861328125	6.78281109581551e-06\\
0.865234375	4.06331807575096e-06\\
0.869140625	2.07163203327231e-06\\
0.873046875	8.07752968379557e-07\\
0.876953125	2.71680881072707e-07\\
0.880859375	-4.29537935591184e-07\\
0.884765625	-1.29590348161212e-06\\
0.888671875	-2.32741575699009e-06\\
0.892578125	-3.5240747617251e-06\\
0.896484375	-4.50006416933113e-06\\
0.900390625	-5.25538397980816e-06\\
0.904296875	-5.79003419315621e-06\\
0.908203125	-6.10401480937527e-06\\
0.912109375	-6.68189087358943e-06\\
0.916015625	-7.5236623857987e-06\\
0.919921875	-8.62932934600308e-06\\
0.923828125	-9.99889175420256e-06\\
0.927734375	-1.12724644731653e-05\\
0.931640625	-1.24500475028914e-05\\
0.935546875	-1.35316408433808e-05\\
0.939453125	-1.45172444946334e-05\\
0.943359375	-1.54401272711453e-05\\
0.947265625	-1.63002891729163e-05\\
0.951171875	-1.70977301999466e-05\\
0.955078125	-1.78324503522361e-05\\
0.958984375	-1.82916347549173e-05\\
0.962890625	-1.84752834079902e-05\\
0.966796875	-1.83833963114549e-05\\
0.970703125	-1.80159734653112e-05\\
0.974609375	-1.68849880041691e-05\\
0.978515625	-1.49904399280284e-05\\
0.982421875	-1.23323292368893e-05\\
0.986328125	-8.91065593075154e-06\\
0.990234375	-5.87213270470513e-06\\
0.994140625	-3.21675955875004e-06\\
0.998046875	-9.44536492886243e-07\\
1	0\\
};
\label{tikz:g_3}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.001953125	-6.69555845516158e-08\\
0.005859375	-4.76389912783472e-07\\
0.009765625	-1.16134740014395e-06\\
0.013671875	-1.58020594487624e-06\\
0.017578125	-1.73296554698033e-06\\
0.021484375	-2.08555604442563e-06\\
0.025390625	-2.63797743721212e-06\\
0.029296875	-2.94056088245767e-06\\
0.033203125	-2.99330638016226e-06\\
0.037109375	-3.1385919530291e-06\\
0.041015625	-3.37641760105819e-06\\
0.044921875	-3.44865052321561e-06\\
0.048828125	-3.35529071950135e-06\\
0.052734375	-3.23111098367427e-06\\
0.056640625	-3.07611131573435e-06\\
0.060546875	-2.86484042769768e-06\\
0.064453125	-2.59729831956424e-06\\
0.068359375	-2.21045156595135e-06\\
0.072265625	-1.70430016685901e-06\\
0.076171875	-1.26406810376799e-06\\
0.080078125	-8.89755376678285e-07\\
0.083984375	-3.64985459548375e-07\\
0.087890625	3.10241647621737e-07\\
0.091796875	8.32359115282373e-07\\
0.095703125	1.20136694343353e-06\\
0.099609375	1.73519314417359e-06\\
0.103515625	2.43383771750255e-06\\
0.107421875	2.92431199630227e-06\\
0.111328125	3.20661598057274e-06\\
0.115234375	3.62727985440028e-06\\
0.119140625	4.18630361778487e-06\\
0.123046875	4.5155436378435e-06\\
0.126953125	4.61499991457616e-06\\
0.130859375	4.78383799850852e-06\\
0.134765625	5.02205788964057e-06\\
0.138671875	5.08936231379627e-06\\
0.142578125	4.98575127097562e-06\\
0.146484375	4.94076295766074e-06\\
0.150390625	4.95439737385163e-06\\
0.154296875	4.87409642767497e-06\\
0.158203125	4.69986011913077e-06\\
0.162109375	4.71477811001163e-06\\
0.166015625	4.91885040031757e-06\\
0.169921875	4.99665816861104e-06\\
0.173828125	4.94820141489204e-06\\
0.177734375	5.36437622830055e-06\\
0.181640625	6.24518260883656e-06\\
0.185546875	6.80048159614618e-06\\
0.189453125	7.03027319022941e-06\\
0.193359375	8.04447699350035e-06\\
0.197265625	9.84309300595901e-06\\
0.201171875	1.10028658043872e-05\\
0.205078125	1.1523795388785e-05\\
0.208984375	1.30020805815053e-05\\
0.212890625	1.54377213825483e-05\\
0.216796875	1.6967902480897e-05\\
0.220703125	1.75926238765515e-05\\
0.224609375	1.91343054261602e-05\\
0.228515625	2.1592947129723e-05\\
0.232421875	2.30880137085449e-05\\
0.236328125	2.36195051626259e-05\\
0.240234375	1.94284247632315e-05\\
0.244140625	1.05147725103617e-05\\
0.248046875	-4.00506643470996e-07\\
0.251953125	-1.33174126982666e-05\\
0.255859375	-2.43732807309663e-05\\
0.259765625	-3.35681107415702e-05\\
0.263671875	-3.79803885330889e-05\\
0.267578125	-3.76101141055224e-05\\
0.271484375	-3.64951596386752e-05\\
0.275390625	-3.46355251325473e-05\\
0.279296875	-3.35072322352709e-05\\
0.283203125	-3.31102809468462e-05\\
0.287109375	-3.19277217022405e-05\\
0.291015625	-2.99595545014541e-05\\
0.294921875	-2.8734293931383e-05\\
0.298828125	-2.82519399920273e-05\\
0.302734375	-2.70352073009002e-05\\
0.306640625	-2.50840958580016e-05\\
0.310546875	-2.38942785814776e-05\\
0.314453125	-2.34657554713282e-05\\
0.318359375	-2.24938199489665e-05\\
0.322265625	-2.09784720143926e-05\\
0.326171875	-2.00998982246672e-05\\
0.330078125	-1.98580985797903e-05\\
0.333984375	-1.9262681328563e-05\\
0.337890625	-1.83136464709853e-05\\
0.341796875	-1.78014971473693e-05\\
0.345703125	-1.7726233357715e-05\\
0.349609375	-1.7410037562283e-05\\
0.353515625	-1.68529097610732e-05\\
0.357421875	-1.65851727197939e-05\\
0.361328125	-1.66068264384453e-05\\
0.365234375	-1.63846704984254e-05\\
0.369140625	-1.59187048997343e-05\\
0.373046875	-1.5675631528389e-05\\
0.376953125	-1.56554503843894e-05\\
0.380859375	-1.52483163705079e-05\\
0.384765625	-1.44542294867444e-05\\
0.388671875	-1.39360917157282e-05\\
0.392578125	-1.36939030574593e-05\\
0.396484375	-1.295707615494e-05\\
0.400390625	-1.17256110081701e-05\\
0.404296875	-1.09021405280784e-05\\
0.408203125	-1.04866647146646e-05\\
0.412109375	-9.68202699575248e-06\\
0.416015625	-8.48822737134189e-06\\
0.419921875	-7.71554068675411e-06\\
0.423828125	-7.36396694198914e-06\\
0.427734375	-6.8309164868835e-06\\
0.431640625	-6.11638932143719e-06\\
0.435546875	-5.67823152175135e-06\\
0.439453125	-5.516443087826e-06\\
0.443359375	-5.33351291855539e-06\\
0.447265625	-5.12944101393953e-06\\
0.451171875	-5.03751299777043e-06\\
0.455078125	-5.05772887004807e-06\\
0.458984375	-5.08222373718734e-06\\
0.462890625	-5.11099759918822e-06\\
0.466796875	-5.17217380582801e-06\\
0.470703125	-5.26575235710672e-06\\
0.474609375	-5.24898009106353e-06\\
0.478515625	-5.12185700769845e-06\\
0.482421875	-5.08153482439201e-06\\
0.486328125	-5.12801354114422e-06\\
0.490234375	-4.98600453067481e-06\\
0.494140625	-4.65550779298378e-06\\
0.498046875	-4.48977823398315e-06\\
0.501953125	-4.48881585367294e-06\\
0.505859375	-4.40007418816643e-06\\
0.509765625	-4.22355323746362e-06\\
0.513671875	-4.14735554534346e-06\\
0.517578125	-4.17148111180595e-06\\
0.521484375	-4.33992244591505e-06\\
0.525390625	-4.65267954767078e-06\\
0.529296875	-4.86454572883481e-06\\
0.533203125	-4.97552098940714e-06\\
0.537109375	-5.42428827163947e-06\\
0.541015625	-6.21084757553181e-06\\
0.544921875	-6.68492664618713e-06\\
0.548828125	-6.84652548360543e-06\\
0.552734375	-7.35296104024765e-06\\
0.556640625	-8.20423331611378e-06\\
0.560546875	-8.67640456104796e-06\\
0.564453125	-8.76947477505022e-06\\
0.568359375	-9.09315298713582e-06\\
0.572265625	-9.64743919730476e-06\\
0.576171875	-9.92611655249947e-06\\
0.580078125	-9.92918505271995e-06\\
0.583984375	-1.00815855924668e-05\\
0.587890625	-1.03833181717399e-05\\
0.591796875	-1.05186742171411e-05\\
0.595703125	-1.04876537286705e-05\\
0.599609375	-1.05835925217342e-05\\
0.603515625	-1.08064905963322e-05\\
0.607421875	-1.08916103549552e-05\\
0.611328125	-1.08389517976033e-05\\
0.615234375	-1.09881230023511e-05\\
0.619140625	-1.13391239691986e-05\\
0.623046875	-1.15157565708789e-05\\
0.626953125	-1.15180208073921e-05\\
0.630859375	-1.18913491875976e-05\\
0.634765625	-1.26357417114955e-05\\
0.638671875	-1.30693570082156e-05\\
0.642578125	-1.3192195077758e-05\\
0.646484375	-1.37985733281339e-05\\
0.650390625	-1.48884917593433e-05\\
0.654296875	-1.55279442483264e-05\\
0.658203125	-1.57169307950832e-05\\
0.662109375	-1.64193678481658e-05\\
0.666015625	-1.76352554075743e-05\\
0.669921875	-1.83628787093028e-05\\
0.673828125	-1.86022377533514e-05\\
0.677734375	-1.94025035048048e-05\\
0.681640625	-2.0763675963663e-05\\
0.685546875	-2.15997512966751e-05\\
0.689453125	-2.1910729503841e-05\\
0.693359375	-2.28267096525413e-05\\
0.697265625	-2.43476917427757e-05\\
0.701171875	-2.52591473243989e-05\\
0.705078125	-2.55610763974109e-05\\
0.708984375	-2.64574114695793e-05\\
0.712890625	-2.79481525409043e-05\\
0.716796875	-2.88091535640643e-05\\
0.720703125	-2.90404145390592e-05\\
0.724609375	-2.99031117005618e-05\\
0.728515625	-3.13972450485718e-05\\
0.732421875	-3.22866870804423e-05\\
0.736328125	-3.25714377961732e-05\\
0.740234375	-2.81382402925817e-05\\
0.744140625	-1.89870945696679e-05\\
0.748046875	-8.03558161950062e-06\\
0.751953125	4.71629855792019e-06\\
0.755859375	1.55098657267678e-05\\
0.759765625	2.43451198870423e-05\\
0.763671875	2.84712888187824e-05\\
0.767578125	2.7888372521988e-05\\
0.771484375	2.64323953345609e-05\\
0.775390625	2.41033572565008e-05\\
0.779296875	2.26144572763364e-05\\
0.783203125	2.19656953940675e-05\\
0.787109375	2.04712410883276e-05\\
0.791015625	1.81310943591166e-05\\
0.794921875	1.66515126410551e-05\\
0.798828125	1.6032495934143e-05\\
0.802734375	1.47059529564258e-05\\
0.806640625	1.26718837079033e-05\\
0.810546875	1.14312166397112e-05\\
0.814453125	1.09839517518495e-05\\
0.818359375	9.99922037860819e-06\\
0.822265625	8.4770225199873e-06\\
0.826171875	7.54649523647403e-06\\
0.830078125	7.2076385280684e-06\\
0.833984375	6.36795166170101e-06\\
0.837890625	5.02743463737187e-06\\
0.841796875	4.13813237034379e-06\\
0.845703125	3.70004486061677e-06\\
0.849609375	2.79052869068586e-06\\
0.853515625	1.40958386055107e-06\\
0.857421875	4.73834718454392e-07\\
0.861328125	-1.67187356041681e-08\\
0.865234375	-8.08079310812822e-07\\
0.869140625	-1.90024700717157e-06\\
0.873046875	-2.60497955185685e-06\\
0.876953125	-2.92227694486866e-06\\
0.880859375	-3.27357793993349e-06\\
0.884765625	-3.65888253705134e-06\\
0.888671875	-3.84733620123831e-06\\
0.892578125	-3.83893893249439e-06\\
0.896484375	-3.63021851297214e-06\\
0.900390625	-3.22117494267156e-06\\
0.904296875	-2.88043372656127e-06\\
0.908203125	-2.60799486464127e-06\\
0.912109375	-2.09577516542508e-06\\
0.916015625	-1.34377462891268e-06\\
0.919921875	-8.46678479977824e-07\\
0.923828125	-6.044867186205e-07\\
0.927734375	-2.837101710444e-07\\
0.931640625	1.15651162750478e-07\\
0.935546875	3.03511776113445e-07\\
0.939453125	2.79871669044504e-07\\
0.943359375	1.95180402511473e-07\\
0.947265625	4.94379765143523e-08\\
0.951171875	-1.2900213519275e-07\\
0.955078125	-3.40139932609835e-07\\
0.958984375	-5.73139063823772e-07\\
0.962890625	-8.27999528834561e-07\\
0.966796875	-1.03542772116601e-06\\
0.970703125	-1.19542364081812e-06\\
0.974609375	-1.22353567613148e-06\\
0.978515625	-1.11976382710611e-06\\
0.982421875	-1.06167191124385e-06\\
0.986328125	-1.04925992854471e-06\\
0.990234375	-8.05585486992666e-07\\
0.994140625	-3.30648586587734e-07\\
0.998046875	-4.65900681926339e-08\\
1	0\\
};
\label{tikz:g_4}

\end{axis}
\end{tikzpicture}%

==> fig/exp1/g_lvl_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.002,
ymax=0.002,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	5.59978108955559e-06\\
0.005859375	1.65398213167468e-05\\
0.009765625	2.72203395920179e-05\\
0.013671875	3.76533309096567e-05\\
0.017578125	4.78387952696632e-05\\
0.021484375	5.74198487903172e-05\\
0.025390625	6.63964914716188e-05\\
0.029296875	7.46259915483485e-05\\
0.033203125	8.21083490205065e-05\\
0.037109375	8.85541484281083e-05\\
0.041015625	9.3963389771154e-05\\
0.044921875	9.79614970976755e-05\\
0.048828125	0.000100548470407673\\
0.052734375	0.000102413649783324\\
0.056640625	0.000103557035224628\\
0.060546875	0.000103525559501532\\
0.064453125	0.000102319222614034\\
0.068359375	0.000100100497993343\\
0.072265625	9.68693856394567e-05\\
0.076171875	9.24613543643299e-05\\
0.080078125	8.68764041679623e-05\\
0.083984375	7.99240478921214e-05\\
0.087890625	7.16042855368072e-05\\
0.091796875	6.21298422865138e-05\\
0.095703125	5.15007181412412e-05\\
0.099609375	4.012882618554e-05\\
0.103515625	2.80141664194103e-05\\
0.107421875	1.55344323799708e-05\\
0.111328125	2.6896240672214e-06\\
0.115234375	-1.08105240149958e-05\\
0.119140625	-2.49660118666807e-05\\
0.123046875	-3.93468743763316e-05\\
0.126953125	-5.39531115439484e-05\\
0.130859375	-6.85012855192626e-05\\
0.134765625	-8.2991396302274e-05\\
0.138671875	-9.69846416241513e-05\\
0.142578125	-0.000110481021484894\\
0.146484375	-0.000122700680591602\\
0.150390625	-0.000133643618944274\\
0.154296875	-0.000143023834195747\\
0.158203125	-0.00015084132634602\\
0.162109375	-0.000157000092565965\\
0.166015625	-0.000161500132855582\\
0.169921875	-0.00016435831144805\\
0.173828125	-0.000165574628343367\\
0.177734375	-0.000165053972248918\\
0.181640625	-0.000162796343164704\\
0.185546875	-0.000159186721895593\\
0.189453125	-0.000154225108441584\\
0.193359375	-0.000148145543149742\\
0.197265625	-0.000140948026020066\\
0.201171875	-0.000133377844580963\\
0.205078125	-0.000125434998832432\\
0.208984375	-0.000118241835592569\\
0.212890625	-0.000111798354861374\\
0.216796875	-0.000107095508627639\\
0.220703125	-0.000104133296891367\\
0.224609375	-0.000104549546975484\\
0.228515625	-0.000108344258879991\\
0.232421875	-0.000116664582785536\\
0.236328125	-0.000129510518692118\\
0.240234375	-0.000148796151026724\\
0.244140625	-0.000174521479789354\\
0.248046875	-0.000205609643886697\\
0.251953125	-0.000242060643318753\\
0.255859375	-0.000272057366465853\\
0.259765625	-0.000295599813327995\\
0.263671875	-0.000311639550938112\\
0.267578125	-0.000320176579296203\\
0.271484375	-0.000323504001585367\\
0.275390625	-0.000321621817805604\\
0.279296875	-0.000315934855359785\\
0.283203125	-0.00030644311424791\\
0.287109375	-0.000294310003321803\\
0.291015625	-0.000279535522581465\\
0.294921875	-0.000263646414252715\\
0.298828125	-0.000246642678335551\\
0.302734375	-0.000228966032142877\\
0.306640625	-0.00021061647567469\\
0.310546875	-0.000193060265162287\\
0.314453125	-0.000176297400605669\\
0.318359375	-0.000159756737810102\\
0.322265625	-0.000143438276775585\\
0.326171875	-0.000128499195159657\\
0.330078125	-0.000114939492962317\\
0.333984375	-0.00010239537329644\\
0.337890625	-9.08668361620261e-05\\
0.341796875	-8.099880935804e-05\\
0.345703125	-7.27912928844811e-05\\
0.349609375	-6.59399997429371e-05\\
0.353515625	-6.04449299334082e-05\\
0.357421875	-5.63905673804156e-05\\
0.361328125	-5.37769120839594e-05\\
0.365234375	-5.24050115456625e-05\\
0.369140625	-5.22748657655248e-05\\
0.373046875	-5.3140759819371e-05\\
0.376953125	-5.50026937072013e-05\\
0.380859375	-5.75494872977257e-05\\
0.384765625	-6.07811405909447e-05\\
0.388671875	-6.4466337995838e-05\\
0.392578125	-6.86050795124051e-05\\
0.396484375	-7.2965892935497e-05\\
0.400390625	-7.75487782651132e-05\\
0.404296875	-8.2293110602272e-05\\
0.408203125	-8.71988899469742e-05\\
0.412109375	-9.19759572856207e-05\\
0.416015625	-9.66243126182112e-05\\
0.419921875	-0.000101100461708154\\
0.423828125	-0.000105404404555447\\
0.427734375	-0.000109640852197555\\
0.431640625	-0.000113809804634479\\
0.435546875	-0.00011765843783217\\
0.439453125	-0.000121186751790626\\
0.443359375	-0.000124794241517476\\
0.447265625	-0.000128480907012719\\
0.451171875	-0.000131787773204042\\
0.455078125	-0.000134714840091446\\
0.458984375	-0.000137512393243555\\
0.462890625	-0.00014018043266037\\
0.466796875	-0.000142300127230659\\
0.470703125	-0.000143871476954423\\
0.474609375	-0.000145098237296673\\
0.478515625	-0.00014598040825741\\
0.482421875	-0.000146411477669808\\
0.486328125	-0.000146391445533868\\
0.490234375	-0.000145730889297842\\
0.494140625	-0.000144429808961729\\
0.498046875	-0.00014274026333675\\
0.501953125	-0.000140662252422904\\
0.505859375	-0.000138012277229628\\
0.509765625	-0.000134790337756922\\
0.513671875	-0.000131401492933469\\
0.517578125	-0.00012784574275927\\
0.521484375	-0.000123801805082444\\
0.525390625	-0.000119269679902992\\
0.529296875	-0.00011454544173081\\
0.533203125	-0.000109629090565897\\
0.537109375	-0.000104411541628825\\
0.541015625	-9.88927949195912e-05\\
0.544921875	-9.30937231540619e-05\\
0.548828125	-8.7014326332237e-05\\
0.552734375	-8.07411241689969e-05\\
0.556640625	-7.42741166643414e-05\\
0.560546875	-6.74250786972333e-05\\
0.564453125	-6.01940102676731e-05\\
0.568359375	-5.27757886807636e-05\\
0.572265625	-4.51704139365046e-05\\
0.576171875	-3.72755756331625e-05\\
0.580078125	-2.90912737707369e-05\\
0.583984375	-2.08013630096566e-05\\
0.587890625	-1.24058433499219e-05\\
0.591796875	-4.11972327495383e-06\\
0.595703125	4.05699721524719e-06\\
0.599609375	1.20211724802909e-05\\
0.603515625	1.97728025201766e-05\\
0.607421875	2.67791543326551e-05\\
0.611328125	3.3040227917726e-05\\
0.615234375	3.8731014853465e-05\\
0.619140625	4.38515151398722e-05\\
0.623046875	4.77605604246461e-05\\
0.626953125	5.04581507077868e-05\\
0.630859375	5.24628184886128e-05\\
0.634765625	5.37745637671239e-05\\
0.638671875	5.4070843850772e-05\\
0.642578125	5.33516587395571e-05\\
0.646484375	5.11227132154465e-05\\
0.650390625	4.73840072784408e-05\\
0.654296875	4.24744932584946e-05\\
0.658203125	3.63941711556077e-05\\
0.662109375	2.87596936441925e-05\\
0.666015625	1.95710607242485e-05\\
0.669921875	9.61922411367571e-06\\
0.673828125	-1.09581618752585e-06\\
0.677734375	-1.31920500333267e-05\\
0.681640625	-2.66694774237268e-05\\
0.685546875	-4.07898624176049e-05\\
0.689453125	-5.5553205014961e-05\\
0.693359375	-7.08404694908646e-05\\
0.697265625	-8.66516558453158e-05\\
0.701171875	-0.00010248089756465\\
0.705078125	-0.000118328194648868\\
0.708984375	-0.000132498897572179\\
0.712890625	-0.000144993006334584\\
0.716796875	-0.000155248092948907\\
0.720703125	-0.000163264157415148\\
0.724609375	-0.000167520773145171\\
0.728515625	-0.000168017940138976\\
0.732421875	-0.00016355495292023\\
0.736328125	-0.000154131811488934\\
0.740234375	-0.000137864432924082\\
0.744140625	-0.000114752817225674\\
0.748046875	-8.52676962370458e-05\\
0.751953125	-4.94090699581974e-05\\
0.755859375	-1.98792367173945e-05\\
0.759765625	3.32180348536345e-06\\
0.763671875	2.05699652404951e-05\\
0.767578125	3.18652485480005e-05\\
0.771484375	3.7434990955084e-05\\
0.775390625	3.72791924617458e-05\\
0.779296875	3.44555657418245e-05\\
0.783203125	2.89641107953204e-05\\
0.787109375	2.14120337194772e-05\\
0.791015625	1.17993345142947e-05\\
0.794921875	1.88551448748107e-06\\
0.798828125	-8.32942636096396e-06\\
0.802734375	-1.77707957387276e-05\\
0.806640625	-2.64385936458097e-05\\
0.810546875	-3.39225760225091e-05\\
0.814453125	-4.02227428688257e-05\\
0.818359375	-4.51362102037197e-05\\
0.822265625	-4.8662978027191e-05\\
0.826171875	-5.10713530786139e-05\\
0.830078125	-5.23613353579885e-05\\
0.833984375	-5.17924486052659e-05\\
0.837890625	-4.9364692820446e-05\\
0.841796875	-4.54355057650432e-05\\
0.845703125	-4.00048874390573e-05\\
0.849609375	-3.3477954140719e-05\\
0.853515625	-2.58547058700286e-05\\
0.857421875	-1.73316462366159e-05\\
0.861328125	-7.90877524048095e-06\\
0.865234375	1.71727688999887e-06\\
0.869140625	1.15465101548236e-05\\
0.873046875	2.14757965829131e-05\\
0.876953125	3.15051361742677e-05\\
0.880859375	4.12354506986678e-05\\
0.884765625	5.06667401561137e-05\\
0.888671875	5.9671962037819e-05\\
0.892578125	6.82511163437837e-05\\
0.896484375	7.64076912742972e-05\\
0.900390625	8.41416868293593e-05\\
0.904296875	9.12895241216314e-05\\
0.908203125	9.78512031511134e-05\\
0.912109375	0.000103753770437967\\
0.916015625	0.000108997225982193\\
0.919921875	0.000113360050419051\\
0.923828125	0.000116842243748542\\
0.927734375	0.000119593536425992\\
0.931640625	0.000121613928451402\\
0.935546875	0.000122651334839603\\
0.939453125	0.000122705755590595\\
0.943359375	0.000122014805760113\\
0.947265625	0.000120578485348157\\
0.951171875	0.000118265706485661\\
0.955078125	0.000115076469172624\\
0.958984375	0.000110532130801682\\
0.962890625	0.000104632691372834\\
0.966796875	9.74462172358468e-05\\
0.970703125	8.89727083907188e-05\\
0.974609375	7.94298283839709e-05\\
0.978515625	6.8817577215603e-05\\
0.982421875	5.73434853345502e-05\\
0.986328125	4.50075527408124e-05\\
0.990234375	3.24184586351902e-05\\
0.994140625	1.95762030176836e-05\\
0.998046875	6.57753760446514e-06\\
1	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	2.50008734816491e-06\\
0.005859375	7.06631943359788e-06\\
0.009765625	1.1198608908134e-05\\
0.013671875	1.48969557717732e-05\\
0.017578125	1.81613600245156e-05\\
0.021484375	2.09918216663612e-05\\
0.025390625	2.33883406973098e-05\\
0.029296875	2.53509171173616e-05\\
0.033203125	2.68795509265166e-05\\
0.037109375	2.79742421247747e-05\\
0.041015625	2.86349907121359e-05\\
0.044921875	2.88617966886003e-05\\
0.048828125	2.86546600541678e-05\\
0.052734375	2.80135808088385e-05\\
0.056640625	2.69385589526123e-05\\
0.060546875	2.54295944854893e-05\\
0.064453125	2.34866874074693e-05\\
0.068359375	2.11098377185526e-05\\
0.072265625	1.82990454187389e-05\\
0.076171875	1.50543105080285e-05\\
0.080078125	1.13756329864211e-05\\
0.083984375	7.26301285391692e-06\\
0.087890625	2.71645011051586e-06\\
0.091796875	-2.26405524378206e-06\\
0.095703125	-7.67850320897684e-06\\
0.099609375	-1.35268937850685e-05\\
0.103515625	-1.9809226972057e-05\\
0.107421875	-2.65255027699423e-05\\
0.111328125	-3.36757211787245e-05\\
0.115234375	-4.12598821984036e-05\\
0.119140625	-4.92779858289795e-05\\
0.123046875	-5.77300320704523e-05\\
0.126953125	-6.6616020922822e-05\\
0.130859375	-7.32483207003932e-05\\
0.134765625	-7.76269314031661e-05\\
0.138671875	-7.97518530311405e-05\\
0.142578125	-7.96230855843166e-05\\
0.146484375	-7.72406290626943e-05\\
0.150390625	-7.26044834662736e-05\\
0.154296875	-6.57146487950545e-05\\
0.158203125	-5.6571125049037e-05\\
0.162109375	-4.51739122282211e-05\\
0.166015625	-3.15230103326068e-05\\
0.169921875	-1.56184193621942e-05\\
0.173828125	2.53986068301691e-06\\
0.177734375	2.29518298030264e-05\\
0.181640625	4.56174879978342e-05\\
0.185546875	7.05368352674404e-05\\
0.189453125	9.77098716118451e-05\\
0.193359375	0.000127136597031048\\
0.197265625	0.00015881701152505\\
0.201171875	0.000192751115093849\\
0.205078125	0.000228938907737448\\
0.208984375	0.000267380389455844\\
0.212890625	0.000308075560249039\\
0.216796875	0.000351024420117032\\
0.220703125	0.000396226969059824\\
0.224609375	0.000443683207077414\\
0.228515625	0.000493393134169803\\
0.232421875	0.00054535675033699\\
0.236328125	0.000599574055578975\\
0.240234375	0.000656045049895759\\
0.244140625	0.000714769733287341\\
0.248046875	0.000775748105753722\\
0.251953125	0.000838980167294901\\
0.255859375	0.000900206559777022\\
0.259765625	0.000959427283200086\\
0.263671875	0.00101664233756409\\
0.267578125	0.00107185172286904\\
0.271484375	0.00112505543911493\\
0.275390625	0.00117625348630177\\
0.279296875	0.00122544586442954\\
0.283203125	0.00127263257349826\\
0.287109375	0.00131781361350792\\
0.291015625	0.00136098898445853\\
0.294921875	0.00140215868635007\\
0.298828125	0.00144132271918256\\
0.302734375	0.00147848108295599\\
0.306640625	0.00151363377767037\\
0.310546875	0.00154678080332568\\
0.314453125	0.00157792215992194\\
0.318359375	0.00160705784745914\\
0.322265625	0.00163418786593728\\
0.326171875	0.00165931221535637\\
0.330078125	0.0016824308957164\\
0.333984375	0.00170354390701737\\
0.337890625	0.00172265124925928\\
0.341796875	0.00173975292244214\\
0.345703125	0.00175484892656594\\
0.349609375	0.00176793926163068\\
0.353515625	0.00177902392763636\\
0.357421875	0.00178810292458299\\
0.361328125	0.00179517625247055\\
0.365234375	0.00180024391129906\\
0.369140625	0.00180330590106852\\
0.373046875	0.00180436222177891\\
0.376953125	0.00180341287343025\\
0.380859375	0.00180255837471597\\
0.384765625	0.00180179872563608\\
0.388671875	0.00180113392619057\\
0.392578125	0.00180056397637945\\
0.396484375	0.00180008887620271\\
0.400390625	0.00179970862566035\\
0.404296875	0.00179942322475238\\
0.408203125	0.0017992326734788\\
0.412109375	0.0017991369718396\\
0.416015625	0.00179913611983478\\
0.419921875	0.00179923011746435\\
0.423828125	0.0017994189647283\\
0.427734375	0.00179970266162664\\
0.431640625	0.00180008120815936\\
0.435546875	0.00180055460432646\\
0.439453125	0.00180112285012795\\
0.443359375	0.00180178594556383\\
0.447265625	0.00180254389063409\\
0.451171875	0.00180339668533873\\
0.455078125	0.00180434432967776\\
0.458984375	0.00180538682365117\\
0.462890625	0.00180652416725897\\
0.466796875	0.00180775636050115\\
0.470703125	0.00180908340337771\\
0.474609375	0.00181050529588867\\
0.478515625	0.001812022038034\\
0.482421875	0.00181363362981372\\
0.486328125	0.00181534007122782\\
0.490234375	0.00181714136227631\\
0.494140625	0.00181903750295919\\
0.498046875	0.00182102849327644\\
0.501953125	0.00182311433322809\\
0.505859375	0.00182521193433672\\
0.509765625	0.00182732129660233\\
0.513671875	0.00182944242002494\\
0.517578125	0.00183157530460453\\
0.521484375	0.0018337199503411\\
0.525390625	0.00183587635723467\\
0.529296875	0.00183804452528522\\
0.533203125	0.00184022445449276\\
0.537109375	0.00184241614485728\\
0.541015625	0.0018446195963788\\
0.544921875	0.0018468348090573\\
0.548828125	0.00184906178289278\\
0.552734375	0.00185130051788526\\
0.556640625	0.00185355101403472\\
0.560546875	0.00185581327134117\\
0.564453125	0.0018580872898046\\
0.568359375	0.00186037306942502\\
0.572265625	0.00186267061020243\\
0.576171875	0.00186497991213683\\
0.580078125	0.00186730097522821\\
0.583984375	0.00186963379947658\\
0.587890625	0.00187197838488194\\
0.591796875	0.00187433473144428\\
0.595703125	0.00187670283916361\\
0.599609375	0.00187908270803993\\
0.603515625	0.00188147433807324\\
0.607421875	0.00188387772926353\\
0.611328125	0.00188629288161081\\
0.615234375	0.00188871979511508\\
0.619140625	0.00189115846977633\\
0.623046875	0.00189360890559457\\
0.626953125	0.0018960711025698\\
0.630859375	0.00189645141711022\\
0.634765625	0.00189474984921584\\
0.638671875	0.00189096639888666\\
0.642578125	0.00188510106612266\\
0.646484375	0.00187715385092387\\
0.650390625	0.00186712475329027\\
0.654296875	0.00185501377322186\\
0.658203125	0.00184082091071865\\
0.662109375	0.00182454616578064\\
0.666015625	0.00180618953840782\\
0.669921875	0.0017857510286002\\
0.673828125	0.00176323063635777\\
0.677734375	0.00173862836168054\\
0.681640625	0.0017119442045685\\
0.685546875	0.00168317816502165\\
0.689453125	0.00165233024304001\\
0.693359375	0.00161940043862356\\
0.697265625	0.0015843887517723\\
0.701171875	0.00154729518248624\\
0.705078125	0.00150811973076537\\
0.708984375	0.0014668623966097\\
0.712890625	0.00142352318001923\\
0.716796875	0.00137810208099395\\
0.720703125	0.00133059909953386\\
0.724609375	0.00128101423563897\\
0.728515625	0.00122934748930928\\
0.732421875	0.00117559886054478\\
0.736328125	0.00111976834934548\\
0.740234375	0.00106185595571137\\
0.744140625	0.00100186167964245\\
0.748046875	0.000939785521138736\\
0.751953125	0.000875627480200214\\
0.755859375	0.000813676378596621\\
0.759765625	0.000753932216327957\\
0.763671875	0.000696394993394222\\
0.767578125	0.000641064709795416\\
0.771484375	0.000587941365531539\\
0.775390625	0.000537024960602591\\
0.779296875	0.000488315495008572\\
0.783203125	0.000441812968749482\\
0.787109375	0.000397517381825321\\
0.791015625	0.000355428734236089\\
0.794921875	0.000315547025981787\\
0.798828125	0.000277872257062413\\
0.802734375	0.000242404427477968\\
0.806640625	0.000209143537228453\\
0.810546875	0.000178089586313866\\
0.814453125	0.000149242574734209\\
0.818359375	0.000122602502489481\\
0.822265625	9.81693695796812e-05\\
0.826171875	7.59431760048109e-05\\
0.830078125	5.59239217648697e-05\\
0.833984375	3.81116068598575e-05\\
0.837890625	2.25062312897743e-05\\
0.841796875	9.10779505462019e-06\\
0.845703125	-2.08370184560487e-06\\
0.849609375	-1.10682594109009e-05\\
0.853515625	-1.78458776412678e-05\\
0.857421875	-2.24165565367057e-05\\
0.861328125	-2.47802960972146e-05\\
0.865234375	-2.49370963227944e-05\\
0.869140625	-2.28869572134451e-05\\
0.873046875	-1.86298787691669e-05\\
0.876953125	-1.21658609899595e-05\\
0.880859375	-6.07577035734411e-06\\
0.884765625	-3.59606871320639e-07\\
0.888671875	4.98262946811089e-06\\
0.892578125	9.95093866095049e-06\\
0.896484375	1.45453207071981e-05\\
0.900390625	1.87657756068539e-05\\
0.904296875	2.26123033599177e-05\\
0.908203125	2.60849039663895e-05\\
0.912109375	2.91835774262694e-05\\
0.916015625	3.19083237395574e-05\\
0.919921875	3.42591429062534e-05\\
0.923828125	3.62360349263575e-05\\
0.927734375	3.78389997998697e-05\\
0.931640625	3.90680375267899e-05\\
0.935546875	3.99231481071182e-05\\
0.939453125	4.04043315408545e-05\\
0.943359375	4.05115878279989e-05\\
0.947265625	4.02449169685514e-05\\
0.951171875	3.9604318962512e-05\\
0.955078125	3.85897938098806e-05\\
0.958984375	3.72013415106572e-05\\
0.962890625	3.5438962064842e-05\\
0.966796875	3.33026554724347e-05\\
0.970703125	3.07924217334356e-05\\
0.974609375	2.79082608478445e-05\\
0.978515625	2.46501728156615e-05\\
0.982421875	2.10181576368865e-05\\
0.986328125	1.70122153115196e-05\\
0.990234375	1.26323458395608e-05\\
0.994140625	7.87854922101003e-06\\
0.998046875	2.75082545586732e-06\\
1	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	2.1853967642288e-06\\
0.005859375	6.19768878409734e-06\\
0.009765625	9.85147929537682e-06\\
0.013671875	1.31467682980672e-05\\
0.017578125	1.60835557921686e-05\\
0.021484375	1.86618417776809e-05\\
0.025390625	2.08816262546041e-05\\
0.029296875	2.27429092229383e-05\\
0.033203125	2.42456906826834e-05\\
0.037109375	2.53899706338395e-05\\
0.041015625	2.61757490764065e-05\\
0.044921875	2.66030260103844e-05\\
0.048828125	2.66718014357733e-05\\
0.052734375	2.63820753525731e-05\\
0.056640625	2.57338477607838e-05\\
0.060546875	2.47271186604055e-05\\
0.064453125	2.33618880514382e-05\\
0.068359375	2.18285978828158e-05\\
0.072265625	2.01272481545384e-05\\
0.076171875	1.82578388666059e-05\\
0.080078125	1.62203700190185e-05\\
0.083984375	1.4014841611776e-05\\
0.087890625	1.16412536448785e-05\\
0.091796875	9.09960611832594e-06\\
0.095703125	6.3898990321184e-06\\
0.099609375	3.51213238625583e-06\\
0.103515625	4.66306180738234e-07\\
0.107421875	-2.74757958443438e-06\\
0.111328125	-6.12952490926202e-06\\
0.115234375	-9.67952979374468e-06\\
0.119140625	-1.33975942378824e-05\\
0.123046875	-1.72837182416751e-05\\
0.126953125	-2.13379018051228e-05\\
0.130859375	-2.62297415662466e-05\\
0.134765625	-3.19592375250466e-05\\
0.138671875	-3.85263896815227e-05\\
0.142578125	-4.59311980356749e-05\\
0.146484375	-5.41736625875032e-05\\
0.150390625	-6.32537833370076e-05\\
0.154296875	-7.31715602841882e-05\\
0.158203125	-8.39269934290448e-05\\
0.162109375	-9.55200827715776e-05\\
0.166015625	-0.000107950828311787\\
0.169921875	-0.000121219230049672\\
0.173828125	-0.000135325287985233\\
0.177734375	-0.00015026900211847\\
0.181640625	-0.000166050372449383\\
0.185546875	-0.000182669398977973\\
0.189453125	-0.000200126081704239\\
0.193359375	-0.000220079108929483\\
0.197265625	-0.000242528480653705\\
0.201171875	-0.000267474196876907\\
0.205078125	-0.000294916257599086\\
0.208984375	-0.000324854662820245\\
0.212890625	-0.000357289412540381\\
0.216796875	-0.000392220506759497\\
0.220703125	-0.000429647945477591\\
0.224609375	-0.000469571728694663\\
0.228515625	-0.000511991856410714\\
0.232421875	-0.000556908328625744\\
0.236328125	-0.000604321145339752\\
0.240234375	-0.000654230306552738\\
0.244140625	-0.000706635812264703\\
0.248046875	-0.000761537662475647\\
0.251953125	-0.000818935857185569\\
0.255859375	-0.000873409941358145\\
0.259765625	-0.000924959914993373\\
0.263671875	-0.000973585778091255\\
0.267578125	-0.00101928753065179\\
0.271484375	-0.00106206517267498\\
0.275390625	-0.00110191870416082\\
0.279296875	-0.00113884812510932\\
0.283203125	-0.00117285343552046\\
0.287109375	-0.00120393463539427\\
0.291015625	-0.00123209172473072\\
0.294921875	-0.00125732470352983\\
0.298828125	-0.00127963357179159\\
0.302734375	-0.00129901832951601\\
0.306640625	-0.00131547897670307\\
0.310546875	-0.0013290155133528\\
0.314453125	-0.00133962793946517\\
0.318359375	-0.00134964977833766\\
0.322265625	-0.00135908102997027\\
0.326171875	-0.00136792169436299\\
0.330078125	-0.00137617177151582\\
0.333984375	-0.00138383126142877\\
0.337890625	-0.00139090016410184\\
0.341796875	-0.00139737847953502\\
0.345703125	-0.00140326620772832\\
0.349609375	-0.00140856334868173\\
0.353515625	-0.00141326990239526\\
0.357421875	-0.00141738586886891\\
0.361328125	-0.00142091124810266\\
0.365234375	-0.00142384604009654\\
0.369140625	-0.00142619024485053\\
0.373046875	-0.00142794386236463\\
0.376953125	-0.00142910689263885\\
0.380859375	-0.00143062061347526\\
0.384765625	-0.00143248502487385\\
0.388671875	-0.00143470012683462\\
0.392578125	-0.00143726591935758\\
0.396484375	-0.00144018240244273\\
0.400390625	-0.00144344957609006\\
0.404296875	-0.00144706744029958\\
0.408203125	-0.00145103599507128\\
0.412109375	-0.00145535524040516\\
0.416015625	-0.00146002517630124\\
0.419921875	-0.00146504580275949\\
0.423828125	-0.00147041711977993\\
0.427734375	-0.00147613912736256\\
0.431640625	-0.00148221182550737\\
0.435546875	-0.00148863521421437\\
0.439453125	-0.00149540929348355\\
0.443359375	-0.00150176308211727\\
0.447265625	-0.00150769658011552\\
0.451171875	-0.00151320978747831\\
0.455078125	-0.00151830270420564\\
0.458984375	-0.0015229753302975\\
0.462890625	-0.0015272276657539\\
0.466796875	-0.00153105971057483\\
0.470703125	-0.0015344714647603\\
0.474609375	-0.00153746292831031\\
0.478515625	-0.00154003410122485\\
0.482421875	-0.00154218498350393\\
0.486328125	-0.00154391557514754\\
0.490234375	-0.00154522587615569\\
0.494140625	-0.00154611588652838\\
0.498046875	-0.0015465856062656\\
0.501953125	-0.00154663503536736\\
0.505859375	-0.00154625731379831\\
0.509765625	-0.00154545244155845\\
0.513671875	-0.00154422041864779\\
0.517578125	-0.00154256124506631\\
0.521484375	-0.00154047492081403\\
0.525390625	-0.00153796144589094\\
0.529296875	-0.00153502082029704\\
0.533203125	-0.00153165304403233\\
0.537109375	-0.00152785811709682\\
0.541015625	-0.00152363603949049\\
0.544921875	-0.00151898681121336\\
0.548828125	-0.00151391043226542\\
0.552734375	-0.00150840690264668\\
0.556640625	-0.00150247622235712\\
0.560546875	-0.00149611839139676\\
0.564453125	-0.00148933340976558\\
0.568359375	-0.00148289819413992\\
0.572265625	-0.00147681274451976\\
0.576171875	-0.00147107706090511\\
0.580078125	-0.00146569114329597\\
0.583984375	-0.00146065499169234\\
0.587890625	-0.00145596860609421\\
0.591796875	-0.0014516319865016\\
0.595703125	-0.00144764513291449\\
0.599609375	-0.00144400804533288\\
0.603515625	-0.00144072072375679\\
0.607421875	-0.0014377831681862\\
0.611328125	-0.00143519537862112\\
0.615234375	-0.00143295735506155\\
0.619140625	-0.00143106909750748\\
0.623046875	-0.00142953060595893\\
0.626953125	-0.00142834188041588\\
0.630859375	-0.00142653742324897\\
0.634765625	-0.00142411723445821\\
0.638671875	-0.00142108131404358\\
0.642578125	-0.0014174296620051\\
0.646484375	-0.00141316227834276\\
0.650390625	-0.00140827916305656\\
0.654296875	-0.0014027803161465\\
0.658203125	-0.00139666573761259\\
0.662109375	-0.00138993542745481\\
0.666015625	-0.00138258938567318\\
0.669921875	-0.00137462761226769\\
0.673828125	-0.00136605010723834\\
0.677734375	-0.00135685687058513\\
0.681640625	-0.00134704790230807\\
0.685546875	-0.00133662320240714\\
0.689453125	-0.00132558277088236\\
0.693359375	-0.00131157275261119\\
0.697265625	-0.00129459314759362\\
0.701171875	-0.00127464395582965\\
0.705078125	-0.0012517251773193\\
0.708984375	-0.00122583681206255\\
0.712890625	-0.00119697886005941\\
0.716796875	-0.00116515132130987\\
0.720703125	-0.00113035419581394\\
0.724609375	-0.00109258748357162\\
0.728515625	-0.0010518511845829\\
0.732421875	-0.00100814529884779\\
0.736328125	-0.000961469826366287\\
0.740234375	-0.00091182476713839\\
0.744140625	-0.0008592101211641\\
0.748046875	-0.000803625888443416\\
0.751953125	-0.000745072068976339\\
0.755859375	-0.000689078153634733\\
0.759765625	-0.000635644142418599\\
0.763671875	-0.000584770035327936\\
0.767578125	-0.000536455832362744\\
0.771484375	-0.000490701533523023\\
0.775390625	-0.000447507138808773\\
0.779296875	-0.000406872648219995\\
0.783203125	-0.000368798061756688\\
0.787109375	-0.000333283379418852\\
0.791015625	-0.000300328601206488\\
0.794921875	-0.000269933727119595\\
0.798828125	-0.000242098757158173\\
0.802734375	-0.000216823691322222\\
0.806640625	-0.000194108529611743\\
0.810546875	-0.000173953272026735\\
0.814453125	-0.000156357918567198\\
0.818359375	-0.000139654010440054\\
0.822265625	-0.000123841547645302\\
0.826171875	-0.000108920530182944\\
0.830078125	-9.48909580529786e-05\\
0.833984375	-8.1752831255406e-05\\
0.837890625	-6.95061497902262e-05\\
0.841796875	-5.81509136574394e-05\\
0.845703125	-4.76871228570453e-05\\
0.849609375	-3.81147773890442e-05\\
0.853515625	-2.94338772534359e-05\\
0.857421875	-2.16444224502204e-05\\
0.861328125	-1.47464129793978e-05\\
0.865234375	-8.73984884096809e-06\\
0.869140625	-3.62473003493122e-06\\
0.873046875	5.98943438712794e-07\\
0.876953125	3.93117157996395e-06\\
0.880859375	7.10375621362181e-06\\
0.884765625	1.01166973396864e-05\\
0.888671875	1.29699949581576e-05\\
0.892578125	1.56636490690356e-05\\
0.896484375	1.81976596723203e-05\\
0.900390625	2.05720267680117e-05\\
0.904296875	2.27867503561097e-05\\
0.908203125	2.48418304366145e-05\\
0.912109375	2.6737267009526e-05\\
0.916015625	2.84730600748442e-05\\
0.919921875	3.00492096325691e-05\\
0.923828125	3.14657156827007e-05\\
0.927734375	3.2722578225239e-05\\
0.931640625	3.3819797260184e-05\\
0.935546875	3.47573727875358e-05\\
0.939453125	3.55353048072942e-05\\
0.943359375	3.5941414552728e-05\\
0.947265625	3.59757020238372e-05\\
0.951171875	3.56381672206218e-05\\
0.955078125	3.49288101430818e-05\\
0.958984375	3.38476307912172e-05\\
0.962890625	3.2394629165028e-05\\
0.966796875	3.05698052645141e-05\\
0.970703125	2.83731590896757e-05\\
0.974609375	2.58046906405127e-05\\
0.978515625	2.2864399917025e-05\\
0.982421875	1.95522869192127e-05\\
0.986328125	1.58683516470759e-05\\
0.990234375	1.18125941006144e-05\\
0.994140625	7.38501427982833e-06\\
0.998046875	2.58561218471765e-06\\
1	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	8.7878799261053e-07\\
0.005859375	3.00414988984747e-06\\
0.009765625	5.49729769910029e-06\\
0.013671875	8.35823142036899e-06\\
0.017578125	1.15869510536536e-05\\
0.021484375	1.5183456598954e-05\\
0.025390625	1.91477480562704e-05\\
0.029296875	2.34798254256026e-05\\
0.033203125	2.81796887069507e-05\\
0.037109375	3.25085281923208e-05\\
0.041015625	3.64663438817127e-05\\
0.044921875	4.00531357751267e-05\\
0.048828125	4.32689038725625e-05\\
0.052734375	4.61136481740203e-05\\
0.056640625	4.85873686795001e-05\\
0.060546875	5.06900653890017e-05\\
0.064453125	5.24217383025253e-05\\
0.068359375	5.35325627144897e-05\\
0.072265625	5.40225386248949e-05\\
0.076171875	5.38916660337408e-05\\
0.080078125	5.31399449410276e-05\\
0.083984375	5.1767375346755e-05\\
0.087890625	4.97739572509233e-05\\
0.091796875	4.71596906535323e-05\\
0.095703125	4.39245755545821e-05\\
0.099609375	4.1004803597383e-05\\
0.103515625	3.84003747819349e-05\\
0.107421875	3.61112891082378e-05\\
0.111328125	3.41375465762918e-05\\
0.115234375	3.24791471860969e-05\\
0.119140625	3.11360909376529e-05\\
0.123046875	3.010837783096e-05\\
0.126953125	2.93960078660182e-05\\
0.130859375	2.82620089776399e-05\\
0.134765625	2.67063811658251e-05\\
0.138671875	2.47291244305738e-05\\
0.142578125	2.23302387718861e-05\\
0.146484375	1.95097241897619e-05\\
0.150390625	1.62675806842013e-05\\
0.154296875	1.26038082552041e-05\\
0.158203125	8.51840690277053e-06\\
0.162109375	4.57351196096011e-06\\
0.166015625	7.69123429772857e-07\\
0.169921875	-2.89475869079122e-06\\
0.173828125	-6.41813440073212e-06\\
0.177734375	-9.80100370004984e-06\\
0.181640625	-1.30433665887444e-05\\
0.185546875	-1.61452230668158e-05\\
0.189453125	-1.91065731342639e-05\\
0.193359375	-2.20093034048096e-05\\
0.197265625	-2.48534138784528e-05\\
0.201171875	-2.76389045551935e-05\\
0.205078125	-3.03657754350318e-05\\
0.208984375	-3.30340265179675e-05\\
0.212890625	-3.56436578040007e-05\\
0.216796875	-3.81946692931314e-05\\
0.220703125	-4.06870609853596e-05\\
0.224609375	-4.60631141119328e-05\\
0.228515625	-5.4322828672851e-05\\
0.232421875	-6.54662046681142e-05\\
0.236328125	-7.94932420977225e-05\\
0.240234375	-9.64039409616757e-05\\
0.244140625	-0.000116198301259974\\
0.248046875	-0.000138876322992617\\
0.251953125	-0.000164438006159605\\
0.255859375	-0.000187016497687423\\
0.259765625	-0.000206611797576069\\
0.263671875	-0.000223223905825544\\
0.267578125	-0.000236852822435848\\
0.271484375	-0.000247498547406981\\
0.275390625	-0.000255161080738944\\
0.279296875	-0.000259840422431735\\
0.283203125	-0.000261536572485355\\
0.287109375	-0.000263251920898611\\
0.291015625	-0.000264986467671501\\
0.294921875	-0.000266740212804025\\
0.298828125	-0.000268513156296185\\
0.302734375	-0.00027030529814798\\
0.306640625	-0.000272116638359409\\
0.310546875	-0.000273947176930473\\
0.314453125	-0.000275796913861172\\
0.318359375	-0.000277471259385558\\
0.322265625	-0.00027897021350363\\
0.326171875	-0.000280293776215388\\
0.330078125	-0.000281441947520833\\
0.333984375	-0.000282414727419964\\
0.337890625	-0.000283212115912781\\
0.341796875	-0.000283834112999285\\
0.345703125	-0.000284280718679475\\
0.349609375	-0.000284620849240264\\
0.353515625	-0.000284854504681651\\
0.357421875	-0.000284981685003637\\
0.361328125	-0.000285002390206221\\
0.365234375	-0.000284916620289403\\
0.369140625	-0.000284724375253184\\
0.373046875	-0.000284425655097563\\
0.376953125	-0.000284020459822541\\
0.380859375	-0.000283876859417058\\
0.384765625	-0.000283994853881115\\
0.388671875	-0.000284374443214711\\
0.392578125	-0.000285015627417848\\
0.396484375	-0.000285918406490524\\
0.400390625	-0.000287082780432739\\
0.404296875	-0.000288508749244495\\
0.408203125	-0.00029019631292579\\
0.412109375	-0.000291452751222257\\
0.416015625	-0.000292278064133896\\
0.419921875	-0.000292672251660709\\
0.423828125	-0.000292635313802693\\
0.427734375	-0.00029216725055985\\
0.431640625	-0.000291268061932179\\
0.435546875	-0.000289937747919681\\
0.439453125	-0.000288176308522355\\
0.443359375	-0.000286582564107022\\
0.447265625	-0.000285156514673683\\
0.451171875	-0.000283898160222336\\
0.455078125	-0.000282807500752984\\
0.458984375	-0.000281884536265624\\
0.462890625	-0.000281129266760258\\
0.466796875	-0.000280541692236885\\
0.470703125	-0.000280121812695505\\
0.474609375	-0.000279780033934074\\
0.478515625	-0.000279516355952592\\
0.482421875	-0.000279330778751058\\
0.486328125	-0.000279223302329473\\
0.490234375	-0.000279193926687837\\
0.494140625	-0.000279242651826149\\
0.498046875	-0.00027936947774441\\
0.501953125	-0.00027957440444262\\
0.505859375	-0.000279819379212084\\
0.509765625	-0.000280104402052803\\
0.513671875	-0.000280429472964776\\
0.517578125	-0.000280794591948004\\
0.521484375	-0.000281199759002486\\
0.525390625	-0.000281644974128223\\
0.529296875	-0.000282130237325214\\
0.533203125	-0.00028265554859346\\
0.537109375	-0.000283260010716623\\
0.541015625	-0.000283943623694704\\
0.544921875	-0.000284706387527702\\
0.548828125	-0.000285548302215618\\
0.552734375	-0.000286469367758451\\
0.556640625	-0.000287469584156202\\
0.560546875	-0.00028854895140887\\
0.564453125	-0.000289707469516456\\
0.568359375	-0.000290477699273564\\
0.572265625	-0.000290859640680194\\
0.576171875	-0.000290853293736346\\
0.580078125	-0.00029045865844202\\
0.583984375	-0.000289675734797217\\
0.587890625	-0.000288504522801935\\
0.591796875	-0.000286945022456176\\
0.595703125	-0.000284997233759939\\
0.599609375	-0.000283346680825306\\
0.603515625	-0.000281993363652276\\
0.607421875	-0.000280937282240851\\
0.611328125	-0.00028017843659103\\
0.615234375	-0.000279716826702812\\
0.619140625	-0.000279552452576198\\
0.623046875	-0.000279685314211189\\
0.626953125	-0.000280115411607783\\
0.630859375	-0.000280352743459038\\
0.634765625	-0.000280397309764954\\
0.638671875	-0.000280249110525531\\
0.642578125	-0.000279908145740769\\
0.646484375	-0.000279374415410667\\
0.650390625	-0.000278647919535227\\
0.654296875	-0.000277728658114447\\
0.658203125	-0.000276616631148328\\
0.662109375	-0.00027534714555447\\
0.666015625	-0.000273920201332872\\
0.669921875	-0.000272335798483535\\
0.673828125	-0.000270593937006457\\
0.677734375	-0.00026869461690164\\
0.681640625	-0.000266637838169084\\
0.685546875	-0.000264423600808788\\
0.689453125	-0.000262051904820752\\
0.693359375	-0.00025967114677471\\
0.697265625	-0.000257281326670661\\
0.701171875	-0.000254882444508606\\
0.705078125	-0.000252474500288545\\
0.708984375	-0.000250057494010477\\
0.712890625	-0.000247631425674403\\
0.716796875	-0.000245196295280322\\
0.720703125	-0.000242752102828235\\
0.724609375	-0.000237411737287471\\
0.728515625	-0.000229175198658031\\
0.732421875	-0.000218042486939914\\
0.736328125	-0.000204013602133121\\
0.740234375	-0.000187088544237652\\
0.744140625	-0.000167267313253506\\
0.748046875	-0.000144549909180683\\
0.751953125	-0.000118936332019185\\
0.755859375	-9.63319612652309e-05\\
0.759765625	-7.67367969188225e-05\\
0.763671875	-6.01508389799592e-05\\
0.767578125	-4.65740874486411e-05\\
0.771484375	-3.60065423248682e-05\\
0.775390625	-2.84482036086404e-05\\
0.779296875	-2.38990712999579e-05\\
0.783203125	-2.23591453988205e-05\\
0.787109375	-2.0683223376761e-05\\
0.791015625	-1.88713052337796e-05\\
0.794921875	-1.69233909698762e-05\\
0.798828125	-1.48394805850507e-05\\
0.802734375	-1.26195740793033e-05\\
0.806640625	-1.02636714526338e-05\\
0.810546875	-7.77177270504234e-06\\
0.814453125	-5.14387783652885e-06\\
0.818359375	-2.2822451853796e-06\\
0.822265625	8.13125248405433e-07\\
0.826171875	4.14223346482624e-06\\
0.830078125	7.70507946388281e-06\\
0.833984375	1.15016632455752e-05\\
0.837890625	1.55319848099033e-05\\
0.841796875	1.97960441568672e-05\\
0.845703125	2.42938412864668e-05\\
0.849609375	2.82273072845129e-05\\
0.853515625	3.15964421510053e-05\\
0.857421875	3.44012458859441e-05\\
0.861328125	3.66417184893293e-05\\
0.865234375	3.83178599611608e-05\\
0.869140625	3.94296703014388e-05\\
0.873046875	3.99771495101631e-05\\
0.876953125	3.99602975873338e-05\\
0.880859375	4.01329201739957e-05\\
0.884765625	4.04950172701488e-05\\
0.888671875	4.10465888757932e-05\\
0.892578125	4.17876349909287e-05\\
0.896484375	4.27181556155555e-05\\
0.900390625	4.38381507496735e-05\\
0.904296875	4.51476203932828e-05\\
0.908203125	4.66465645463832e-05\\
0.912109375	4.77639194057455e-05\\
0.916015625	4.84996849713695e-05\\
0.919921875	4.88538612432553e-05\\
0.923828125	4.88264482214028e-05\\
0.927734375	4.84174459058122e-05\\
0.931640625	4.76268542964833e-05\\
0.935546875	4.64546733934162e-05\\
0.939453125	4.49009031966108e-05\\
0.943359375	4.3060949455484e-05\\
0.947265625	4.09348121700358e-05\\
0.951171875	3.85224913402661e-05\\
0.955078125	3.5823986966175e-05\\
0.958984375	3.28392990477624e-05\\
0.962890625	2.95684275850284e-05\\
0.966796875	2.60113725779729e-05\\
0.970703125	2.2168134026596e-05\\
0.974609375	1.85329003223669e-05\\
0.978515625	1.51056714652857e-05\\
0.982421875	1.18864474553523e-05\\
0.986328125	8.87522829256672e-06\\
0.990234375	6.072013976929e-06\\
0.994140625	3.47680450843913e-06\\
0.998046875	1.0895998870971e-06\\
1	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	1.00733760896227e-07\\
0.005859375	4.40818820708681e-07\\
0.009765625	9.19521418541132e-07\\
0.013671875	1.53684155439358e-06\\
0.017578125	2.29277922826603e-06\\
0.021484375	2.70959567131923e-06\\
0.025390625	2.78729088355317e-06\\
0.029296875	2.52586486496787e-06\\
0.033203125	1.92531761556331e-06\\
0.037109375	1.24555531722852e-06\\
0.041015625	4.8657796996349e-07\\
0.044921875	-3.5161442623178e-07\\
0.048828125	-1.26902187135729e-06\\
0.052734375	-2.06978165550884e-06\\
0.056640625	-2.75389377868643e-06\\
0.060546875	-3.32135824089007e-06\\
0.064453125	-3.77217504211975e-06\\
0.068359375	-4.04837179777675e-06\\
0.072265625	-4.14994850786107e-06\\
0.076171875	-4.0769051723727e-06\\
0.080078125	-3.82924179131166e-06\\
0.083984375	-3.52166717679664e-06\\
0.087890625	-3.15418132882766e-06\\
0.091796875	-2.72678424740472e-06\\
0.095703125	-2.23947593252781e-06\\
0.099609375	-1.9387924813052e-06\\
0.103515625	-1.82473389373689e-06\\
0.107421875	-1.89730016982288e-06\\
0.111328125	-2.15649130956316e-06\\
0.115234375	-2.50227010838536e-06\\
0.119140625	-2.93463656628946e-06\\
0.123046875	-3.45359068327548e-06\\
0.126953125	-4.05913245934341e-06\\
0.130859375	-5.25134470458122e-06\\
0.134765625	-7.03022741898892e-06\\
0.138671875	-9.3957806025665e-06\\
0.142578125	-1.2348004255314e-05\\
0.146484375	-1.49661793654789e-05\\
0.150390625	-1.72503059330614e-05\\
0.154296875	-1.92003839580614e-05\\
0.158203125	-2.0816413440479e-05\\
0.162109375	-2.24612514153391e-05\\
0.166015625	-2.41348978826419e-05\\
0.169921875	-2.58373528423873e-05\\
0.173828125	-2.75686162945753e-05\\
0.177734375	-2.9278314170971e-05\\
0.181640625	-3.09664464715743e-05\\
0.185546875	-3.26330131963852e-05\\
0.189453125	-3.42780143454038e-05\\
0.193359375	-3.50102131954476e-05\\
0.197265625	-3.48296097465166e-05\\
0.201171875	-3.37362039986109e-05\\
0.205078125	-3.17299959517304e-05\\
0.208984375	-3.05253450879756e-05\\
0.212890625	-3.01222514073463e-05\\
0.216796875	-3.05207149098426e-05\\
0.220703125	-3.17207355954644e-05\\
0.224609375	-3.37611045134825e-05\\
0.228515625	-3.66418216638969e-05\\
0.232421875	-4.03628870467075e-05\\
0.236328125	-4.49243006619144e-05\\
0.240234375	-5.13386922832135e-05\\
0.244140625	-5.96060619106049e-05\\
0.248046875	-6.97264095440885e-05\\
0.251953125	-8.16997351836643e-05\\
0.255859375	-9.1581290974407e-05\\
0.259765625	-9.93710769163165e-05\\
0.263671875	-0.000105069093009393\\
0.267578125	-0.000108675339253636\\
0.271484375	-0.000111599485614196\\
0.275390625	-0.000113841532091072\\
0.279296875	-0.000115401478684264\\
0.283203125	-0.000116279325393773\\
0.287109375	-0.000116370492768227\\
0.291015625	-0.000115674980807624\\
0.294921875	-0.000114192789511966\\
0.298828125	-0.000111923918881252\\
0.302734375	-0.000110574111177808\\
0.306640625	-0.000110143366401636\\
0.310546875	-0.000110631684552735\\
0.314453125	-0.000112039065631104\\
0.318359375	-0.000113112014479739\\
0.322265625	-0.000113850531098638\\
0.326171875	-0.000114254615487801\\
0.330078125	-0.00011432426764723\\
0.333984375	-0.000114466890385315\\
0.337890625	-0.000114682483702058\\
0.341796875	-0.000114971047597458\\
0.345703125	-0.000115332582071514\\
0.349609375	-0.000115800824007818\\
0.353515625	-0.000116375773406368\\
0.357421875	-0.000117057430267165\\
0.361328125	-0.000117845794590209\\
0.365234375	-0.000118464810060725\\
0.369140625	-0.000118914476678715\\
0.373046875	-0.000119194794444178\\
0.376953125	-0.000119305763357113\\
0.380859375	-0.000119501583597583\\
0.384765625	-0.000119782255165586\\
0.388671875	-0.000120147778061123\\
0.392578125	-0.000120598152284193\\
0.396484375	-0.000120797257947166\\
0.400390625	-0.000120745095050039\\
0.404296875	-0.000120441663592815\\
0.408203125	-0.000119886963575492\\
0.412109375	-0.000119303380694208\\
0.416015625	-0.000118690914948961\\
0.419921875	-0.000118049566339752\\
0.423828125	-0.000117379334866582\\
0.427734375	-0.000116716151383503\\
0.431640625	-0.000116060015890516\\
0.435546875	-0.000115410928387621\\
0.439453125	-0.000114768888874818\\
0.443359375	-0.000114255049133629\\
0.447265625	-0.000113869409164052\\
0.451171875	-0.000113611968966087\\
0.455078125	-0.000113482728539736\\
0.458984375	-0.000113374621201531\\
0.462890625	-0.000113287646951473\\
0.466796875	-0.000113221805789561\\
0.470703125	-0.000113177097715795\\
0.474609375	-0.000113190079374879\\
0.478515625	-0.000113260750766812\\
0.482421875	-0.000113389111891595\\
0.486328125	-0.000113575162749227\\
0.490234375	-0.000113711241927622\\
0.494140625	-0.000113797349426779\\
0.498046875	-0.0001138334852467\\
0.501953125	-0.000113819649387384\\
0.505859375	-0.000113790851005664\\
0.509765625	-0.000113747090101541\\
0.513671875	-0.000113688366675014\\
0.517578125	-0.000113614680726084\\
0.521484375	-0.000113593725648949\\
0.525390625	-0.000113625501443608\\
0.529296875	-0.000113710008110063\\
0.533203125	-0.000113847245648312\\
0.537109375	-0.000113982536421716\\
0.541015625	-0.000114115880430272\\
0.544921875	-0.000114247277673982\\
0.548828125	-0.000114376728152846\\
0.552734375	-0.000114571000875368\\
0.556640625	-0.000114830095841548\\
0.560546875	-0.000115154013051387\\
0.564453125	-0.000115542752504884\\
0.568359375	-0.000115811826781545\\
0.572265625	-0.000115961235881369\\
0.576171875	-0.000115990979804357\\
0.580078125	-0.000115901058550509\\
0.583984375	-0.000115902740633841\\
0.587890625	-0.000115996026054354\\
0.591796875	-0.000116180914812049\\
0.595703125	-0.000116457406906924\\
0.599609375	-0.000116602477547736\\
0.603515625	-0.000116616126734486\\
0.607421875	-0.000116498354467173\\
0.611328125	-0.000116249160745798\\
0.615234375	-0.000116109698585893\\
0.619140625	-0.000116079967987459\\
0.623046875	-0.000116159968950497\\
0.626953125	-0.000116349701475005\\
0.630859375	-0.000116164494055131\\
0.634765625	-0.000115604346690876\\
0.638671875	-0.00011466925938224\\
0.642578125	-0.000113359232129223\\
0.646484375	-0.00011209370832401\\
0.650390625	-0.000110872687966603\\
0.654296875	-0.000109696171057001\\
0.658203125	-0.000108564157595204\\
0.662109375	-0.000107384608737348\\
0.666015625	-0.000106157524483432\\
0.669921875	-0.000104882904833458\\
0.673828125	-0.000103560749787424\\
0.677734375	-0.000102211636169907\\
0.681640625	-0.000100835563980905\\
0.685546875	-9.94325332204189e-05\\
0.689453125	-9.80025438884487e-05\\
0.693359375	-9.76883361245734e-05\\
0.697265625	-9.8489909928793e-05\\
0.701171875	-0.000100407265301108\\
0.705078125	-0.000103440402241517\\
0.708984375	-0.000105523577033364\\
0.712890625	-0.000106656789676648\\
0.716796875	-0.000106840040171369\\
0.720703125	-0.000106073328517527\\
0.724609375	-0.000104469931103302\\
0.728515625	-0.000102029847928696\\
0.732421875	-9.87530789937063e-05\\
0.736328125	-9.46396242983346e-05\\
0.740234375	-8.85009890983866e-05\\
0.744140625	-8.03371733938624e-05\\
0.748046875	-7.01481771847619e-05\\
0.751953125	-5.79340004710852e-05\\
0.755859375	-4.7508283427006e-05\\
0.759765625	-3.88710260525243e-05\\
0.763671875	-3.20222283476401e-05\\
0.767578125	-2.69618903123534e-05\\
0.771484375	-2.28227953876504e-05\\
0.775390625	-1.9604943573531e-05\\
0.779296875	-1.73083348699952e-05\\
0.783203125	-1.59329692770431e-05\\
0.787109375	-1.56015308678685e-05\\
0.791015625	-1.63140196424714e-05\\
0.794921875	-1.80704356008518e-05\\
0.798828125	-2.08707787430097e-05\\
0.802734375	-2.26431157041103e-05\\
0.806640625	-2.33874464841536e-05\\
0.810546875	-2.31037710831396e-05\\
0.814453125	-2.17920895010685e-05\\
0.818359375	-2.058529692098e-05\\
0.822265625	-1.94833933428744e-05\\
0.826171875	-1.84863787667516e-05\\
0.830078125	-1.75942531926115e-05\\
0.833984375	-1.65535915387367e-05\\
0.837890625	-1.53643938051271e-05\\
0.841796875	-1.40266599917828e-05\\
0.845703125	-1.25403900987037e-05\\
0.849609375	-1.07365798109529e-05\\
0.853515625	-8.61522912853044e-06\\
0.857421875	-6.17633805143631e-06\\
0.861328125	-3.41990657967049e-06\\
0.865234375	-1.25782095089213e-06\\
0.869140625	3.09918834898752e-07\\
0.873046875	1.28331277770217e-06\\
0.876953125	1.66236087751812e-06\\
0.880859375	1.97555588874134e-06\\
0.884765625	2.22289781137184e-06\\
0.888671875	2.40438664540962e-06\\
0.892578125	2.52002239085467e-06\\
0.896484375	2.44317823543137e-06\\
0.900390625	2.17385417913972e-06\\
0.904296875	1.71205022197972e-06\\
0.908203125	1.05776636395137e-06\\
0.912109375	5.71710478005876e-07\\
0.916015625	2.53882564143231e-07\\
0.919921875	1.04282622363437e-07\\
0.923828125	1.22910652666495e-07\\
0.927734375	2.7161986322496e-07\\
0.931640625	5.50410254038829e-07\\
0.935546875	9.59281825108105e-07\\
0.939453125	1.49823457643279e-06\\
0.943359375	2.18810148977221e-06\\
0.947265625	3.02888256512637e-06\\
0.951171875	4.02057780249526e-06\\
0.955078125	5.1631872018789e-06\\
0.958984375	6.06807301576776e-06\\
0.962890625	6.73523524416185e-06\\
0.966796875	7.16467388706116e-06\\
0.970703125	7.35638894446569e-06\\
0.974609375	7.10228101128523e-06\\
0.978515625	6.40235008751978e-06\\
0.982421875	5.25659617316935e-06\\
0.986328125	3.66501926823392e-06\\
0.990234375	2.3116298506785e-06\\
0.994140625	1.19642792050309e-06\\
0.998046875	3.19413477707694e-07\\
1	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	-8.06868354442888e-08\\
0.005859375	-2.37852183293438e-07\\
0.009765625	-3.90809208103159e-07\\
0.013671875	-4.55204187898694e-07\\
0.017578125	-4.31037122680042e-07\\
0.021484375	-2.79694928746059e-07\\
0.025390625	-1.17760609674465e-09\\
0.029296875	2.91281274668114e-07\\
0.033203125	5.97681713548516e-07\\
0.037109375	1.1228810146126e-06\\
0.041015625	1.86687917786037e-06\\
0.044921875	2.4710522923717e-06\\
0.048828125	2.9354003581466e-06\\
0.052734375	3.71596489369326e-06\\
0.056640625	4.81274589901169e-06\\
0.060546875	5.71787397446985e-06\\
0.064453125	6.43134912006773e-06\\
0.068359375	7.26447825927899e-06\\
0.072265625	8.21726139210362e-06\\
0.076171875	8.95294020275104e-06\\
0.080078125	9.47151469122127e-06\\
0.083984375	9.86695338288661e-06\\
0.087890625	1.0139256277747e-05\\
0.091796875	1.0369071131816e-05\\
0.095703125	1.05563979450935e-05\\
0.099609375	1.04969885591048e-05\\
0.103515625	1.01908429738497e-05\\
0.107421875	1.00046740145507e-05\\
0.111328125	9.93848168120786e-06\\
0.115234375	9.55803846479488e-06\\
0.119140625	8.86334436531179e-06\\
0.123046875	8.37518535765287e-06\\
0.126953125	8.09356144181812e-06\\
0.130859375	7.3940445203721e-06\\
0.134765625	6.27663459331482e-06\\
0.138671875	5.4181083129143e-06\\
0.142578125	4.81846567917055e-06\\
0.146484375	4.00617756926157e-06\\
0.150390625	2.98124398318736e-06\\
0.154296875	2.29651760072776e-06\\
0.158203125	1.95199842188278e-06\\
0.162109375	1.69012325754029e-06\\
0.166015625	1.5108921077003e-06\\
0.169921875	1.4221797017796e-06\\
0.173828125	1.42398603977821e-06\\
0.177734375	1.70405383433498e-06\\
0.181640625	2.26238308544991e-06\\
0.185546875	2.5130085915752e-06\\
0.189453125	2.45593035271087e-06\\
0.193359375	2.92690422071574e-06\\
0.197265625	3.92593019558982e-06\\
0.201171875	4.37807652053503e-06\\
0.205078125	4.28334319555138e-06\\
0.208984375	4.59907714069067e-06\\
0.212890625	5.3252783559529e-06\\
0.216796875	5.28187409559523e-06\\
0.220703125	4.46886435961765e-06\\
0.224609375	4.22161297902351e-06\\
0.228515625	4.54011995381282e-06\\
0.232421875	4.37801077286274e-06\\
0.236328125	3.73528543617325e-06\\
0.240234375	1.2154898553912e-06\\
0.244140625	-3.18137596948343e-06\\
0.248046875	-9.45143899691713e-06\\
0.251953125	-1.75946992269099e-05\\
0.255859375	-2.38165220728854e-05\\
0.259765625	-2.81169075348436e-05\\
0.263671875	-3.05212945652336e-05\\
0.267578125	-3.10296831640555e-05\\
0.271484375	-3.09149225448312e-05\\
0.275390625	-3.01770127075607e-05\\
0.279296875	-3.0237633583323e-05\\
0.283203125	-3.10967851721183e-05\\
0.287109375	-3.09519750349697e-05\\
0.291015625	-2.98032031718772e-05\\
0.294921875	-2.93738611820688e-05\\
0.298828125	-2.96639490655445e-05\\
0.302734375	-2.91402886410113e-05\\
0.306640625	-2.78028799084691e-05\\
0.310546875	-2.7264922974536e-05\\
0.314453125	-2.75264178392118e-05\\
0.318359375	-2.71401276139944e-05\\
0.322265625	-2.61060522988836e-05\\
0.326171875	-2.55787190075841e-05\\
0.330078125	-2.5558127740096e-05\\
0.333984375	-2.52654780681887e-05\\
0.337890625	-2.47007699918622e-05\\
0.341796875	-2.44602780143356e-05\\
0.345703125	-2.45440021356089e-05\\
0.349609375	-2.46165392957086e-05\\
0.353515625	-2.46778894946346e-05\\
0.357421875	-2.47662973995065e-05\\
0.361328125	-2.48817630103242e-05\\
0.365234375	-2.50932041324612e-05\\
0.369140625	-2.54006207659176e-05\\
0.373046875	-2.55886826875036e-05\\
0.376953125	-2.56573898972193e-05\\
0.380859375	-2.5780605302555e-05\\
0.384765625	-2.59583289035107e-05\\
0.388671875	-2.60063490949863e-05\\
0.392578125	-2.59246658769817e-05\\
0.396484375	-2.57903844067216e-05\\
0.400390625	-2.56035046842058e-05\\
0.404296875	-2.53506048127808e-05\\
0.408203125	-2.50316847924465e-05\\
0.412109375	-2.47677667058917e-05\\
0.416015625	-2.45588505531164e-05\\
0.419921875	-2.43564027747202e-05\\
0.423828125	-2.41604233707032e-05\\
0.427734375	-2.41028835041723e-05\\
0.431640625	-2.41837831751275e-05\\
0.435546875	-2.41237666214554e-05\\
0.439453125	-2.39228338431561e-05\\
0.443359375	-2.40089152106761e-05\\
0.447265625	-2.43820107240154e-05\\
0.451171875	-2.45634869962508e-05\\
0.455078125	-2.45533440273823e-05\\
0.458984375	-2.47639759072044e-05\\
0.462890625	-2.51953826357171e-05\\
0.466796875	-2.53855852324308e-05\\
0.470703125	-2.53345836973454e-05\\
0.474609375	-2.53309189685204e-05\\
0.478515625	-2.53745910459559e-05\\
0.482421875	-2.53263276604146e-05\\
0.486328125	-2.51861288118964e-05\\
0.490234375	-2.4910551699493e-05\\
0.494140625	-2.44995963232044e-05\\
0.498046875	-2.41809197077164e-05\\
0.501953125	-2.39545218530292e-05\\
0.505859375	-2.35784169957726e-05\\
0.509765625	-2.30526051359466e-05\\
0.513671875	-2.27377185713849e-05\\
0.517578125	-2.26337573020873e-05\\
0.521484375	-2.24224964774723e-05\\
0.525390625	-2.21039360975399e-05\\
0.529296875	-2.19284237102113e-05\\
0.533203125	-2.18959593154865e-05\\
0.537109375	-2.19239713106499e-05\\
0.541015625	-2.20124596957013e-05\\
0.544921875	-2.21507690614314e-05\\
0.548828125	-2.23388994078403e-05\\
0.552734375	-2.26430337648291e-05\\
0.556640625	-2.3063172132398e-05\\
0.560546875	-2.33799360396338e-05\\
0.564453125	-2.35933254865366e-05\\
0.568359375	-2.37924131739825e-05\\
0.572265625	-2.39771991019717e-05\\
0.576171875	-2.40730676336059e-05\\
0.580078125	-2.4080018768885e-05\\
0.583984375	-2.3907506910815e-05\\
0.587890625	-2.3555532059396e-05\\
0.591796875	-2.33114718736261e-05\\
0.595703125	-2.31753263535055e-05\\
0.599609375	-2.27259323009576e-05\\
0.603515625	-2.19632897159826e-05\\
0.607421875	-2.14844331200407e-05\\
0.611328125	-2.12893625131321e-05\\
0.615234375	-2.09099643243495e-05\\
0.619140625	-2.03462385536929e-05\\
0.623046875	-2.01603914617286e-05\\
0.626953125	-2.03524230484568e-05\\
0.630859375	-2.04524146027917e-05\\
0.634765625	-2.04603661247333e-05\\
0.638671875	-2.05639132123685e-05\\
0.642578125	-2.07630558656973e-05\\
0.646484375	-2.11765776235465e-05\\
0.650390625	-2.1804478485916e-05\\
0.654296875	-2.2263062016677e-05\\
0.658203125	-2.25523282158292e-05\\
0.662109375	-2.31431938747286e-05\\
0.666015625	-2.40356589933751e-05\\
0.669921875	-2.44509393611173e-05\\
0.673828125	-2.43890349779552e-05\\
0.677734375	-2.4403627769558e-05\\
0.681640625	-2.44947177359257e-05\\
0.685546875	-2.41097702369043e-05\\
0.689453125	-2.32487852724936e-05\\
0.693359375	-2.25571374806456e-05\\
0.697265625	-2.20348268613603e-05\\
0.701171875	-2.13385932997648e-05\\
0.705078125	-2.04684367958592e-05\\
0.708984375	-1.97931169711194e-05\\
0.712890625	-1.93126338255453e-05\\
0.716796875	-1.85193977899908e-05\\
0.720703125	-1.74134088644558e-05\\
0.724609375	-1.71407442073593e-05\\
0.728515625	-1.77014038187013e-05\\
0.732421875	-1.7933007083086e-05\\
0.736328125	-1.78355540005131e-05\\
0.740234375	-1.63989892577866e-05\\
0.744140625	-1.36233128549065e-05\\
0.748046875	-8.61996589924669e-06\\
0.751953125	-1.38894839080727e-06\\
0.755859375	3.02237697824525e-06\\
0.759765625	4.61401020791087e-06\\
0.763671875	5.04282443485977e-06\\
0.767578125	4.30881965909194e-06\\
0.771484375	2.21470863464363e-06\\
0.775390625	-1.23950863848516e-06\\
0.779296875	-3.07333607981387e-06\\
0.783203125	-3.28677368934251e-06\\
0.787109375	-4.28025343343449e-06\\
0.791015625	-6.0537753120898e-06\\
0.794921875	-6.83709015232573e-06\\
0.798828125	-6.63019795414228e-06\\
0.802734375	-6.49790676041214e-06\\
0.806640625	-6.44021657113531e-06\\
0.810546875	-6.04692995191546e-06\\
0.814453125	-5.31804690275259e-06\\
0.818359375	-4.62846930522269e-06\\
0.822265625	-3.97819715932577e-06\\
0.826171875	-3.51523962041249e-06\\
0.830078125	-3.23959668848284e-06\\
0.833984375	-2.93339645459727e-06\\
0.837890625	-2.59663891875577e-06\\
0.841796875	-2.3676095316239e-06\\
0.845703125	-2.24630829320166e-06\\
0.849609375	-2.1415152922238e-06\\
0.853515625	-2.05323052869033e-06\\
0.857421875	-2.07474415377906e-06\\
0.861328125	-2.20605616749e-06\\
0.865234375	-2.29014443243267e-06\\
0.869140625	-2.32700894860705e-06\\
0.873046875	-2.42083713942326e-06\\
0.876953125	-2.57162900488129e-06\\
0.880859375	-2.55540955061898e-06\\
0.884765625	-2.37217877663632e-06\\
0.888671875	-2.2780628115853e-06\\
0.892578125	-2.27306165546592e-06\\
0.896484375	-2.05188151285243e-06\\
0.900390625	-1.61452238374482e-06\\
0.904296875	-1.3374298651728e-06\\
0.908203125	-1.22060395713637e-06\\
0.912109375	-9.27017755629116e-07\\
0.916015625	-4.56671260651028e-07\\
0.919921875	-1.8561535728825e-07\\
0.923828125	-1.13850045540783e-07\\
0.927734375	2.40357109523384e-08\\
0.931640625	2.28041912191114e-07\\
0.935546875	2.77532407455317e-07\\
0.939453125	1.72507196744948e-07\\
0.943359375	1.28067034721567e-07\\
0.947265625	1.44211921385174e-07\\
0.951171875	1.72897823737501e-07\\
0.955078125	2.14124741778549e-07\\
0.958984375	1.72330295534376e-07\\
0.962890625	4.75144850049824e-08\\
0.966796875	-4.26748618878341e-08\\
0.970703125	-9.82377451440732e-08\\
0.974609375	-2.61177672974902e-07\\
0.978515625	-5.3149464538032e-07\\
0.982421875	-6.60262236498298e-07\\
0.986328125	-6.47480446328835e-07\\
0.990234375	-5.81634597248445e-07\\
0.994140625	-4.62724689257127e-07\\
0.998046875	-2.01634867630734e-07\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/exp1/g_lvl_opt_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.0015,
ymax=0.002,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001953125	3.05811920034538e-06\\
0.005859375	9.37267669363865e-06\\
0.009765625	1.58855532795344e-05\\
0.013671875	2.21685769613594e-05\\
0.017578125	2.82217477391135e-05\\
0.021484375	3.39311679564621e-05\\
0.025390625	3.9296837613405e-05\\
0.029296875	4.40249762225581e-05\\
0.033203125	4.81155837839212e-05\\
0.037109375	5.14691899470575e-05\\
0.041015625	5.40857947119669e-05\\
0.044921875	5.59685035663971e-05\\
0.048828125	5.71173165103482e-05\\
0.052734375	5.74810446498047e-05\\
0.056640625	5.70596879847667e-05\\
0.060546875	5.60786956402813e-05\\
0.064453125	5.45380676163484e-05\\
0.068359375	5.19468646448467e-05\\
0.072265625	4.83050867257762e-05\\
0.076171875	4.39077183008882e-05\\
0.080078125	3.87547593701828e-05\\
0.083984375	3.30095255067627e-05\\
0.087890625	2.6672016710628e-05\\
0.091796875	2.00149262732766e-05\\
0.095703125	1.30382541947085e-05\\
0.099609375	5.89167180180855e-06\\
0.103515625	-1.42482090542338e-06\\
0.107421875	-8.66404361172573e-06\\
0.111328125	-1.58259963170985e-05\\
0.115234375	-2.26387429921084e-05\\
0.119140625	-2.91022836367553e-05\\
0.123046875	-3.50233132197841e-05\\
0.126953125	-4.04018317411947e-05\\
0.130859375	-4.45721160547965e-05\\
0.134765625	-4.75341661605895e-05\\
0.138671875	-4.92158745149917e-05\\
0.142578125	-4.9617241118003e-05\\
0.146484375	-4.86069557048575e-05\\
0.150390625	-4.61850182755551e-05\\
0.154296875	-4.23662926085509e-05\\
0.158203125	-3.71507787038448e-05\\
0.162109375	-3.04681433044995e-05\\
0.166015625	-2.23183864105151e-05\\
0.169921875	-1.2813226201918e-05\\
0.173828125	-1.95266267870825e-06\\
0.177734375	9.89427468922764e-06\\
0.181640625	2.27275859018897e-05\\
0.185546875	3.60553404734415e-05\\
0.189453125	4.9877538403883e-05\\
0.193359375	6.33036707509001e-05\\
0.197265625	7.63337375144928e-05\\
0.201171875	8.77933026509915e-05\\
0.205078125	9.76823661603963e-05\\
0.208984375	0.000104574459418978\\
0.212890625	0.000108469582426736\\
0.216796875	0.000107532546270432\\
0.220703125	0.000101763350950064\\
0.224609375	8.90398595763981e-05\\
0.228515625	6.93620721494351e-05\\
0.232421875	4.0489269634658e-05\\
0.236328125	2.42145203206697e-06\\
0.240234375	-4.72024649944482e-05\\
0.244140625	-0.000108382481444888\\
0.248046875	-0.000179622874156337\\
0.251953125	-0.000260923643128796\\
0.255859375	-0.000331816752847361\\
0.259765625	-0.000392302203312031\\
0.263671875	-0.00044060047382891\\
0.267578125	-0.000476711564398\\
0.271484375	-0.000503224458584832\\
0.275390625	-0.000520139156389408\\
0.279296875	-0.000529249576133777\\
0.283203125	-0.00053055571781794\\
0.287109375	-0.000526515772843676\\
0.291015625	-0.000517129741210988\\
0.294921875	-0.00050382231918929\\
0.298828125	-0.000486593506778583\\
0.302734375	-0.000467148766975624\\
0.306640625	-0.00044548809978041\\
0.310546875	-0.000422693072008124\\
0.314453125	-0.000398763683658766\\
0.318359375	-0.000374472892601971\\
0.322265625	-0.00034982069883774\\
0.326171875	-0.000325610930059044\\
0.330078125	-0.000301843586265882\\
0.333984375	-0.000279234564252729\\
0.337890625	-0.000257783864019583\\
0.341796875	-0.000238125307382652\\
0.345703125	-0.000220258894341935\\
0.349609375	-0.000203835607001036\\
0.353515625	-0.000188855445359954\\
0.357421875	-0.000175834920361776\\
0.361328125	-0.0001647740320065\\
0.365234375	-0.000155199161192941\\
0.369140625	-0.0001471103079211\\
0.373046875	-0.00014080441995962\\
0.376953125	-0.000136281497308503\\
0.380859375	-0.000133128756822087\\
0.384765625	-0.000131346198500371\\
0.388671875	-0.000130903093155145\\
0.392578125	-0.00013179944078641\\
0.396484375	-0.000133452352653568\\
0.400390625	-0.000135861828756619\\
0.404296875	-0.000138746640361089\\
0.408203125	-0.000142106787466978\\
0.412109375	-0.000146047986051068\\
0.416015625	-0.000150570236113358\\
0.419921875	-0.000155335820876658\\
0.423828125	-0.000160344740340969\\
0.427734375	-0.000165406977627319\\
0.431640625	-0.000170522532735709\\
0.435546875	-0.000175458832576348\\
0.439453125	-0.000180215877149237\\
0.443359375	-0.000184640807017088\\
0.447265625	-0.000188733622179901\\
0.451171875	-0.000192422637361968\\
0.455078125	-0.000195707852563289\\
0.458984375	-0.000198688433892559\\
0.462890625	-0.000201364381349778\\
0.466796875	-0.00020375758356786\\
0.470703125	-0.000205868040546806\\
0.474609375	-0.0002074624070871\\
0.478515625	-0.000208540683188744\\
0.482421875	-0.000209093568986392\\
0.486328125	-0.000209121064480044\\
0.490234375	-0.000208700245218688\\
0.494140625	-0.000207831111202324\\
0.498046875	-0.00020643454108419\\
0.501953125	-0.000204510534864285\\
0.505859375	-0.000202099533779838\\
0.509765625	-0.000199201537830851\\
0.513671875	-0.000195782511364399\\
0.517578125	-0.000191842454380484\\
0.521484375	-0.000187327477809765\\
0.525390625	-0.000182237581652243\\
0.529296875	-0.000176719442304784\\
0.533203125	-0.00017077305976739\\
0.537109375	-0.000164308592076545\\
0.541015625	-0.000157326039232251\\
0.544921875	-0.000150140445696065\\
0.548828125	-0.000142751811467988\\
0.552734375	-0.0001351710646253\\
0.556640625	-0.000127398205168001\\
0.560546875	-0.000119781842264957\\
0.564453125	-0.000112321975916167\\
0.568359375	-0.000104857823023776\\
0.572265625	-9.73893835877832e-05\\
0.576171875	-9.01665663732151e-05\\
0.580078125	-8.31893713800713e-05\\
0.583984375	-7.66596720606369e-05\\
0.587890625	-7.05774684149122e-05\\
0.591796875	-6.50556164742824e-05\\
0.595703125	-6.00941162387476e-05\\
0.599609375	-5.59220092483396e-05\\
0.603515625	-5.25392955030584e-05\\
0.607421875	-5.00098792980488e-05\\
0.611328125	-4.83337606333099e-05\\
0.615234375	-4.77546989454731e-05\\
0.619140625	-4.82726942345385e-05\\
0.623046875	-4.99889408671103e-05\\
0.626953125	-5.2903438843189e-05\\
0.630859375	-5.74134561511427e-05\\
0.634765625	-6.35189927909711e-05\\
0.638671875	-7.13464686350329e-05\\
0.642578125	-8.0895883683327e-05\\
0.646484375	-9.2246203996548e-05\\
0.650390625	-0.000105397429574695\\
0.654296875	-0.000120418648455519\\
0.658203125	-0.000137309860639021\\
0.662109375	-0.000155747391397685\\
0.666015625	-0.000175731240731512\\
0.669921875	-0.000197065638696006\\
0.673828125	-0.000219750585291168\\
0.677734375	-0.000243095154766724\\
0.681640625	-0.000267099347122674\\
0.685546875	-0.000291023612323662\\
0.689453125	-0.000314867950369688\\
0.693359375	-0.000337787266454045\\
0.697265625	-0.000359781560576735\\
0.701171875	-0.000379355557346529\\
0.705078125	-0.000396509256763427\\
0.708984375	-0.000410084438290517\\
0.712890625	-0.000420081101927797\\
0.716796875	-0.000424195370387646\\
0.720703125	-0.000422427243670064\\
0.724609375	-0.000413403057555136\\
0.728515625	-0.000397122812042861\\
0.732421875	-0.000370701232909823\\
0.736328125	-0.000334138320156021\\
0.740234375	-0.000285186987319838\\
0.744140625	-0.000223847234401276\\
0.748046875	-0.000151260155531073\\
0.751953125	-6.74257507092314e-05\\
0.755859375	5.78861464939835e-06\\
0.759765625	6.83829405448161e-05\\
0.763671875	0.00011847847240353\\
0.767578125	0.000156075210225541\\
0.771484375	0.000184495025366785\\
0.775390625	0.000203737917827263\\
0.779296875	0.000216178829533301\\
0.783203125	0.000221817760484901\\
0.787109375	0.000222513748337346\\
0.791015625	0.000218266793090639\\
0.794921875	0.000211122205614062\\
0.798828125	0.000201079985907615\\
0.802734375	0.000189104234423759\\
0.806640625	0.000175194951162494\\
0.810546875	0.000160737765680713\\
0.814453125	0.000145732677978415\\
0.818359375	0.000130816034502693\\
0.822265625	0.000115987835253546\\
0.826171875	0.000102026571988376\\
0.830078125	8.89322447071832e-05\\
0.833984375	7.67043845594118e-05\\
0.837890625	6.53429915450619e-05\\
0.841796875	5.52395685864325e-05\\
0.845703125	4.63941156835236e-05\\
0.849609375	3.8933509361908e-05\\
0.853515625	3.28577496215855e-05\\
0.857421875	2.8286951461746e-05\\
0.861328125	2.52211148823897e-05\\
0.865234375	2.34417613121065e-05\\
0.869140625	2.29488907508966e-05\\
0.873046875	2.35668254309279e-05\\
0.876953125	2.52955653522005e-05\\
0.880859375	2.81190742669287e-05\\
0.884765625	3.20373521751126e-05\\
0.888671875	3.65127976364198e-05\\
0.892578125	4.15454106508503e-05\\
0.896484375	4.70227821320497e-05\\
0.900390625	5.2944912080018e-05\\
0.904296875	5.85726696022145e-05\\
0.908203125	6.39060546986392e-05\\
0.912109375	6.89921705784159e-05\\
0.916015625	7.38310172415444e-05\\
0.919921875	7.78208645864423e-05\\
0.923828125	8.09617126131097e-05\\
0.927734375	8.35111245489605e-05\\
0.931640625	8.5469100393995e-05\\
0.935546875	8.65009365994138e-05\\
0.939453125	8.66066331652169e-05\\
0.943359375	8.57518765572387e-05\\
0.947265625	8.39366667754792e-05\\
0.951171875	8.10556467702634e-05\\
0.955078125	7.71088165415914e-05\\
0.958984375	7.25141994662089e-05\\
0.962890625	6.72717955441161e-05\\
0.966796875	6.15449694963326e-05\\
0.970703125	5.53337213228582e-05\\
0.974609375	4.86422704065714e-05\\
0.978515625	4.14706167474722e-05\\
0.982421875	3.42516091092975e-05\\
0.986328125	2.69852474920476e-05\\
0.990234375	1.94363073797461e-05\\
0.994140625	1.16047887723932e-05\\
0.998046875	3.84451473435838e-06\\
1	0\\
};
%\addlegendentry{1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.001953125	2.40723183835508e-06\\
0.005859375	6.84618499227727e-06\\
0.009765625	1.09096276234115e-05\\
0.013671875	1.45975597317577e-05\\
0.017578125	1.7909981317316e-05\\
0.021484375	2.08468923800863e-05\\
0.025390625	2.34082929200687e-05\\
0.029296875	2.5594182937263e-05\\
0.033203125	2.74045624316694e-05\\
0.037109375	2.88394314032879e-05\\
0.041015625	2.98987898521183e-05\\
0.044921875	3.05826377781608e-05\\
0.048828125	3.08909751814153e-05\\
0.052734375	3.08238020618819e-05\\
0.056640625	3.03811184195605e-05\\
0.060546875	2.95629242544511e-05\\
0.064453125	2.83692195665537e-05\\
0.068359375	2.68000043558684e-05\\
0.072265625	2.48552786223951e-05\\
0.076171875	2.25350423661338e-05\\
0.080078125	1.98392955870846e-05\\
0.083984375	1.67680382852474e-05\\
0.087890625	1.33212704606222e-05\\
0.091796875	9.49899211320901e-06\\
0.095703125	5.30120324300789e-06\\
0.099609375	7.27903850018791e-07\\
0.103515625	-4.22090606575827e-06\\
0.107421875	-9.54522650432331e-06\\
0.111328125	-1.52450574656763e-05\\
0.115234375	-2.13203989498173e-05\\
0.119140625	-2.77712509567462e-05\\
0.123046875	-3.45976134864631e-05\\
0.126953125	-4.1799486538968e-05\\
0.130859375	-4.69697551042567e-05\\
0.134765625	-5.0108419182329e-05\\
0.138671875	-5.12154787731851e-05\\
0.142578125	-5.0290933876825e-05\\
0.146484375	-4.73347844932485e-05\\
0.150390625	-4.23470306224559e-05\\
0.154296875	-3.53276722644469e-05\\
0.158203125	-2.62767094192217e-05\\
0.162109375	-1.51941420867802e-05\\
0.166015625	-2.07997026712251e-06\\
0.169921875	1.30658060397515e-05\\
0.173828125	3.02431868338417e-05\\
0.177734375	4.94521721151482e-05\\
0.181640625	7.0692761883671e-05\\
0.185546875	9.39649561394101e-05\\
0.189453125	0.000119268754882365\\
0.193359375	0.000146604158112537\\
0.197265625	0.000175971165829925\\
0.201171875	0.000207369778034529\\
0.205078125	0.000240799994726349\\
0.208984375	0.000276261815905386\\
0.212890625	0.000313755241571639\\
0.216796875	0.000353280271725108\\
0.220703125	0.000394836906365793\\
0.224609375	0.000438425145493695\\
0.228515625	0.000484044989108813\\
0.232421875	0.000531696437211147\\
0.236328125	0.000581379489800697\\
0.240234375	0.000633094146877464\\
0.244140625	0.000686840408441447\\
0.248046875	0.000742618274492646\\
0.251953125	0.000800427745031062\\
0.255859375	0.000856438725292779\\
0.259765625	0.000910651215277797\\
0.263671875	0.000963065214986117\\
0.267578125	0.00101368072441774\\
0.271484375	0.00106249774357266\\
0.275390625	0.00110951627245089\\
0.279296875	0.00115473631105241\\
0.283203125	0.00119815785937724\\
0.287109375	0.00123978091742537\\
0.291015625	0.0012796054851968\\
0.294921875	0.00131763156269153\\
0.298828125	0.00135385914990956\\
0.302734375	0.0013882882468509\\
0.306640625	0.00142091885351554\\
0.310546875	0.00145175096990347\\
0.314453125	0.00148078459601471\\
0.318359375	0.00150801973184925\\
0.322265625	0.0015334563774071\\
0.326171875	0.00155709453268824\\
0.330078125	0.00157893419769269\\
0.333984375	0.00159897537242043\\
0.337890625	0.00161721805687148\\
0.341796875	0.00163366225104583\\
0.345703125	0.00164830795494348\\
0.349609375	0.00166115516856443\\
0.353515625	0.00167220389190869\\
0.357421875	0.00168145412497624\\
0.361328125	0.0016889058677671\\
0.365234375	0.00169455912028126\\
0.369140625	0.00169841388251872\\
0.373046875	0.00170047015447948\\
0.376953125	0.00170072793616355\\
0.380859375	0.00170102598160485\\
0.384765625	0.0017013642908034\\
0.388671875	0.00170174286375918\\
0.392578125	0.00170216170047221\\
0.396484375	0.00170262080094248\\
0.400390625	0.00170312016516998\\
0.404296875	0.00170365979315473\\
0.408203125	0.00170423968489673\\
0.412109375	0.00170485984039596\\
0.416015625	0.00170552025965243\\
0.419921875	0.00170622094266614\\
0.423828125	0.0017069618894371\\
0.427734375	0.00170774309996529\\
0.431640625	0.00170856457425073\\
0.435546875	0.00170942631229341\\
0.439453125	0.00171032831409332\\
0.443359375	0.00171127057965048\\
0.447265625	0.00171225310896488\\
0.451171875	0.00171327590203652\\
0.455078125	0.0017143389588654\\
0.458984375	0.00171544227945153\\
0.462890625	0.00171658586379489\\
0.466796875	0.00171776971189549\\
0.470703125	0.00171899382375334\\
0.474609375	0.00172025819936843\\
0.478515625	0.00172156283874075\\
0.482421875	0.00172290774187032\\
0.486328125	0.00172429290875713\\
0.490234375	0.00172571833940118\\
0.494140625	0.00172718403380247\\
0.498046875	0.001728689991961\\
0.501953125	0.00173023621387678\\
0.505859375	0.00173176321440808\\
0.509765625	0.0017332709935549\\
0.513671875	0.00173475955131726\\
0.517578125	0.00173622888769514\\
0.521484375	0.00173767900268855\\
0.525390625	0.00173910989629748\\
0.529296875	0.00174052156852195\\
0.533203125	0.00174191401936194\\
0.537109375	0.00174328724881746\\
0.541015625	0.0017446412568885\\
0.544921875	0.00174597604357507\\
0.548828125	0.00174729160887717\\
0.552734375	0.0017485879527948\\
0.556640625	0.00174986507532795\\
0.560546875	0.00175112297647663\\
0.564453125	0.00175236165624084\\
0.568359375	0.00175358111462058\\
0.572265625	0.00175478135161584\\
0.576171875	0.00175596236722663\\
0.580078125	0.00175712416145295\\
0.583984375	0.00175826673429479\\
0.587890625	0.00175939008575216\\
0.591796875	0.00176049421582506\\
0.595703125	0.00176157912451349\\
0.599609375	0.00176264481181744\\
0.603515625	0.00176369127773692\\
0.607421875	0.00176471852227193\\
0.611328125	0.00176572654542246\\
0.615234375	0.00176671534718853\\
0.619140625	0.00176768492757012\\
0.623046875	0.00176863528656723\\
0.626953125	0.00176956642417988\\
0.630859375	0.00176866271799173\\
0.634765625	0.0017659241680028\\
0.638671875	0.00176135077421308\\
0.642578125	0.00175494253662257\\
0.646484375	0.00174669945523127\\
0.650390625	0.00173662153003919\\
0.654296875	0.00172470876104631\\
0.658203125	0.00171096114825265\\
0.662109375	0.0016953786916582\\
0.666015625	0.00167796139126297\\
0.669921875	0.00165870924706694\\
0.673828125	0.00163762225907013\\
0.677734375	0.00161470042727252\\
0.681640625	0.00158994375167413\\
0.685546875	0.00156335223227495\\
0.689453125	0.00153492586907499\\
0.693359375	0.00150466466207423\\
0.697265625	0.00147256861127269\\
0.701171875	0.00143863771667036\\
0.705078125	0.00140287197826724\\
0.708984375	0.00136527139606333\\
0.712890625	0.00132583597005863\\
0.716796875	0.00128456570025315\\
0.720703125	0.00124146058664688\\
0.724609375	0.00119652062923982\\
0.728515625	0.00114974582803197\\
0.732421875	0.00110113618302333\\
0.736328125	0.00105069169421391\\
0.740234375	0.000998412361603695\\
0.744140625	0.000944298185192694\\
0.748046875	0.000888349164980904\\
0.751953125	0.000830565300968327\\
0.755859375	0.000774737480924867\\
0.759765625	0.000720865704850524\\
0.763671875	0.000668949972745298\\
0.767578125	0.00061899028460919\\
0.771484375	0.000570986640442198\\
0.775390625	0.000524939040244324\\
0.779296875	0.000480847484015568\\
0.783203125	0.000438711971755928\\
0.787109375	0.000398532503465406\\
0.791015625	0.000360309079144001\\
0.794921875	0.000324041698791714\\
0.798828125	0.000289730362408543\\
0.802734375	0.00025737506999449\\
0.806640625	0.000226975821549554\\
0.810546875	0.000198532617073736\\
0.814453125	0.000172045456567034\\
0.818359375	0.00014751434002945\\
0.822265625	0.000124939267460983\\
0.826171875	0.000104320238861634\\
0.830078125	8.56572542314017e-05\\
0.833984375	6.89503135702866e-05\\
0.837890625	5.41994168782889e-05\\
0.841796875	4.14045641554084e-05\\
0.845703125	3.05657554016452e-05\\
0.849609375	2.16829906169992e-05\\
0.853515625	1.47562698014705e-05\\
0.857421875	9.78559295505904e-06\\
0.861328125	6.77096007776486e-06\\
0.865234375	5.71237116958794e-06\\
0.869140625	6.60982623052829e-06\\
0.873046875	9.46332526058589e-06\\
0.876953125	1.42728682597608e-05\\
0.880859375	1.87586349450025e-05\\
0.884765625	2.29206253163111e-05\\
0.888671875	2.67588393736865e-05\\
0.892578125	3.02732771171288e-05\\
0.896484375	3.34639385466379e-05\\
0.900390625	3.63308236622139e-05\\
0.904296875	3.88739324638568e-05\\
0.908203125	4.10932649515665e-05\\
0.912109375	4.29888211253431e-05\\
0.916015625	4.45606009851866e-05\\
0.919921875	4.58086045310969e-05\\
0.923828125	4.6732831763074e-05\\
0.927734375	4.7333282681118e-05\\
0.931640625	4.76099572852289e-05\\
0.935546875	4.75628555754066e-05\\
0.939453125	4.71919775516512e-05\\
0.943359375	4.64973232139626e-05\\
0.947265625	4.54788925623409e-05\\
0.951171875	4.41366855967861e-05\\
0.955078125	4.24707023172981e-05\\
0.958984375	4.0480942723877e-05\\
0.962890625	3.81674068165227e-05\\
0.966796875	3.55300945952353e-05\\
0.970703125	3.25690060600147e-05\\
0.974609375	2.9284141210861e-05\\
0.978515625	2.56755000477742e-05\\
0.982421875	2.17430825707542e-05\\
0.986328125	1.74868887798011e-05\\
0.990234375	1.29069186749148e-05\\
0.994140625	8.00317225609541e-06\\
0.998046875	2.77564952334285e-06\\
1	0\\
};
%\addlegendentry{2}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.001953125	1.13456015894484e-06\\
0.005859375	3.16837439077263e-06\\
0.009765625	4.96688253653856e-06\\
0.013671875	6.5300845962426e-06\\
0.017578125	7.85798056988478e-06\\
0.021484375	8.95057045746507e-06\\
0.025390625	9.8078542589835e-06\\
0.029296875	1.042983197444e-05\\
0.033203125	1.08165036038347e-05\\
0.037109375	1.09678691471675e-05\\
0.041015625	1.08839286044385e-05\\
0.044921875	1.05646819756475e-05\\
0.048828125	1.00101292607947e-05\\
0.052734375	9.22027045987998e-06\\
0.056640625	8.1951055729034e-06\\
0.060546875	6.93463459986496e-06\\
0.064453125	5.43885754076463e-06\\
0.068359375	4.17080189826088e-06\\
0.072265625	3.1304676723537e-06\\
0.076171875	2.31785486304308e-06\\
0.080078125	1.73296347032904e-06\\
0.083984375	1.37579349421157e-06\\
0.087890625	1.24634493469066e-06\\
0.091796875	1.34461779176632e-06\\
0.095703125	1.67061206543856e-06\\
0.099609375	2.22432775570736e-06\\
0.103515625	3.00576486257273e-06\\
0.107421875	4.01492338603467e-06\\
0.111328125	5.25180332609318e-06\\
0.115234375	6.71640468274826e-06\\
0.119140625	8.40872745599991e-06\\
0.123046875	1.03287716458481e-05\\
0.126953125	1.24765372522929e-05\\
0.130859375	1.35794833824348e-05\\
0.134765625	1.36376100362737e-05\\
0.138671875	1.26509172138096e-05\\
0.142578125	1.06194049150427e-05\\
0.146484375	7.54307313997273e-06\\
0.150390625	3.42192188859986e-06\\
0.154296875	-1.74404883907595e-06\\
0.158203125	-7.9548390430547e-06\\
0.162109375	-1.52104487233364e-05\\
0.166015625	-2.3510877879921e-05\\
0.169921875	-3.28561265128086e-05\\
0.173828125	-4.32461946219991e-05\\
0.177734375	-5.46810822074926e-05\\
0.181640625	-6.7160789269289e-05\\
0.185546875	-8.06853158073884e-05\\
0.189453125	-9.52546618217907e-05\\
0.193359375	-0.000113203999530175\\
0.197265625	-0.000134533328932542\\
0.201171875	-0.000159242650028892\\
0.205078125	-0.000187331962819223\\
0.208984375	-0.000218801267303537\\
0.212890625	-0.000253650563481834\\
0.216796875	-0.000291879851354113\\
0.220703125	-0.000333489130920374\\
0.224609375	-0.000378478402180617\\
0.228515625	-0.000426847665134843\\
0.232421875	-0.000478596919783051\\
0.236328125	-0.000533726166125242\\
0.240234375	-0.000592235404161414\\
0.244140625	-0.00065412463389157\\
0.248046875	-0.000719393855315707\\
0.251953125	-0.000788043068433827\\
0.255859375	-0.000852926685447031\\
0.259765625	-0.000914044706355319\\
0.263671875	-0.000971397131158691\\
0.267578125	-0.00102498395985715\\
0.271484375	-0.00107480519245069\\
0.275390625	-0.00112086082893931\\
0.279296875	-0.00116315086932302\\
0.283203125	-0.00120167531360181\\
0.287109375	-0.00123643416177569\\
0.291015625	-0.00126742741384465\\
0.294921875	-0.0012946550698087\\
0.298828125	-0.00131811712966783\\
0.302734375	-0.00133781359342204\\
0.306640625	-0.00135374446107134\\
0.310546875	-0.00136590973261572\\
0.314453125	-0.00137430940805518\\
0.318359375	-0.00138195058714713\\
0.322265625	-0.00138883326989155\\
0.326171875	-0.00139495745628845\\
0.330078125	-0.00140032314633783\\
0.333984375	-0.00140493034003969\\
0.337890625	-0.00140877903739402\\
0.341796875	-0.00141186923840084\\
0.345703125	-0.00141420094306013\\
0.349609375	-0.0014157741513719\\
0.353515625	-0.00141658886333615\\
0.357421875	-0.00141664507895288\\
0.361328125	-0.00141594279822209\\
0.365234375	-0.00141448202114377\\
0.369140625	-0.00141226274771793\\
0.373046875	-0.00140928497794457\\
0.376953125	-0.00140554871182369\\
0.380859375	-0.00140240580536705\\
0.384765625	-0.00139985625857465\\
0.388671875	-0.00139790007144648\\
0.392578125	-0.00139653724398255\\
0.396484375	-0.00139576777618286\\
0.400390625	-0.00139559166804741\\
0.404296875	-0.00139600891957619\\
0.408203125	-0.00139701953076921\\
0.412109375	-0.00139862350162647\\
0.416015625	-0.00140082083214797\\
0.419921875	-0.00140361152233371\\
0.423828125	-0.00140699557218368\\
0.427734375	-0.00141097298169789\\
0.431640625	-0.00141554375087634\\
0.435546875	-0.00142070787971903\\
0.439453125	-0.00142646536822595\\
0.443359375	-0.00143184370309694\\
0.447265625	-0.001436842884332\\
0.451171875	-0.00144146291193113\\
0.455078125	-0.00144570378589432\\
0.458984375	-0.00144956550622158\\
0.462890625	-0.0014530480729129\\
0.466796875	-0.00145615148596829\\
0.470703125	-0.00145887574538775\\
0.474609375	-0.00146122085117128\\
0.478515625	-0.00146318680331887\\
0.482421875	-0.00146477360183053\\
0.486328125	-0.00146598124670626\\
0.490234375	-0.00146680973794605\\
0.494140625	-0.00146725907554991\\
0.498046875	-0.00146732925951783\\
0.501953125	-0.00146702028984983\\
0.505859375	-0.00146630981691368\\
0.509765625	-0.00146519784070938\\
0.513671875	-0.00146368436123695\\
0.517578125	-0.00146176937849636\\
0.521484375	-0.00145945289248764\\
0.525390625	-0.00145673490321077\\
0.529296875	-0.00145361541066576\\
0.533203125	-0.00145009441485261\\
0.537109375	-0.00144617191577131\\
0.541015625	-0.00144184791342187\\
0.544921875	-0.00143712240780428\\
0.548828125	-0.00143199539891855\\
0.552734375	-0.00142646688676468\\
0.556640625	-0.00142053687134267\\
0.560546875	-0.00141420535265251\\
0.564453125	-0.00140747233069421\\
0.568359375	-0.00140136473027383\\
0.572265625	-0.00139588255139139\\
0.576171875	-0.00139102579404687\\
0.580078125	-0.00138679445824028\\
0.583984375	-0.00138318854397162\\
0.587890625	-0.00138020805124088\\
0.591796875	-0.00137785298004808\\
0.595703125	-0.0013761233303932\\
0.599609375	-0.00137501910227625\\
0.603515625	-0.00137454029569723\\
0.607421875	-0.00137468691065613\\
0.611328125	-0.00137545894715297\\
0.615234375	-0.00137685640518773\\
0.619140625	-0.00137887928476042\\
0.623046875	-0.00138152758587103\\
0.626953125	-0.00138480130851958\\
0.630859375	-0.00138736494063425\\
0.634765625	-0.00138921848221504\\
0.638671875	-0.00139036193326196\\
0.642578125	-0.001390795293775\\
0.646484375	-0.00139051856375416\\
0.650390625	-0.00138953174319945\\
0.654296875	-0.00138783483211086\\
0.658203125	-0.00138542783048839\\
0.662109375	-0.00138231073833205\\
0.666015625	-0.00137848355564183\\
0.669921875	-0.00137394628241773\\
0.673828125	-0.00136869891865976\\
0.677734375	-0.00136274146436791\\
0.681640625	-0.00135607391954219\\
0.685546875	-0.00134869628418259\\
0.689453125	-0.00134060855828911\\
0.693359375	-0.00132872083378582\\
0.697265625	-0.00131303311067272\\
0.701171875	-0.00129354538894982\\
0.705078125	-0.0012702576686171\\
0.708984375	-0.00124316994967457\\
0.712890625	-0.00121228223212224\\
0.716796875	-0.00117759451596009\\
0.720703125	-0.00113910680118814\\
0.724609375	-0.00109681908780637\\
0.728515625	-0.00105073137581479\\
0.732421875	-0.00100084366521341\\
0.736328125	-0.000947155956002214\\
0.740234375	-0.00088966824818121\\
0.744140625	-0.000828380541750395\\
0.748046875	-0.000763292836709771\\
0.751953125	-0.000694405133059337\\
0.755859375	-0.000628952076996337\\
0.759765625	-0.000566933668520769\\
0.763671875	-0.000508349907632634\\
0.767578125	-0.000453200794331933\\
0.771484375	-0.000401486328618665\\
0.775390625	-0.00035320651049283\\
0.779296875	-0.000308361339954428\\
0.783203125	-0.000266950817003459\\
0.787109375	-0.000228974941639923\\
0.791015625	-0.00019443371386382\\
0.794921875	-0.000163327133675151\\
0.798828125	-0.000135655201073914\\
0.802734375	-0.000111417916060111\\
0.806640625	-9.0615278633741e-05\\
0.810546875	-7.32472887948039e-05\\
0.814453125	-5.93139465433e-05\\
0.818359375	-4.64286726721275e-05\\
0.822265625	-3.45914671812864e-05\\
0.826171875	-2.38023300707768e-05\\
0.830078125	-1.40612613405985e-05\\
0.833984375	-5.36826099075161e-06\\
0.837890625	2.27667097876386e-06\\
0.841796875	8.87353456794792e-06\\
0.845703125	1.44223297768006e-05\\
0.849609375	1.89230566053218e-05\\
0.853515625	2.23757150535117e-05\\
0.857421875	2.47803051213701e-05\\
0.861328125	2.61368268088971e-05\\
0.865234375	2.64452801160928e-05\\
0.869140625	2.5705665042957e-05\\
0.873046875	2.39179815894898e-05\\
0.876953125	2.10822297556912e-05\\
0.880859375	1.84894850657942e-05\\
0.884765625	1.61397475197989e-05\\
0.888671875	1.40330171177052e-05\\
0.892578125	1.2169293859513e-05\\
0.896484375	1.05485777452226e-05\\
0.900390625	9.17086877483371e-06\\
0.904296875	8.03616694834646e-06\\
0.908203125	7.14447226576085e-06\\
0.912109375	6.49578472707685e-06\\
0.916015625	6.09010433229447e-06\\
0.919921875	5.92743108141372e-06\\
0.923828125	6.00776497443459e-06\\
0.927734375	6.33110601135708e-06\\
0.931640625	6.89745419218119e-06\\
0.935546875	7.70680951690692e-06\\
0.939453125	8.75917198553427e-06\\
0.943359375	9.6156689053393e-06\\
0.947265625	1.0276300276322e-05\\
0.951171875	1.07410660984824e-05\\
0.955078125	1.10099663718204e-05\\
0.958984375	1.10830010963361e-05\\
0.962890625	1.09601702720295e-05\\
0.966796875	1.06414738989005e-05\\
0.970703125	1.01269119769492e-05\\
0.974609375	9.4164845061756e-06\\
0.978515625	8.51019148657966e-06\\
0.982421875	7.40803291816138e-06\\
0.986328125	6.11000880092077e-06\\
0.990234375	4.61611913485783e-06\\
0.994140625	2.92636391997256e-06\\
0.998046875	1.04074315626496e-06\\
1	0\\
};
%\addlegendentry{3}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.001953125	-5.94930557953392e-07\\
0.005859375	-1.39297483501025e-06\\
0.009765625	-1.79920227321717e-06\\
0.013671875	-1.81361287257417e-06\\
0.017578125	-1.43620663308123e-06\\
0.021484375	-6.66983554738365e-07\\
0.025390625	4.94056362454429e-07\\
0.029296875	2.04691311849715e-06\\
0.033203125	3.99158671338981e-06\\
0.037109375	5.9048847426761e-06\\
0.041015625	7.78680720635602e-06\\
0.044921875	9.63735410442959e-06\\
0.048828125	1.14565254368968e-05\\
0.052734375	1.32443212037576e-05\\
0.056640625	1.50007414050121e-05\\
0.060546875	1.67257860406602e-05\\
0.064453125	1.84194551107019e-05\\
0.068359375	1.95477268358196e-05\\
0.072265625	2.01106012160131e-05\\
0.076171875	2.01080782512826e-05\\
0.080078125	1.9540157941628e-05\\
0.083984375	1.84068402870493e-05\\
0.087890625	1.67081252875464e-05\\
0.091796875	1.44440129431195e-05\\
0.095703125	1.16145032537685e-05\\
0.099609375	9.06463249337245e-06\\
0.103515625	6.79440066193128e-06\\
0.107421875	4.80380775944503e-06\\
0.111328125	3.0928537859137e-06\\
0.115234375	1.66153874133729e-06\\
0.119140625	5.09862625715789e-07\\
0.123046875	-3.62174560950792e-07\\
0.126953125	-9.54572818662457e-07\\
0.130859375	-1.19680781282584e-06\\
0.134765625	-1.08887954344096e-06\\
0.138671875	-6.30788010507791e-07\\
0.142578125	1.77466785973649e-07\\
0.146484375	1.33588484600337e-06\\
0.150390625	2.84446616958136e-06\\
0.154296875	4.70321075670763e-06\\
0.158203125	6.91211860738218e-06\\
0.162109375	9.17362573740126e-06\\
0.166015625	1.14877321467649e-05\\
0.169921875	1.38544378354731e-05\\
0.173828125	1.62737428035258e-05\\
0.177734375	1.8745647050923e-05\\
0.181640625	2.12701505776648e-05\\
0.185546875	2.38472533837511e-05\\
0.189453125	2.6476955469182e-05\\
0.193359375	2.79018083812317e-05\\
0.197265625	2.81218121199003e-05\\
0.201171875	2.71369666851877e-05\\
0.205078125	2.4947272077094e-05\\
0.208984375	2.15527282956192e-05\\
0.212890625	1.69533353407632e-05\\
0.216796875	1.11490932125261e-05\\
0.220703125	4.14000191090788e-06\\
0.224609375	-6.74138359375135e-06\\
0.228515625	-2.14950633014516e-05\\
0.232421875	-4.01210372121927e-05\\
0.236328125	-6.26193053259749e-05\\
0.240234375	-8.89898676427981e-05\\
0.244140625	-0.000119232724162662\\
0.248046875	-0.000153347874885567\\
0.251953125	-0.000191335319811513\\
0.255859375	-0.000225374348417122\\
0.259765625	-0.000255464960702394\\
0.263671875	-0.000281607156667329\\
0.267578125	-0.000303800936311927\\
0.271484375	-0.000322046299636187\\
0.275390625	-0.000336343246640111\\
0.279296875	-0.000346691777323697\\
0.283203125	-0.000353091891686946\\
0.287109375	-0.000358360611798514\\
0.291015625	-0.000362497937658402\\
0.294921875	-0.000365503869266608\\
0.298828125	-0.000367378406623133\\
0.302734375	-0.000368121549727977\\
0.306640625	-0.00036773329858114\\
0.310546875	-0.000366213653182622\\
0.314453125	-0.000363562613532424\\
0.318359375	-0.000360615167281202\\
0.322265625	-0.000357371314428959\\
0.326171875	-0.000353831054975693\\
0.330078125	-0.000349994388921405\\
0.333984375	-0.000345861316266094\\
0.337890625	-0.000341431837009761\\
0.341796875	-0.000336705951152406\\
0.345703125	-0.000331683658694029\\
0.349609375	-0.000327209538502241\\
0.353515625	-0.000323283590577045\\
0.357421875	-0.000319905814918438\\
0.361328125	-0.000317076211526423\\
0.365234375	-0.000314794780400997\\
0.369140625	-0.000313061521542162\\
0.373046875	-0.000311876434949917\\
0.376953125	-0.000311239520624263\\
0.380859375	-0.000310991811262382\\
0.384765625	-0.000311133306864274\\
0.388671875	-0.00031166400742994\\
0.392578125	-0.000312583912959378\\
0.396484375	-0.00031389302345259\\
0.400390625	-0.000315591338909575\\
0.404296875	-0.000317678859330333\\
0.408203125	-0.000320155584714865\\
0.412109375	-0.000322310020272052\\
0.416015625	-0.000324142166001895\\
0.419921875	-0.000325652021904394\\
0.423828125	-0.000326839587979549\\
0.427734375	-0.000327704864227361\\
0.431640625	-0.000328247850647828\\
0.435546875	-0.00032846854724095\\
0.439453125	-0.000328366954006729\\
0.443359375	-0.000328387435897867\\
0.447265625	-0.000328529992914364\\
0.451171875	-0.000328794625056219\\
0.455078125	-0.000329181332323433\\
0.458984375	-0.000329690114716005\\
0.462890625	-0.000330320972233937\\
0.466796875	-0.000331073904877227\\
0.470703125	-0.000331948912645876\\
0.474609375	-0.000332700689106694\\
0.478515625	-0.000333329234259681\\
0.482421875	-0.000333834548104837\\
0.486328125	-0.000334216630642162\\
0.490234375	-0.000334475481871656\\
0.494140625	-0.000334611101793319\\
0.498046875	-0.00033462349040715\\
0.501953125	-0.000334512647713151\\
0.505859375	-0.00033430635093648\\
0.509765625	-0.000334004600077138\\
0.513671875	-0.000333607395135124\\
0.517578125	-0.000333114736110439\\
0.521484375	-0.000332526623003082\\
0.525390625	-0.000331843055813053\\
0.529296875	-0.000331064034540353\\
0.533203125	-0.000330189559184981\\
0.537109375	-0.000329508653463235\\
0.541015625	-0.000329021317375116\\
0.544921875	-0.000328727550920624\\
0.548828125	-0.000328627354099757\\
0.552734375	-0.000328720726912517\\
0.556640625	-0.000329007669358904\\
0.560546875	-0.000329488181438917\\
0.564453125	-0.000330162263152556\\
0.568359375	-0.000330466177866234\\
0.572265625	-0.00033039992557995\\
0.576171875	-0.000329963506293705\\
0.580078125	-0.000329156920007498\\
0.583984375	-0.00032798016672133\\
0.587890625	-0.0003264332464352\\
0.591796875	-0.000324516159149109\\
0.595703125	-0.000322228904863056\\
0.599609375	-0.000320346493261767\\
0.603515625	-0.000318868924345241\\
0.607421875	-0.000317796198113479\\
0.611328125	-0.00031712831456648\\
0.615234375	-0.000316865273704245\\
0.619140625	-0.000317007075526773\\
0.623046875	-0.000317553720034064\\
0.626953125	-0.000318505207226119\\
0.630859375	-0.000320041183297695\\
0.634765625	-0.000322161648248791\\
0.638671875	-0.000324866602079407\\
0.642578125	-0.000328156044789545\\
0.646484375	-0.000332029976379202\\
0.650390625	-0.000336488396848381\\
0.654296875	-0.00034153130619708\\
0.658203125	-0.0003471587044253\\
0.662109375	-0.000352413124567017\\
0.666015625	-0.00035729456662223\\
0.669921875	-0.000361803030590941\\
0.673828125	-0.000365938516473149\\
0.677734375	-0.000369701024268854\\
0.681640625	-0.000373090553978057\\
0.685546875	-0.000376107105600756\\
0.689453125	-0.000378750679136952\\
0.693359375	-0.000380144645087214\\
0.697265625	-0.000380289003451541\\
0.701171875	-0.000379183754229933\\
0.705078125	-0.000376828897422391\\
0.708984375	-0.000373224433028914\\
0.712890625	-0.000368370361049503\\
0.716796875	-0.000362266681484157\\
0.720703125	-0.000354913394332876\\
0.724609375	-0.000343572720850513\\
0.728515625	-0.000328244661037069\\
0.732421875	-0.000308929214892543\\
0.736328125	-0.000285626382416936\\
0.740234375	-0.000258336163610247\\
0.744140625	-0.000227058558472476\\
0.748046875	-0.000191793567003624\\
0.751953125	-0.00015254118920369\\
0.755859375	-0.000117224744487881\\
0.759765625	-8.58442328561986e-05\\
0.763671875	-5.83996543086414e-05\\
0.767578125	-3.48910088452099e-05\\
0.771484375	-1.5318296465904e-05\\
0.775390625	3.18482829276318e-07\\
0.779296875	1.2019329040331e-05\\
0.783203125	1.978424216726e-05\\
0.787109375	2.62816971902265e-05\\
0.791015625	3.15116941092304e-05\\
0.794921875	3.54742329242717e-05\\
0.798828125	3.81693136353505e-05\\
0.802734375	3.95969362424668e-05\\
0.806640625	3.97571007456205e-05\\
0.810546875	3.86498071448116e-05\\
0.814453125	3.62750554400402e-05\\
0.818359375	3.3780206589887e-05\\
0.822265625	3.1165260594352e-05\\
0.826171875	2.84302174534353e-05\\
0.830078125	2.55750771671368e-05\\
0.833984375	2.25998397354565e-05\\
0.837890625	1.95045051583945e-05\\
0.841796875	1.62890734359507e-05\\
0.845703125	1.29535445681251e-05\\
0.849609375	9.9535213990044e-06\\
0.853515625	7.28900392858852e-06\\
0.857421875	4.95999215687749e-06\\
0.861328125	2.9664860838713e-06\\
0.865234375	1.30848570956995e-06\\
0.869140625	-1.40089660265507e-08\\
0.873046875	-1.00099794291821e-06\\
0.876953125	-1.65248122110502e-06\\
0.880859375	-1.80963849788087e-06\\
0.884765625	-1.47246977324575e-06\\
0.888671875	-6.4097504719966e-07\\
0.892578125	6.84845680257398e-07\\
0.896484375	2.50499240912542e-06\\
0.900390625	4.81946513940442e-06\\
0.904296875	7.62826387109438e-06\\
0.908203125	1.09313886041953e-05\\
0.912109375	1.3809202599703e-05\\
0.916015625	1.62617058576174e-05\\
0.919921875	1.82888983779386e-05\\
0.923828125	1.98907801606665e-05\\
0.927734375	2.10673512058012e-05\\
0.931640625	2.18186115133426e-05\\
0.935546875	2.21445610832907e-05\\
0.939453125	2.20451999156456e-05\\
0.943359375	2.16803212732018e-05\\
0.947265625	2.10499251559593e-05\\
0.951171875	2.01540115639181e-05\\
0.955078125	1.89925804970782e-05\\
0.958984375	1.75656319554395e-05\\
0.962890625	1.58731659390022e-05\\
0.966796875	1.39151824477662e-05\\
0.970703125	1.16916814817315e-05\\
0.974609375	9.62394850830702e-06\\
0.978515625	7.71198352749286e-06\\
0.982421875	5.95578653928897e-06\\
0.986328125	4.35535754369537e-06\\
0.990234375	2.91069654071205e-06\\
0.994140625	1.621803530339e-06\\
0.998046875	4.88678512576241e-07\\
1	0\\
};
%\addlegendentry{4}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.001953125	6.45956776033737e-08\\
0.005859375	3.76326572416532e-07\\
0.009765625	8.70597006836101e-07\\
0.013671875	1.54740698086208e-06\\
0.017578125	2.40675649449447e-06\\
0.021484375	3.03961410951604e-06\\
0.025390625	3.4459798259268e-06\\
0.029296875	3.62585364372674e-06\\
0.033203125	3.57923556291586e-06\\
0.037109375	3.48544083749348e-06\\
0.041015625	3.34446946745959e-06\\
0.044921875	3.1563214528142e-06\\
0.048828125	2.92099679355731e-06\\
0.052734375	2.67518863156904e-06\\
0.056640625	2.41889696684939e-06\\
0.060546875	2.15212179939836e-06\\
0.064453125	1.87486312921595e-06\\
0.068359375	1.39563028901288e-06\\
0.072265625	7.14423278789141e-07\\
0.076171875	-1.68757901455257e-07\\
0.080078125	-1.25391325172032e-06\\
0.083984375	-2.10744085722351e-06\\
0.087890625	-2.72934071796485e-06\\
0.091796875	-3.11961283394431e-06\\
0.095703125	-3.27825720516191e-06\\
0.099609375	-3.63822376337657e-06\\
0.103515625	-4.19951250858828e-06\\
0.107421875	-4.96212344079704e-06\\
0.111328125	-5.92605656000286e-06\\
0.115234375	-6.59773968668392e-06\\
0.119140625	-6.97717282084022e-06\\
0.123046875	-7.06435596247177e-06\\
0.126953125	-6.85928911157857e-06\\
0.130859375	-6.75402683862049e-06\\
0.134765625	-6.74856914359752e-06\\
0.138671875	-6.84291602650969e-06\\
0.142578125	-7.03706748735697e-06\\
0.146484375	-7.14046279139725e-06\\
0.150390625	-7.15310193863052e-06\\
0.154296875	-7.07498492905678e-06\\
0.158203125	-6.90611176267604e-06\\
0.162109375	-6.35357538288069e-06\\
0.166015625	-5.41737578967074e-06\\
0.169921875	-4.09751298304617e-06\\
0.173828125	-2.393986963007e-06\\
0.177734375	-1.02779909387634e-06\\
0.181640625	1.05062434580635e-09\\
0.185546875	6.92562191659443e-07\\
0.189453125	1.04673560806457e-06\\
0.193359375	2.91933254834663e-06\\
0.197265625	6.31035301250564e-06\\
0.201171875	1.12197970005416e-05\\
0.205078125	1.76476645124545e-05\\
0.208984375	2.26991181423859e-05\\
0.212890625	2.6374157890336e-05\\
0.216796875	2.86727837563046e-05\\
0.220703125	2.95949957402918e-05\\
0.224609375	2.76893578884907e-05\\
0.228515625	2.29558702009013e-05\\
0.232421875	1.53945326775236e-05\\
0.236328125	5.00534531835763e-06\\
0.240234375	-8.05515590064578e-06\\
0.244140625	-2.37869709794866e-05\\
0.248046875	-4.21900999181648e-05\\
0.251953125	-6.32645427166805e-05\\
0.255859375	-8.1793524432157e-05\\
0.259765625	-9.77770450645943e-05\\
0.263671875	-0.000111215104613992\\
0.267578125	-0.000122107703080351\\
0.271484375	-0.000130203039701116\\
0.275390625	-0.000135501114476285\\
0.279296875	-0.00013800192740586\\
0.283203125	-0.000137705478489839\\
0.287109375	-0.00013587786316385\\
0.291015625	-0.000132519081427891\\
0.294921875	-0.000127629133281963\\
0.298828125	-0.000121208018726066\\
0.302734375	-0.000116219565681931\\
0.306640625	-0.00011266377414956\\
0.310546875	-0.000110540644128951\\
0.314453125	-0.000109850175620105\\
0.318359375	-0.00010846910128331\\
0.322265625	-0.000106397421118565\\
0.326171875	-0.000103635135125872\\
0.330078125	-0.000100182243305229\\
0.333984375	-9.74861769844024e-05\\
0.337890625	-9.55469361633911e-05\\
0.341796875	-9.43645208421953e-05\\
0.345703125	-9.39389310208153e-05\\
0.349609375	-9.36487967719989e-05\\
0.353515625	-9.34941180957464e-05\\
0.357421875	-9.34748949920576e-05\\
0.361328125	-9.35911274609325e-05\\
0.365234375	-9.37467217492773e-05\\
0.369140625	-9.39416778570918e-05\\
0.373046875	-9.41759957843762e-05\\
0.376953125	-9.44496755311304e-05\\
0.380859375	-9.51070805858519e-05\\
0.384765625	-9.61482109485406e-05\\
0.388671875	-9.75730666191966e-05\\
0.392578125	-9.93816475978198e-05\\
0.396484375	-0.000100841771215767\\
0.400390625	-0.000101953437473039\\
0.404296875	-0.000102716646369636\\
0.408203125	-0.000103131397905556\\
0.412109375	-0.000103723318490165\\
0.416015625	-0.000104492408123462\\
0.419921875	-0.000105438666805447\\
0.423828125	-0.00010656209453612\\
0.427734375	-0.000107401081571364\\
0.431640625	-0.000107955627911181\\
0.435546875	-0.000108225733555569\\
0.439453125	-0.00010821139850453\\
0.443359375	-0.000108138148926547\\
0.447265625	-0.000108005984821622\\
0.451171875	-0.000107814906189754\\
0.455078125	-0.000107564913030943\\
0.458984375	-0.000107319620050614\\
0.462890625	-0.000107079027248767\\
0.466796875	-0.000106843134625402\\
0.470703125	-0.000106611942180519\\
0.474609375	-0.000106391483943944\\
0.478515625	-0.000106181759915676\\
0.482421875	-0.000105982770095717\\
0.486328125	-0.000105794514484065\\
0.490234375	-0.000105655432304438\\
0.494140625	-0.000105565523556835\\
0.498046875	-0.000105524788241258\\
0.501953125	-0.000105533226357705\\
0.505859375	-0.000105530656374624\\
0.509765625	-0.000105517078292016\\
0.513671875	-0.000105492492109881\\
0.517578125	-0.000105456897828218\\
0.521484375	-0.000105420488586836\\
0.525390625	-0.000105383264385735\\
0.529296875	-0.000105345225224914\\
0.533203125	-0.000105306371104375\\
0.537109375	-0.000105099810607079\\
0.541015625	-0.000104725543733029\\
0.544921875	-0.000104183570482222\\
0.548828125	-0.00010347389085466\\
0.552734375	-0.000102913650183053\\
0.556640625	-0.000102502848467401\\
0.560546875	-0.000102241485707703\\
0.564453125	-0.000102129561903959\\
0.568359375	-0.000101833796595091\\
0.572265625	-0.000101354189781098\\
0.576171875	-0.00010069074146198\\
0.580078125	-9.98434516377377e-05\\
0.583984375	-9.9216872972221e-05\\
0.587890625	-9.88110054654304e-05\\
0.591796875	-9.86258491173658e-05\\
0.595703125	-9.86614039280272e-05\\
0.599609375	-9.84928949789892e-05\\
0.603515625	-9.81203222702517e-05\\
0.607421875	-9.75436858018147e-05\\
0.611328125	-9.67629855736784e-05\\
0.615234375	-9.61131105552394e-05\\
0.619140625	-9.55940607464979e-05\\
0.623046875	-9.52058361474538e-05\\
0.626953125	-9.49484367581071e-05\\
0.630859375	-9.46599536789513e-05\\
0.634765625	-9.43403869099863e-05\\
0.638671875	-9.39897364512121e-05\\
0.642578125	-9.36080023026287e-05\\
0.646484375	-9.33457024963054e-05\\
0.650390625	-9.32028370322423e-05\\
0.654296875	-9.31794059104393e-05\\
0.658203125	-9.32754091308964e-05\\
0.662109375	-9.40254796602653e-05\\
0.666015625	-9.54296174985461e-05\\
0.669921875	-9.74878226457387e-05\\
0.673828125	-0.000100200095101843\\
0.677734375	-0.000102391849094485\\
0.681640625	-0.000104063084623664\\
0.685546875	-0.00010521380168938\\
0.689453125	-0.000105844000291633\\
0.693359375	-0.000107970308861162\\
0.697265625	-0.000111592727397967\\
0.701171875	-0.000116711255902048\\
0.705078125	-0.000123325894373404\\
0.708984375	-0.000128413570452927\\
0.712890625	-0.000131974284140615\\
0.716796875	-0.00013400803543647\\
0.720703125	-0.000134514824340491\\
0.724609375	-0.000132300247357688\\
0.728515625	-0.000127364304488062\\
0.732421875	-0.000119706995731613\\
0.736328125	-0.00010932832108834\\
0.740234375	-9.6408836962208e-05\\
0.744140625	-8.09485433532171e-05\\
0.748046875	-6.29474402613671e-05\\
0.751953125	-4.24055276866579e-05\\
0.755859375	-2.47253619733727e-05\\
0.759765625	-9.90694312151153e-06\\
0.763671875	2.04972886892566e-06\\
0.767578125	1.11446539979389e-05\\
0.771484375	1.76695818728778e-05\\
0.775390625	2.16245124937424e-05\\
0.779296875	2.30094458605328e-05\\
0.783203125	2.18243819732489e-05\\
0.787109375	1.94423919175307e-05\\
0.791015625	1.58634756933782e-05\\
0.794921875	1.10876333007916e-05\\
0.798828125	5.11486473977061e-06\\
0.802734375	6.30636299645651e-07\\
0.806640625	-2.36505201958333e-06\\
0.810546875	-3.87220021791634e-06\\
0.814453125	-3.89080829535337e-06\\
0.818359375	-4.20681821933817e-06\\
0.822265625	-4.82022998987073e-06\\
0.826171875	-5.73104360695106e-06\\
0.830078125	-6.93925907057916e-06\\
0.833984375	-7.85748467178306e-06\\
0.837890625	-8.48572041056275e-06\\
0.841796875	-8.82396628691824e-06\\
0.845703125	-8.87222230084953e-06\\
0.849609375	-8.72624687796979e-06\\
0.853515625	-8.38604001827902e-06\\
0.857421875	-7.85160172177721e-06\\
0.861328125	-7.12293198846437e-06\\
0.865234375	-6.48123152389981e-06\\
0.869140625	-5.92650032808354e-06\\
0.873046875	-5.45873840101555e-06\\
0.876953125	-5.07794574269584e-06\\
0.880859375	-4.3417332820277e-06\\
0.884765625	-3.25010101901112e-06\\
0.888671875	-1.80304895364611e-06\\
0.892578125	-5.77085932656579e-10\\
0.896484375	1.44491037147934e-06\\
0.900390625	2.53341341858989e-06\\
0.904296875	3.26493205539899e-06\\
0.908203125	3.63946628190664e-06\\
0.912109375	4.00072414101467e-06\\
0.916015625	4.34870563272309e-06\\
0.919921875	4.68341075703189e-06\\
0.923828125	5.00483951394108e-06\\
0.927734375	5.11160958574964e-06\\
0.931640625	5.00372097245756e-06\\
0.935546875	4.68117367406485e-06\\
0.939453125	4.1439676905715e-06\\
0.943359375	3.41952915616882e-06\\
0.947265625	2.5078580708568e-06\\
0.951171875	1.40895443463545e-06\\
0.955078125	1.22818247504754e-07\\
0.958984375	-9.00889767719483e-07\\
0.962890625	-1.66216961103726e-06\\
0.966796875	-2.16102128244859e-06\\
0.970703125	-2.39744478195345e-06\\
0.974609375	-2.51199540145658e-06\\
0.978515625	-2.50467314095797e-06\\
0.982421875	-2.37547800045763e-06\\
0.986328125	-2.12440997995554e-06\\
0.990234375	-1.71763297092868e-06\\
0.994140625	-1.15514697337703e-06\\
0.998046875	-4.36951987300604e-07\\
1	0\\
};
%\addlegendentry{5}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.001953125	4.66620833954843e-08\\
0.005859375	3.74765573182457e-07\\
0.009765625	9.37648385965434e-07\\
0.013671875	1.3071385250711e-06\\
0.017578125	1.48323599049947e-06\\
0.021484375	1.76107456413297e-06\\
0.025390625	2.14065424597161e-06\\
0.029296875	2.32819454863109e-06\\
0.033203125	2.32369547211139e-06\\
0.037109375	2.27156381643252e-06\\
0.041015625	2.17179958159448e-06\\
0.044921875	2.02750825534501e-06\\
0.048828125	1.83868983768411e-06\\
0.052734375	1.51746229271624e-06\\
0.056640625	1.06382562044139e-06\\
0.060546875	7.03228945906697e-07\\
0.064453125	4.3567226911216e-07\\
0.068359375	3.2701265884979e-08\\
0.072265625	-5.05684063774846e-07\\
0.076171875	-8.84499278115995e-07\\
0.080078125	-1.10374437713847e-06\\
0.083984375	-1.43370570252194e-06\\
0.087890625	-1.87438325426643e-06\\
0.091796875	-2.15308374087395e-06\\
0.095703125	-2.26980716234452e-06\\
0.099609375	-2.48696853391348e-06\\
0.103515625	-2.80456785558084e-06\\
0.107421875	-2.97542481208509e-06\\
0.111328125	-2.99953940342622e-06\\
0.115234375	-3.09854777969271e-06\\
0.119140625	-3.27244994088453e-06\\
0.123046875	-3.32794085574648e-06\\
0.126953125	-3.26502052427854e-06\\
0.130859375	-3.23100968152828e-06\\
0.134765625	-3.22590832749571e-06\\
0.138671875	-3.17760891859873e-06\\
0.142578125	-3.08611145483734e-06\\
0.146484375	-3.01066640618776e-06\\
0.150390625	-2.95127377264998e-06\\
0.154296875	-2.9227973326789e-06\\
0.158203125	-2.9252370862745e-06\\
0.162109375	-2.88360284890343e-06\\
0.166015625	-2.79789462056569e-06\\
0.169921875	-2.77983058128775e-06\\
0.173828125	-2.8294107310696e-06\\
0.177734375	-2.59466317547466e-06\\
0.181640625	-2.07558791450292e-06\\
0.185546875	-1.76411543399079e-06\\
0.189453125	-1.66024573393826e-06\\
0.193359375	-9.17628761039848e-07\\
0.197265625	4.63735484704445e-07\\
0.201171875	1.30941095962504e-06\\
0.205078125	1.61939766372194e-06\\
0.208984375	2.86206437912435e-06\\
0.212890625	5.03741110583229e-06\\
0.216796875	6.31024893060562e-06\\
0.220703125	6.68057785344433e-06\\
0.224609375	8.145141968581e-06\\
0.228515625	1.07039412760156e-05\\
0.232421875	1.21162567412315e-05\\
0.236328125	1.23820883642286e-05\\
0.240234375	8.98381583294614e-06\\
0.244140625	1.92143914738405e-06\\
0.248046875	-7.30931852954367e-06\\
0.251953125	-1.8708457197837e-05\\
0.255859375	-2.81609198438293e-05\\
0.259765625	-3.56667064675203e-05\\
0.263671875	-3.94462963750147e-05\\
0.267578125	-3.94996895663125e-05\\
0.271484375	-3.86676703695026e-05\\
0.275390625	-3.69502387845851e-05\\
0.279296875	-3.61413131336105e-05\\
0.283203125	-3.62408934165788e-05\\
0.287109375	-3.56240535309891e-05\\
0.291015625	-3.42907934768414e-05\\
0.294921875	-3.36658095235523e-05\\
0.298828125	-3.37491016711217e-05\\
0.302734375	-3.32823049945737e-05\\
0.306640625	-3.22654194939083e-05\\
0.310546875	-3.17800119843056e-05\\
0.314453125	-3.18260824657656e-05\\
0.318359375	-3.14577687395839e-05\\
0.322265625	-3.06750708057604e-05\\
0.326171875	-3.02818163572665e-05\\
0.330078125	-3.02780053941022e-05\\
0.333984375	-2.99321033829754e-05\\
0.337890625	-2.92441103238862e-05\\
0.341796875	-2.88478480330415e-05\\
0.345703125	-2.87433165104413e-05\\
0.349609375	-2.83582889193273e-05\\
0.353515625	-2.76927652596996e-05\\
0.357421875	-2.72632564746442e-05\\
0.361328125	-2.7069762564161e-05\\
0.365234375	-2.67347581801573e-05\\
0.369140625	-2.62582433226331e-05\\
0.373046875	-2.59371657602344e-05\\
0.376953125	-2.57715254929611e-05\\
0.380859375	-2.5650041211651e-05\\
0.384765625	-2.55727129163042e-05\\
0.388671875	-2.55088114187103e-05\\
0.392578125	-2.54583367188694e-05\\
0.396484375	-2.55705827448268e-05\\
0.400390625	-2.58455494965827e-05\\
0.404296875	-2.60020082396635e-05\\
0.408203125	-2.60399589740695e-05\\
0.412109375	-2.62509860583349e-05\\
0.416015625	-2.66350894924597e-05\\
0.419921875	-2.68545524992536e-05\\
0.423828125	-2.69093750787167e-05\\
0.427734375	-2.7071150095995e-05\\
0.431640625	-2.73398775510884e-05\\
0.435546875	-2.74829843542066e-05\\
0.439453125	-2.75004705053493e-05\\
0.443359375	-2.75420987462123e-05\\
0.447265625	-2.76078690767956e-05\\
0.451171875	-2.76260962213912e-05\\
0.455078125	-2.7596780179999e-05\\
0.458984375	-2.75554723558892e-05\\
0.462890625	-2.75021727490618e-05\\
0.466796875	-2.74587699924311e-05\\
0.470703125	-2.74252640859972e-05\\
0.474609375	-2.74075822336099e-05\\
0.478515625	-2.74057244352694e-05\\
0.482421875	-2.741039082563e-05\\
0.486328125	-2.74215814046919e-05\\
0.490234375	-2.74779324977264e-05\\
0.494140625	-2.75794441047336e-05\\
0.498046875	-2.76469948789506e-05\\
0.501953125	-2.76805848203774e-05\\
0.505859375	-2.77159239631329e-05\\
0.509765625	-2.77530123072168e-05\\
0.513671875	-2.77578141997065e-05\\
0.517578125	-2.7730329640602e-05\\
0.521484375	-2.76064764207553e-05\\
0.525390625	-2.73862545401664e-05\\
0.529296875	-2.7216340395703e-05\\
0.533203125	-2.70967339873649e-05\\
0.537109375	-2.68154610523767e-05\\
0.541015625	-2.63725215907386e-05\\
0.544921875	-2.60829600640089e-05\\
0.548828125	-2.59467764721876e-05\\
0.552734375	-2.56577535598448e-05\\
0.556640625	-2.52158913269806e-05\\
0.560546875	-2.49697989424608e-05\\
0.564453125	-2.49194764062854e-05\\
0.568359375	-2.47742329091939e-05\\
0.572265625	-2.45340684511864e-05\\
0.576171875	-2.44488917972891e-05\\
0.580078125	-2.45187029475021e-05\\
0.583984375	-2.45408226902592e-05\\
0.587890625	-2.45152510255604e-05\\
0.591796875	-2.45548439847914e-05\\
0.595703125	-2.46596015679522e-05\\
0.599609375	-2.47083305487751e-05\\
0.603515625	-2.47010309272601e-05\\
0.607421875	-2.47016069985515e-05\\
0.611328125	-2.47100587626494e-05\\
0.615234375	-2.46352566867876e-05\\
0.619140625	-2.44772007709659e-05\\
0.623046875	-2.43370853817898e-05\\
0.626953125	-2.4214910519259e-05\\
0.630859375	-2.40100965319797e-05\\
0.634765625	-2.3722643419952e-05\\
0.638671875	-2.34789710555344e-05\\
0.642578125	-2.32790794387271e-05\\
0.646484375	-2.30514165981531e-05\\
0.650390625	-2.27959825338125e-05\\
0.654296875	-2.2581865283457e-05\\
0.658203125	-2.24090648470866e-05\\
0.662109375	-2.23767404965582e-05\\
0.666015625	-2.24848922318717e-05\\
0.669921875	-2.25377501085322e-05\\
0.673828125	-2.25353141265396e-05\\
0.677734375	-2.29612443079948e-05\\
0.681640625	-2.38155406528977e-05\\
0.685546875	-2.43586531258929e-05\\
0.689453125	-2.45905817269804e-05\\
0.693359375	-2.56161407940797e-05\\
0.697265625	-2.7435330327191e-05\\
0.701171875	-2.85528749350877e-05\\
0.705078125	-2.89687746177697e-05\\
0.708984375	-3.05478811974326e-05\\
0.712890625	-3.32901946740762e-05\\
0.716796875	-3.4891837760079e-05\\
0.720703125	-3.5352810455441e-05\\
0.724609375	-3.72316307803832e-05\\
0.728515625	-4.05282987349056e-05\\
0.732421875	-4.23575400955908e-05\\
0.736328125	-4.27193548624387e-05\\
0.740234375	-3.91861001698687e-05\\
0.744140625	-3.17577760178807e-05\\
0.748046875	-2.15754765372156e-05\\
0.751953125	-8.63920172787339e-06\\
0.755859375	1.95331718212234e-06\\
0.759765625	1.02020801927715e-05\\
0.763671875	1.42283327305827e-05\\
0.767578125	1.40320747955559e-05\\
0.771484375	1.26434281362781e-05\\
0.775390625	1.00623927527494e-05\\
0.779296875	8.6639105712974e-06\\
0.783203125	8.44798159192209e-06\\
0.787109375	7.23209740410619e-06\\
0.791015625	5.01625800784969e-06\\
0.794921875	3.84577427243586e-06\\
0.798828125	3.72064619786469e-06\\
0.802734375	2.9195079472672e-06\\
0.806640625	1.44235952064338e-06\\
0.810546875	6.7483047488561e-07\\
0.814453125	6.16920809993873e-07\\
0.818359375	1.56978774821244e-07\\
0.822265625	-7.04995630632276e-07\\
0.826171875	-1.19051064896522e-06\\
0.830078125	-1.29956628017758e-06\\
0.833984375	-1.6200230837967e-06\\
0.837890625	-2.15188105982259e-06\\
0.841796875	-2.50363728595625e-06\\
0.845703125	-2.67529176219768e-06\\
0.849609375	-2.89981238144766e-06\\
0.853515625	-3.17719914370618e-06\\
0.857421875	-3.38733704978338e-06\\
0.861328125	-3.53022609967926e-06\\
0.865234375	-3.54314415924432e-06\\
0.869140625	-3.42609122847856e-06\\
0.873046875	-3.35474507521399e-06\\
0.876953125	-3.32910569945062e-06\\
0.880859375	-2.97767396395945e-06\\
0.884765625	-2.3004498687405e-06\\
0.888671875	-1.8350348541261e-06\\
0.892578125	-1.58142892011625e-06\\
0.896484375	-9.39636940415555e-07\\
0.900390625	9.03410849759862e-08\\
0.904296875	7.69374263517803e-07\\
0.908203125	1.09746259520989e-06\\
0.912109375	1.69763798527825e-06\\
0.916015625	2.56990043372288e-06\\
0.919921875	3.1125198389613e-06\\
0.923828125	3.3254962009935e-06\\
0.927734375	3.66777506493467e-06\\
0.931640625	4.13935643078482e-06\\
0.935546875	4.40553674974469e-06\\
0.939453125	4.4663160218143e-06\\
0.943359375	4.53903400856613e-06\\
0.947265625	4.62369071000018e-06\\
0.951171875	4.61492907644146e-06\\
0.955078125	4.51274910788997e-06\\
0.958984375	4.28551345827582e-06\\
0.962890625	3.93322212759901e-06\\
0.966796875	3.61923983687915e-06\\
0.970703125	3.34356658611623e-06\\
0.974609375	2.82969158268432e-06\\
0.978515625	2.0776148265834e-06\\
0.982421875	1.52018508155059e-06\\
0.986328125	1.15740234758587e-06\\
0.990234375	7.20206000190101e-07\\
0.994140625	2.08596039363274e-07\\
0.998046875	-2.360447052507e-08\\
1	0\\
};
%\addlegendentry{6}

\end{axis}
\end{tikzpicture}%

==> fig/exp1/u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp1/u.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\opt{\bs{u}}$};
\end{tikzpicture}%

==> fig/exp1/y_D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp1/y_D.png}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$y_D$};
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}%

==> fig/exp2/Ey.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp2/Ey.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\mean{\opt{\bs{y}}}$};
\end{tikzpicture}%

==> fig/exp2/Vy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp2/Vy.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\var{\opt{\bs{y}}}$};
\end{tikzpicture}%

==> fig/exp2/conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$ (NCG) or $i$ (CG)},
ymode=log,
ymin=6e-05,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0409571692293628\\
1	0.00408813719351592\\
2	0.00604874404273697\\
3	0.00175292845153977\\
4	0.00147831667153059\\
5	0.00132256246945104\\
6	0.0013053682835006\\
7	0.000858035404812844\\
8	0.000252735211722797\\
9	0.000181642816888737\\
10	0.000181252031606748\\
11	0.000288641299175944\\
12	0.000177566155148581\\
13	8.81952803747017e-05\\
14	6.59479991348626e-05\\
};
\addlegendentry{$\|\bs{g}^{(k)}\|$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.01\\
1	0.00212063820836367\\
2	0.00230556947169498\\
3	0.00315321795553341\\
4	0.000350585690307954\\
5	0.000303312348170532\\
6	0.000287413767534894\\
7	0.000285889959105501\\
8	0.000304930312739127\\
9	0.0001\\
10	9.47703423147316e-05\\
11	9.4100177634015e-05\\
12	9.49845362048961e-05\\
13	9.49000276134469e-05\\
14	9.51608985258692e-05\\
};
\addlegendentry{$\epsilon^{(k)}$}

\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
13	0.000101329532160805\\
14	7.37948500924026e-05\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.0433259574428281\\
1	0.00417933751093853\\
2	0.00446889148849073\\
3	0.00731372212883611\\
4	0.0011213982529147\\
5	0.00165442931884132\\
6	0.00169042114460802\\
7	0.00147497615798193\\
8	0.000823605016331796\\
9	0.000354938180547665\\
10	0.000411780161910956\\
11	0.00061366119021541\\
12	0.000343849117239164\\
13	0.000423702513352949\\
14	0.000176317344134711\\
15	0.000121260117034605\\
16	5.52269858676175e-05\\
};
\addlegendentry{$\|\bs{r}^{(i)}\|$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.01\\
1	0.01\\
2	0.002\\
3	0.002\\
4	0.002\\
5	0.0004\\
6	0.0004\\
7	0.0004\\
8	0.0004\\
9	0.0004\\
10	0.0001\\
11	0.0001\\
12	0.0001\\
13	0.0001\\
14	0.0001\\
15	0.0001\\
16	0.0001\\
};
\addlegendentry{$\epsilon^{(i)}$}

\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
16	8.426e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig/exp2/g.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp2/g.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.52\figurewidth,0.05\figureheight){$\nabla \rJc_\$(\opt{\bs{u}})$};
\end{tikzpicture}%

==> fig/exp2/g_lvl_mid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.004,
ymax=0.0005,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001953125	-2.25007717074871e-05\\
0.005859375	-6.73496647888191e-05\\
0.009765625	-0.000112045907536509\\
0.013671875	-0.0001560478778488\\
0.017578125	-0.000199355575725692\\
0.021484375	-0.000242206809661861\\
0.025390625	-0.000284601579657308\\
0.029296875	-0.00032609021686915\\
0.033203125	-0.000366672721297387\\
0.037109375	-0.000405977414187835\\
0.041015625	-0.000444004295540494\\
0.044921875	-0.000480495232554331\\
0.048828125	-0.000515450225229344\\
0.052734375	-0.000548508551325774\\
0.056640625	-0.000579670210843621\\
0.060546875	-0.000608909752494901\\
0.064453125	-0.000636227176279615\\
0.068359375	-0.00066146722492583\\
0.072265625	-0.000684629898433548\\
0.076171875	-0.000705900420784249\\
0.080078125	-0.000725278791977934\\
0.083984375	-0.000742438782476021\\
0.087890625	-0.000757380392278511\\
0.091796875	-0.000770407188214955\\
0.095703125	-0.000781519170285351\\
0.099609375	-0.000791271825342976\\
0.103515625	-0.000799665153387831\\
0.107421875	-0.000807072143087032\\
0.111328125	-0.000813492794440581\\
0.115234375	-0.000819208599893327\\
0.119140625	-0.000824219559445271\\
0.123046875	-0.000828893816729296\\
0.126953125	-0.000833231371745401\\
0.130859375	-0.000837800463311734\\
0.134765625	-0.000842601091428296\\
0.138671875	-0.000847873553369263\\
0.142578125	-0.000853617849134633\\
0.146484375	-0.000860568009454279\\
0.150390625	-0.000868724034328199\\
0.154296875	-0.000878238481848267\\
0.158203125	-0.000889111352014484\\
0.162109375	-0.000902249222219239\\
0.166015625	-0.000917652092462532\\
0.169921875	-0.000935635381565801\\
0.173828125	-0.000956199089529046\\
0.177734375	-0.000979838304710722\\
0.181640625	-0.00100655302711083\\
0.185546875	-0.00103713339568972\\
0.189453125	-0.0010715794104474\\
0.193359375	-0.00111068672262948\\
0.197265625	-0.00115445533223596\\
0.201171875	-0.00120430849469006\\
0.205078125	-0.00126024620999178\\
0.208984375	-0.00132279544581378\\
0.212890625	-0.00139195620215607\\
0.216796875	-0.00146959129432965\\
0.220703125	-0.00155570072233453\\
0.224609375	-0.00165067425765876\\
0.228515625	-0.00175451190030234\\
0.232421875	-0.00186909418554397\\
0.236328125	-0.00199442111338364\\
0.240234375	-0.00213276666008776\\
0.244140625	-0.00228413082565631\\
0.248046875	-0.00244579266513678\\
0.251953125	-0.00261775217852918\\
0.255859375	-0.00277812050763032\\
0.259765625	-0.0029268976524402\\
0.263671875	-0.00306116209876184\\
0.267578125	-0.00318091384659523\\
0.271484375	-0.00328740394674138\\
0.275390625	-0.00338063239920028\\
0.279296875	-0.00346207522562008\\
0.283203125	-0.00353173242600076\\
0.287109375	-0.00359001316190354\\
0.291015625	-0.00363691743332842\\
0.294921875	-0.00367397375486228\\
0.298828125	-0.00370118212650513\\
0.302734375	-0.00371907256631772\\
0.306640625	-0.00372764507430004\\
0.310546875	-0.00372839532337024\\
0.314453125	-0.00372132331352833\\
0.318359375	-0.00370686507890114\\
0.322265625	-0.00368502061948868\\
0.326171875	-0.003656970121848\\
0.330078125	-0.0036227135859791\\
0.333984375	-0.00358340108882047\\
0.337890625	-0.00353903263037211\\
0.341796875	-0.00349039871377434\\
0.345703125	-0.00343749933902715\\
0.349609375	-0.00338160599827173\\
0.353515625	-0.00332271869150808\\
0.357421875	-0.00326136774150191\\
0.361328125	-0.00319755314825323\\
0.365234375	-0.00313215126664252\\
0.369140625	-0.00306516209666981\\
0.373046875	-0.0029970523402211\\
0.376953125	-0.00292782199729638\\
0.380859375	-0.00285812677907167\\
0.384765625	-0.00278796668554695\\
0.388671875	-0.00271800461870485\\
0.392578125	-0.00264824057854538\\
0.396484375	-0.00257847433088127\\
0.400390625	-0.00250870587571252\\
0.404296875	-0.00243983784595007\\
0.408203125	-0.00237187024159391\\
0.412109375	-0.00230519038633876\\
0.416015625	-0.00223979828018461\\
0.419921875	-0.00217650419797679\\
0.423828125	-0.0021153081397153\\
0.427734375	-0.00205616802504594\\
0.431640625	-0.00199908385396871\\
0.435546875	-0.00194451347255971\\
0.439453125	-0.00189245688081895\\
0.443359375	-0.00184302764370227\\
0.447265625	-0.00179622576120967\\
0.451171875	-0.00175218451896495\\
0.455078125	-0.00171090391696809\\
0.458984375	-0.00167278382085457\\
0.462890625	-0.00163782423062438\\
0.466796875	-0.00160605326962729\\
0.470703125	-0.00157747093786331\\
0.474609375	-0.00155186476638758\\
0.478515625	-0.0015292347552001\\
0.482421875	-0.00150977805601826\\
0.486328125	-0.00149349466884204\\
0.490234375	-0.00148026334262146\\
0.494140625	-0.0014700840773565\\
0.498046875	-0.00146331012795308\\
0.501953125	-0.0014599414944112\\
0.505859375	-0.00145969003245428\\
0.509765625	-0.00146255574208234\\
0.513671875	-0.00146872672583914\\
0.517578125	-0.00147820298372468\\
0.521484375	-0.00149128465392443\\
0.525390625	-0.0015079717364384\\
0.529296875	-0.00152801902457833\\
0.533203125	-0.00155142651834423\\
0.537109375	-0.0015781151912201\\
0.541015625	-0.00160808504320594\\
0.544921875	-0.00164068580204685\\
0.548828125	-0.00167591746774284\\
0.552734375	-0.00171402720950677\\
0.556640625	-0.00175501502733864\\
0.560546875	-0.00179815698348831\\
0.564453125	-0.00184345307795576\\
0.568359375	-0.00189093441047732\\
0.572265625	-0.00194060098105298\\
0.576171875	-0.00199194657282968\\
0.580078125	-0.00204497118580743\\
0.583984375	-0.00209927850457858\\
0.587890625	-0.00215486852914311\\
0.591796875	-0.00221142555092764\\
0.595703125	-0.00226894956993217\\
0.599609375	-0.00232732368084688\\
0.603515625	-0.00238654788367177\\
0.607421875	-0.00244635744080933\\
0.611328125	-0.00250675235225956\\
0.615234375	-0.00256752975760455\\
0.619140625	-0.0026286896568443\\
0.623046875	-0.00268985585185153\\
0.626953125	-0.00275102834262625\\
0.630859375	-0.00281129117607048\\
0.634765625	-0.00287064435218422\\
0.638671875	-0.0029284060295966\\
0.642578125	-0.00298457620830762\\
0.646484375	-0.00303912814418987\\
0.650390625	-0.00309206183724334\\
0.654296875	-0.00314244328134498\\
0.658203125	-0.00319027247649478\\
0.662109375	-0.00323452346434111\\
0.666015625	-0.00327519624488397\\
0.669921875	-0.00331128910335934\\
0.673828125	-0.00334280203976723\\
0.677734375	-0.00336910534460309\\
0.681640625	-0.0033901990178669\\
0.685546875	-0.00340499705572542\\
0.689453125	-0.00341349945817865\\
0.693359375	-0.00341505665997342\\
0.697265625	-0.00340966866110973\\
0.701171875	-0.00339612093313744\\
0.705078125	-0.00337441347605654\\
0.708984375	-0.00334191395608061\\
0.712890625	-0.00329862237320964\\
0.716796875	-0.00324331458139632\\
0.720703125	-0.00317599058064065\\
0.724609375	-0.00309616376482018\\
0.728515625	-0.00300383413393492\\
0.732421875	-0.00289776556048223\\
0.736328125	-0.00277795804446209\\
0.740234375	-0.00264135595374186\\
0.744140625	-0.00248795928832151\\
0.748046875	-0.00232068562919314\\
0.751953125	-0.00213953497635672\\
0.755859375	-0.00196854342424895\\
0.759765625	-0.00180771097286983\\
0.763671875	-0.0016597883944393\\
0.767578125	-0.00152477568895738\\
0.771484375	-0.00140235079460386\\
0.775390625	-0.00129251371137874\\
0.779296875	-0.0011935512402935\\
0.783203125	-0.00110546338134813\\
0.787109375	-0.00102650765065338\\
0.791015625	-0.000956684048209233\\
0.794921875	-0.000894286316581082\\
0.798828125	-0.000839314455768923\\
0.802734375	-0.000791487134718923\\
0.806640625	-0.00075080435343108\\
0.810546875	-0.000715765183454261\\
0.814453125	-0.000686369624788464\\
0.818359375	-0.000661766845326947\\
0.822265625	-0.000641956845069711\\
0.826171875	-0.000625810486956267\\
0.830078125	-0.000613327770986617\\
0.833984375	-0.000604007439245692\\
0.837890625	-0.000597849491733493\\
0.841796875	-0.000593901883534757\\
0.845703125	-0.000592164614649484\\
0.849609375	-0.000591664214048886\\
0.853515625	-0.000592400681732963\\
0.857421875	-0.000593457393353472\\
0.861328125	-0.000594834348910414\\
0.865234375	-0.000595976143524683\\
0.869140625	-0.00059688277719628\\
0.873046875	-0.00059686600765238\\
0.876953125	-0.000595925834892985\\
0.880859375	-0.000594270819335344\\
0.884765625	-0.000591900960979458\\
0.888671875	-0.000588585405290342\\
0.892578125	-0.000584324152267997\\
0.896484375	-0.000578727913368089\\
0.900390625	-0.000571796688590618\\
0.904296875	-0.000563799103440553\\
0.908203125	-0.000554735157917893\\
0.912109375	-0.000544508051313896\\
0.916015625	-0.00053311778362856\\
0.919921875	-0.000521059040086761\\
0.923828125	-0.000508331820688498\\
0.927734375	-0.000494242751122742\\
0.931640625	-0.000478791831389494\\
0.935546875	-0.000462269146995404\\
0.939453125	-0.000444674697940473\\
0.943359375	-0.000425759773386537\\
0.947265625	-0.000405524373333596\\
0.951171875	-0.000383940144307897\\
0.955078125	-0.000361007086309439\\
0.958984375	-0.000336501548111441\\
0.962890625	-0.000310423529713904\\
0.966796875	-0.000282703737510351\\
0.970703125	-0.000253342171500783\\
0.974609375	-0.000222601573639641\\
0.978515625	-0.000190481943926924\\
0.982421875	-0.000157160846180135\\
0.986328125	-0.000122638280399275\\
0.990234375	-8.77840168874154e-05\\
0.994140625	-5.25980556445577e-05\\
0.998046875	-1.75025375115645e-05\\
1	0\\
};
\label{tikz:g_total}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.001953125	-2.04772573528032e-05\\
0.005859375	-6.05919595050756e-05\\
0.009765625	-9.9866849104014e-05\\
0.013671875	-0.000138301926149619\\
0.017578125	-0.000175897190641889\\
0.021484375	-0.000212652642580826\\
0.025390625	-0.000248568281966429\\
0.029296875	-0.000283644108798697\\
0.033203125	-0.000317880123077632\\
0.037109375	-0.000351276324803233\\
0.041015625	-0.0003838327139755\\
0.044921875	-0.000415549290594434\\
0.048828125	-0.000446426054660033\\
0.052734375	-0.000476463006172298\\
0.056640625	-0.000505660145131229\\
0.060546875	-0.000534017471536827\\
0.064453125	-0.00056153498538909\\
0.068359375	-0.00058821268668802\\
0.072265625	-0.000614050575433616\\
0.076171875	-0.000639048651625877\\
0.080078125	-0.000663206915264805\\
0.083984375	-0.000686525366350399\\
0.087890625	-0.000709004004882659\\
0.091796875	-0.000730642830861585\\
0.095703125	-0.000751441844287177\\
0.099609375	-0.000771401045159435\\
0.103515625	-0.000790520433478359\\
0.107421875	-0.00080880000924395\\
0.111328125	-0.000826239772456206\\
0.115234375	-0.000842839723115128\\
0.119140625	-0.000858599861220717\\
0.123046875	-0.000873520186772972\\
0.126953125	-0.000887600699771892\\
0.130859375	-0.000902195885247173\\
0.134765625	-0.000917305743198812\\
0.138671875	-0.000932930273626811\\
0.142578125	-0.00094906947653117\\
0.146484375	-0.000965723351911888\\
0.150390625	-0.000982891899768966\\
0.154296875	-0.0010005751201024\\
0.158203125	-0.0010187730129122\\
0.162109375	-0.00103748557819836\\
0.166015625	-0.00105671281596087\\
0.169921875	-0.00107645472619975\\
0.173828125	-0.00109671130891498\\
0.177734375	-0.00111748256410658\\
0.181640625	-0.00113876849177453\\
0.185546875	-0.00116056909191884\\
0.189453125	-0.00118288436453951\\
0.193359375	-0.00120571430963655\\
0.197265625	-0.00122905892720994\\
0.201171875	-0.00125291821725969\\
0.205078125	-0.0012772921797858\\
0.208984375	-0.00130218081478827\\
0.212890625	-0.0013275841222671\\
0.216796875	-0.00135350210222229\\
0.220703125	-0.00137993475465384\\
0.224609375	-0.00140688207956175\\
0.228515625	-0.00143434407694601\\
0.232421875	-0.00146232074680664\\
0.236328125	-0.00149081208914363\\
0.240234375	-0.00151981810395697\\
0.244140625	-0.00154933879124668\\
0.248046875	-0.00157937415101274\\
0.251953125	-0.00160992418325517\\
0.255859375	-0.00163777337266288\\
0.259765625	-0.00166292171923589\\
0.263671875	-0.00168536922297419\\
0.267578125	-0.00170511588387777\\
0.271484375	-0.00172216170194665\\
0.275390625	-0.00173650667718082\\
0.279296875	-0.00174815080958028\\
0.283203125	-0.00175709409914503\\
0.287109375	-0.00176333654587507\\
0.291015625	-0.0017668781497704\\
0.294921875	-0.00176771891083102\\
0.298828125	-0.00176585882905693\\
0.302734375	-0.00176129790444813\\
0.306640625	-0.00175403613700462\\
0.310546875	-0.00174407352672641\\
0.314453125	-0.00173141007361348\\
0.318359375	-0.00171604577766584\\
0.322265625	-0.0016979806388835\\
0.326171875	-0.00167721465726644\\
0.330078125	-0.00165374783281468\\
0.333984375	-0.00162758016552821\\
0.337890625	-0.00159871165540702\\
0.341796875	-0.00156714230245113\\
0.345703125	-0.00153287210666053\\
0.349609375	-0.00149590106803522\\
0.353515625	-0.0014562291865752\\
0.357421875	-0.00141385646228047\\
0.361328125	-0.00136878289515103\\
0.365234375	-0.00132100848518688\\
0.369140625	-0.00127053323238802\\
0.373046875	-0.00121735713675445\\
0.376953125	-0.00116148019828618\\
0.380859375	-0.00110728036318155\\
0.384765625	-0.00105475763144058\\
0.388671875	-0.00100391200306326\\
0.392578125	-0.000954743478049591\\
0.396484375	-0.000907252056399576\\
0.400390625	-0.000861437738113213\\
0.404296875	-0.000817300523190503\\
0.408203125	-0.000774840411631445\\
0.412109375	-0.000734057403436039\\
0.416015625	-0.000694951498604286\\
0.419921875	-0.000657522697136185\\
0.423828125	-0.000621770999031737\\
0.427734375	-0.000587696404290941\\
0.431640625	-0.000555298912913797\\
0.435546875	-0.000524578524900306\\
0.439453125	-0.000495535240250468\\
0.443359375	-0.000468169058964281\\
0.447265625	-0.000442479981041747\\
0.451171875	-0.000418468006482866\\
0.455078125	-0.000396133135287637\\
0.458984375	-0.00037547536745606\\
0.462890625	-0.000356494702988136\\
0.466796875	-0.000339191141883864\\
0.470703125	-0.000323564684143244\\
0.474609375	-0.000309615329766277\\
0.478515625	-0.000297343078752963\\
0.482421875	-0.0002867479311033\\
0.486328125	-0.000277829886817291\\
0.490234375	-0.000270588945894933\\
0.494140625	-0.000265025108336228\\
0.498046875	-0.000261138374141175\\
0.501953125	-0.000258928743309775\\
0.505859375	-0.00025837068563512\\
0.509765625	-0.00025946420111721\\
0.513671875	-0.000262209289756044\\
0.517578125	-0.000266605951551624\\
0.521484375	-0.000272654186503949\\
0.525390625	-0.000280353994613019\\
0.529296875	-0.000289705375878834\\
0.533203125	-0.000300708330301394\\
0.537109375	-0.000313362857880699\\
0.541015625	-0.000327668958616749\\
0.544921875	-0.000343626632509544\\
0.548828125	-0.000361235879559084\\
0.552734375	-0.000380496699765369\\
0.556640625	-0.000401409093128399\\
0.560546875	-0.000423973059648174\\
0.564453125	-0.000448188599324694\\
0.568359375	-0.000474055712157959\\
0.572265625	-0.000501574398147969\\
0.576171875	-0.000530744657294724\\
0.580078125	-0.000561566489598224\\
0.583984375	-0.00059403989505847\\
0.587890625	-0.00062816487367546\\
0.591796875	-0.000663941425449195\\
0.595703125	-0.000701369550379676\\
0.599609375	-0.000740449248466901\\
0.603515625	-0.000781180519710871\\
0.607421875	-0.000823563364111586\\
0.611328125	-0.000867597781669047\\
0.615234375	-0.000913283772383252\\
0.619140625	-0.000960621336254203\\
0.623046875	-0.0010096104732819\\
0.626953125	-0.00106025118346634\\
0.630859375	-0.00110827049216658\\
0.634765625	-0.00115366839938262\\
0.638671875	-0.00119644490511445\\
0.642578125	-0.00123660000936209\\
0.646484375	-0.00127413371212552\\
0.650390625	-0.00130904601340476\\
0.654296875	-0.00134133691319979\\
0.658203125	-0.00137100641151062\\
0.662109375	-0.00139805450833725\\
0.666015625	-0.00142248120367967\\
0.669921875	-0.0014442864975379\\
0.673828125	-0.00146347038991193\\
0.677734375	-0.00148003288080175\\
0.681640625	-0.00149397397020737\\
0.685546875	-0.0015052936581288\\
0.689453125	-0.00151399194456602\\
0.693359375	-0.00152006882951904\\
0.697265625	-0.00152352431298785\\
0.701171875	-0.00152435839497247\\
0.705078125	-0.00152257107547289\\
0.708984375	-0.0015181623544891\\
0.712890625	-0.00151113223202111\\
0.716796875	-0.00150148070806892\\
0.720703125	-0.00148920778263253\\
0.724609375	-0.00147431345571194\\
0.728515625	-0.00145679772730715\\
0.732421875	-0.00143666059741816\\
0.736328125	-0.00141390206604496\\
0.740234375	-0.00138852213318757\\
0.744140625	-0.00136052079884597\\
0.748046875	-0.00132989806302017\\
0.751953125	-0.00129665392571017\\
0.755859375	-0.00126415569887845\\
0.759765625	-0.00123240338252501\\
0.763671875	-0.00120139697664985\\
0.767578125	-0.00117113648125297\\
0.771484375	-0.00114162189633437\\
0.775390625	-0.00111285322189405\\
0.779296875	-0.001084830457932\\
0.783203125	-0.00105755360444824\\
0.787109375	-0.00103102266144275\\
0.791015625	-0.00100523762891555\\
0.794921875	-0.000980198506866625\\
0.798828125	-0.000955905295295979\\
0.802734375	-0.000932357994203614\\
0.806640625	-0.000909556603589527\\
0.810546875	-0.00088750112345372\\
0.814453125	-0.000866191553796192\\
0.818359375	-0.000845627894616944\\
0.822265625	-0.000825810145915975\\
0.826171875	-0.000806738307693286\\
0.830078125	-0.000788412379948877\\
0.833984375	-0.000770832362682746\\
0.837890625	-0.000753998255894896\\
0.841796875	-0.000737910059585325\\
0.845703125	-0.000722567773754033\\
0.849609375	-0.000707971398401021\\
0.853515625	-0.000694120933526288\\
0.857421875	-0.000681016379129835\\
0.861328125	-0.000668657735211661\\
0.865234375	-0.000657045001771767\\
0.869140625	-0.000646178178810153\\
0.873046875	-0.000636057266326817\\
0.876953125	-0.000626682264321762\\
0.880859375	-0.000616660055869123\\
0.884765625	-0.000605990640968901\\
0.888671875	-0.000594674019621096\\
0.892578125	-0.000582710191825709\\
0.896484375	-0.000570099157582738\\
0.900390625	-0.000556840916892184\\
0.904296875	-0.000542935469754047\\
0.908203125	-0.000528382816168327\\
0.912109375	-0.000513182956135024\\
0.916015625	-0.000497335889654139\\
0.919921875	-0.00048084161672567\\
0.923828125	-0.000463700137349618\\
0.927734375	-0.000445911451525983\\
0.931640625	-0.000427475559254765\\
0.935546875	-0.000408392460535964\\
0.939453125	-0.00038866215536958\\
0.943359375	-0.000368284643755613\\
0.947265625	-0.000347259925694062\\
0.951171875	-0.000325588001184929\\
0.955078125	-0.000303268870228213\\
0.958984375	-0.000280302532823914\\
0.962890625	-0.000256688988972032\\
0.966796875	-0.000232428238672567\\
0.970703125	-0.000207520281925518\\
0.974609375	-0.000181965118730887\\
0.978515625	-0.000155762749088673\\
0.982421875	-0.000128913172998876\\
0.986328125	-0.000101416390461495\\
0.990234375	-7.3272401476532e-05\\
0.994140625	-4.44812060439856e-05\\
0.998046875	-1.50428041638562e-05\\
1	0\\
};
\label{tikz:g_0}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.001953125	-4.33270003816597e-07\\
0.005859375	-1.21871781951971e-06\\
0.009765625	-1.92307344329275e-06\\
0.013671875	-2.54633687513571e-06\\
0.017578125	-3.08850811504858e-06\\
0.021484375	-3.54958716303138e-06\\
0.025390625	-3.9295740190841e-06\\
0.029296875	-4.22846868320675e-06\\
0.033203125	-4.44627115539931e-06\\
0.037109375	-4.58298143566179e-06\\
0.041015625	-4.6385995239942e-06\\
0.044921875	-4.61312542039653e-06\\
0.048828125	-4.50655912486878e-06\\
0.052734375	-4.31890063741095e-06\\
0.056640625	-4.05014995802304e-06\\
0.060546875	-3.70030708670505e-06\\
0.064453125	-3.26937202345698e-06\\
0.068359375	-2.38837391438947e-06\\
0.072265625	-1.05731275950253e-06\\
0.076171875	7.23811441203864e-07\\
0.080078125	2.95499868772969e-06\\
0.083984375	5.63624898007497e-06\\
0.087890625	8.76756231823968e-06\\
0.091796875	1.23489387022238e-05\\
0.095703125	1.63803781320274e-05\\
0.099609375	2.08618806076505e-05\\
0.103515625	2.57934461290929e-05\\
0.107421875	3.11750746963549e-05\\
0.111328125	3.70067663094362e-05\\
0.115234375	4.3288520968337e-05\\
0.119140625	5.00203386730573e-05\\
0.123046875	5.72022194235969e-05\\
0.126953125	6.4834163219956e-05\\
0.130859375	7.10625987694248e-05\\
0.134765625	7.58875260720033e-05\\
0.138671875	7.93089451276915e-05\\
0.142578125	8.13268559364893e-05\\
0.146484375	8.19412584983969e-05\\
0.150390625	8.11521528134141e-05\\
0.154296875	7.8959538881541e-05\\
0.158203125	7.53634167027775e-05\\
0.162109375	7.03637862771238e-05\\
0.166015625	6.39606476045797e-05\\
0.169921875	5.61540006851453e-05\\
0.173828125	4.69438455188206e-05\\
0.177734375	3.63301821056055e-05\\
0.181640625	2.43130104455002e-05\\
0.185546875	1.08923305385045e-05\\
0.189453125	-3.93185761538149e-06\\
0.193359375	-2.23592373476321e-05\\
0.197265625	-4.43898086582472e-05\\
0.201171875	-7.00235715472269e-05\\
0.205078125	-9.92605260145712e-05\\
0.208984375	-0.00013210067206028\\
0.212890625	-0.000168544009684353\\
0.216796875	-0.000208590538886791\\
0.220703125	-0.000252240259667594\\
0.224609375	-0.000299493172026761\\
0.228515625	-0.000350349275964293\\
0.232421875	-0.000404808571480189\\
0.236328125	-0.00046287105857445\\
0.240234375	-0.000524536737247075\\
0.244140625	-0.000589805607498065\\
0.248046875	-0.00065867766932742\\
0.251953125	-0.000731152922735139\\
0.255859375	-0.000799470277521097\\
0.259765625	-0.000863629733685295\\
0.263671875	-0.000923631291227732\\
0.267578125	-0.000979474950148408\\
0.271484375	-0.00103116071044732\\
0.275390625	-0.00107868857212448\\
0.279296875	-0.00112205853517987\\
0.283203125	-0.00116127059961351\\
0.287109375	-0.00119632476542538\\
0.291015625	-0.00122722103261549\\
0.294921875	-0.00125395940118384\\
0.298828125	-0.00127653987113043\\
0.302734375	-0.00129496244245526\\
0.306640625	-0.00130922711515833\\
0.310546875	-0.00131933388923964\\
0.314453125	-0.00132528276469919\\
0.318359375	-0.00133025927553061\\
0.322265625	-0.00133426342173391\\
0.326171875	-0.00133729520330909\\
0.330078125	-0.00133935462025614\\
0.333984375	-0.00134044167257506\\
0.337890625	-0.00134055636026586\\
0.341796875	-0.00133969868332854\\
0.345703125	-0.00133786864176309\\
0.349609375	-0.00133506623556952\\
0.353515625	-0.00133129146474782\\
0.357421875	-0.001326544329298\\
0.361328125	-0.00132082482922005\\
0.365234375	-0.00131413296451398\\
0.369140625	-0.00130646873517979\\
0.373046875	-0.00129783214121747\\
0.376953125	-0.00128822318262703\\
0.380859375	-0.00127789630518448\\
0.384765625	-0.00126685150888982\\
0.388671875	-0.00125508879374306\\
0.392578125	-0.00124260815974419\\
0.396484375	-0.00122940960689322\\
0.400390625	-0.00121549313519014\\
0.404296875	-0.00120085874463495\\
0.408203125	-0.00118550643522766\\
0.412109375	-0.00116943620696826\\
0.416015625	-0.00115264805985676\\
0.419921875	-0.00113514199389315\\
0.423828125	-0.00111691800907743\\
0.427734375	-0.00109797610540961\\
0.431640625	-0.00107831628288969\\
0.435546875	-0.00105793854151765\\
0.439453125	-0.00103684288129351\\
0.443359375	-0.00101701022623357\\
0.447265625	-0.000998440576337839\\
0.451171875	-0.000981133931606304\\
0.455078125	-0.00096509029203897\\
0.458984375	-0.000950309657635838\\
0.462890625	-0.000936792028396907\\
0.466796875	-0.000924537404322178\\
0.470703125	-0.00091354578541165\\
0.474609375	-0.000903817171665323\\
0.478515625	-0.000895351563083198\\
0.482421875	-0.000888148959665274\\
0.486328125	-0.000882209361411552\\
0.490234375	-0.000877532768322031\\
0.494140625	-0.000874119180396711\\
0.498046875	-0.000871968597635593\\
0.501953125	-0.000871081020038676\\
0.505859375	-0.000871476361810921\\
0.509765625	-0.000873154622952328\\
0.513671875	-0.000876115803462897\\
0.517578125	-0.000880359903342628\\
0.521484375	-0.000885886922591522\\
0.525390625	-0.000892696861209577\\
0.529296875	-0.000900789719196794\\
0.533203125	-0.000910165496553174\\
0.537109375	-0.000920824193278715\\
0.541015625	-0.000932765809373418\\
0.544921875	-0.000945990344837284\\
0.548828125	-0.000960497799670311\\
0.552734375	-0.000976288173872501\\
0.556640625	-0.000993361467443852\\
0.560546875	-0.00101171768038437\\
0.564453125	-0.00103135681269404\\
0.568359375	-0.00105034483803295\\
0.572265625	-0.0010686817564011\\
0.576171875	-0.00108636756779847\\
0.580078125	-0.00110340227222509\\
0.583984375	-0.00111978586968094\\
0.587890625	-0.00113551836016602\\
0.591796875	-0.00115059974368033\\
0.595703125	-0.00116503002022389\\
0.599609375	-0.00117880918979667\\
0.603515625	-0.00119193725239869\\
0.607421875	-0.00120441420802994\\
0.611328125	-0.00121624005669043\\
0.615234375	-0.00122741479838016\\
0.619140625	-0.00123793843309911\\
0.623046875	-0.00124781096084731\\
0.626953125	-0.00125703238162473\\
0.630859375	-0.0012652677431157\\
0.634765625	-0.0012725170453202\\
0.638671875	-0.00127878028823824\\
0.642578125	-0.00128405747186982\\
0.646484375	-0.00128834859621494\\
0.650390625	-0.0012916536612736\\
0.654296875	-0.0012939726670458\\
0.658203125	-0.00129530561353153\\
0.662109375	-0.00129565250073081\\
0.666015625	-0.00129501332864362\\
0.669921875	-0.00129338809726997\\
0.673828125	-0.00129077680660986\\
0.677734375	-0.00128717945666329\\
0.681640625	-0.00128259604743025\\
0.685546875	-0.00127702657891076\\
0.689453125	-0.0012704710511048\\
0.693359375	-0.00125987498126506\\
0.697265625	-0.00124523836939153\\
0.701171875	-0.00122656121548422\\
0.705078125	-0.00120384351954312\\
0.708984375	-0.00117708528156824\\
0.712890625	-0.00114628650155958\\
0.716796875	-0.00111144717951713\\
0.720703125	-0.00107256731544089\\
0.724609375	-0.00102964690933087\\
0.728515625	-0.000982685961187061\\
0.732421875	-0.000931684471009469\\
0.736328125	-0.000876642438798093\\
0.740234375	-0.000817559864552931\\
0.744140625	-0.000754436748273985\\
0.748046875	-0.000687273089961253\\
0.751953125	-0.000616068889614737\\
0.755859375	-0.00054849845078532\\
0.759765625	-0.000484561773473005\\
0.763671875	-0.00042425885767779\\
0.767578125	-0.000367589703399675\\
0.771484375	-0.00031455431063866\\
0.775390625	-0.000265152679394747\\
0.779296875	-0.000219384809667933\\
0.783203125	-0.00017725070145822\\
0.787109375	-0.000138750354765608\\
0.791015625	-0.000103883769590096\\
0.794921875	-7.26509459316841e-05\\
0.798828125	-4.5051883790373e-05\\
0.802734375	-2.10865831661623e-05\\
0.806640625	-7.55044059052113e-07\\
0.810546875	1.59427335309577e-05\\
0.814453125	2.9006749603867e-05\\
0.818359375	4.07888991416875e-05\\
0.822265625	5.12891821444192e-05\\
0.826171875	6.05075986120622e-05\\
0.830078125	6.84441485446163e-05\\
0.833984375	7.50988319420816e-05\\
0.837890625	8.04716488044582e-05\\
0.841796875	8.45625991317459e-05\\
0.845703125	8.73716829239449e-05\\
0.849609375	8.88989001810551e-05\\
0.853515625	8.91442509030765e-05\\
0.857421875	8.8107735090009e-05\\
0.861328125	8.57893527418528e-05\\
0.865234375	8.21891038586078e-05\\
0.869140625	7.7306988440274e-05\\
0.873046875	7.11430064868515e-05\\
0.876953125	6.36971579983401e-05\\
0.880859375	5.66578063683767e-05\\
0.884765625	5.00249515969614e-05\\
0.888671875	4.37985936840941e-05\\
0.892578125	3.79787326297749e-05\\
0.896484375	3.25653684340037e-05\\
0.900390625	2.75585010967805e-05\\
0.904296875	2.29581306181054e-05\\
0.908203125	1.87642569979783e-05\\
0.912109375	1.49768802363993e-05\\
0.916015625	1.15960003333682e-05\\
0.919921875	8.62161728888527e-06\\
0.923828125	6.05373110295032e-06\\
0.927734375	3.89234177556341e-06\\
0.931640625	2.13744930672454e-06\\
0.935546875	7.89053696433707e-07\\
0.939453125	-1.52845055309091e-07\\
0.943359375	-9.79491653088432e-07\\
0.947265625	-1.69088609690432e-06\\
0.951171875	-2.28702838675674e-06\\
0.955078125	-2.76791852264572e-06\\
0.958984375	-3.13355650457123e-06\\
0.962890625	-3.38394233253329e-06\\
0.966796875	-3.51907600653189e-06\\
0.970703125	-3.53895752656703e-06\\
0.974609375	-3.44358689263872e-06\\
0.978515625	-3.23296410474695e-06\\
0.982421875	-2.90708916289172e-06\\
0.986328125	-2.46596206707304e-06\\
0.990234375	-1.9095828172909e-06\\
0.994140625	-1.23795141354531e-06\\
0.998046875	-4.51067855836255e-07\\
1	0\\
};
\label{tikz:g_1}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.001953125	-1.36545707640003e-06\\
0.005859375	-4.45212521656371e-06\\
0.009765625	-7.89454734409101e-06\\
0.013671875	-1.16927234589819e-05\\
0.017578125	-1.58466535612365e-05\\
0.021484375	-2.03563376508546e-05\\
0.025390625	-2.52217757278364e-05\\
0.029296875	-3.04429677921818e-05\\
0.033203125	-3.60199138438908e-05\\
0.037109375	-4.08466644354212e-05\\
0.041015625	-4.4923219566773e-05\\
0.044921875	-4.82495792379462e-05\\
0.048828125	-5.08257434489409e-05\\
0.052734375	-5.26517121997569e-05\\
0.056640625	-5.37274854903944e-05\\
0.060546875	-5.40530633208533e-05\\
0.064453125	-5.36284456911336e-05\\
0.068359375	-5.25820016374161e-05\\
0.072265625	-5.09137311597009e-05\\
0.076171875	-4.86236342579878e-05\\
0.080078125	-4.57117109322769e-05\\
0.083984375	-4.21779611825683e-05\\
0.087890625	-3.80223850088618e-05\\
0.091796875	-3.32449824111576e-05\\
0.095703125	-2.78457533894556e-05\\
0.099609375	-2.29259573725002e-05\\
0.103515625	-1.84855943602915e-05\\
0.107421875	-1.45246643528295e-05\\
0.111328125	-1.10431673501141e-05\\
0.115234375	-8.04110335214542e-06\\
0.119140625	-5.51847235892338e-06\\
0.123046875	-3.47527437044801e-06\\
0.126953125	-1.9115093867193e-06\\
0.130859375	8.48728192159688e-07\\
0.134765625	4.80543836618895e-06\\
0.138671875	9.95862113536848e-06\\
0.142578125	1.63082764996983e-05\\
0.146484375	2.38544044591784e-05\\
0.150390625	3.25970050138087e-05\\
0.154296875	4.25360781635893e-05\\
0.158203125	5.36716239085202e-05\\
0.162109375	6.37010989863737e-05\\
0.166015625	7.26245033971496e-05\\
0.169921875	8.04418371408481e-05\\
0.173828125	8.71531002174691e-05\\
0.177734375	9.27582926270126e-05\\
0.181640625	9.72574143694787e-05\\
0.185546875	0.000100650465444867\\
0.189453125	0.000102937445853178\\
0.193359375	0.000102652955281425\\
0.197265625	9.97969937296071e-05\\
0.201171875	9.43695611977246e-05\\
0.205078125	8.63706576857777e-05\\
0.208984375	7.58002831937663e-05\\
0.212890625	6.26584377216903e-05\\
0.216796875	4.69451212695499e-05\\
0.220703125	2.86603338373449e-05\\
0.224609375	8.1415694243373e-06\\
0.228515625	-1.4611171969473e-05\\
0.232421875	-3.9597890344086e-05\\
0.236328125	-6.68185856995017e-05\\
0.240234375	-9.62732580357201e-05\\
0.244140625	-0.000127961907352741\\
0.248046875	-0.000161884533650565\\
0.251953125	-0.000198041136929191\\
0.255859375	-0.000232470778608472\\
0.259765625	-0.000265173458688407\\
0.263671875	-0.000296149177168996\\
0.267578125	-0.00032539793405024\\
0.271484375	-0.000352919729332138\\
0.275390625	-0.00037871456301469\\
0.279296875	-0.000402782435097896\\
0.283203125	-0.000425123345581757\\
0.287109375	-0.000444780905977175\\
0.291015625	-0.00046175511628415\\
0.294921875	-0.000476045976502683\\
0.298828125	-0.000487653486632773\\
0.302734375	-0.000496577646674421\\
0.306640625	-0.000502818456627626\\
0.310546875	-0.000506375916492389\\
0.314453125	-0.000507250026268709\\
0.318359375	-0.000506082668494235\\
0.322265625	-0.000502873843168969\\
0.326171875	-0.000497623550292909\\
0.330078125	-0.000490331789866056\\
0.333984375	-0.00048099856188841\\
0.337890625	-0.00046962386635997\\
0.341796875	-0.000456207703280737\\
0.345703125	-0.000440750072650711\\
0.349609375	-0.000426825558830472\\
0.353515625	-0.000414434161820021\\
0.357421875	-0.000403575881619357\\
0.361328125	-0.00039425071822848\\
0.365234375	-0.000386458671647391\\
0.369140625	-0.000380199741876089\\
0.373046875	-0.000375473928914574\\
0.376953125	-0.000372281232762846\\
0.380859375	-0.00036831462579197\\
0.384765625	-0.000363574108001945\\
0.388671875	-0.000358059679392771\\
0.392578125	-0.000351771339964448\\
0.396484375	-0.000344709089716976\\
0.400390625	-0.000336872928650356\\
0.404296875	-0.000328262856764586\\
0.408203125	-0.000318878874059668\\
0.412109375	-0.000310494604135786\\
0.416015625	-0.000303110046992939\\
0.419921875	-0.000296725202631127\\
0.423828125	-0.000291340071050351\\
0.427734375	-0.00028695465225061\\
0.431640625	-0.000283568946231905\\
0.435546875	-0.000281182952994236\\
0.439453125	-0.000279796672537602\\
0.443359375	-0.000278307337750634\\
0.447265625	-0.000276714948633333\\
0.451171875	-0.000275019505185698\\
0.455078125	-0.00027322100740773\\
0.458984375	-0.000271319455299428\\
0.462890625	-0.000269314848860793\\
0.466796875	-0.000267207188091824\\
0.470703125	-0.000264996472992521\\
0.474609375	-0.000263032110963693\\
0.478515625	-0.000261314102005338\\
0.482421875	-0.000259842446117456\\
0.486328125	-0.000258617143300049\\
0.490234375	-0.000257638193553115\\
0.494140625	-0.000256905596876655\\
0.498046875	-0.000256419353270669\\
0.501953125	-0.000256179462735156\\
0.505859375	-0.00025637861915891\\
0.509765625	-0.000257016822541932\\
0.513671875	-0.000258094072884222\\
0.517578125	-0.000259610370185778\\
0.521484375	-0.000261565714446601\\
0.525390625	-0.000263960105666692\\
0.529296875	-0.00026679354384605\\
0.533203125	-0.000270066028984676\\
0.537109375	-0.000273079635228054\\
0.541015625	-0.000275834362576184\\
0.544921875	-0.000278330211029066\\
0.548828125	-0.000280567180586702\\
0.552734375	-0.000282545271249089\\
0.556640625	-0.000284264483016229\\
0.560546875	-0.000285724815888122\\
0.564453125	-0.000286926269864766\\
0.568359375	-0.000288689663491891\\
0.572265625	-0.000291014996769494\\
0.576171875	-0.000293902269697576\\
0.580078125	-0.000297351482276138\\
0.583984375	-0.000301362634505179\\
0.587890625	-0.000305935726384699\\
0.591796875	-0.000311070757914698\\
0.595703125	-0.000316767729095177\\
0.599609375	-0.000321906332366528\\
0.603515625	-0.000326486567728752\\
0.607421875	-0.000330508435181848\\
0.611328125	-0.000333971934725817\\
0.615234375	-0.000336877066360658\\
0.619140625	-0.000339223830086372\\
0.623046875	-0.000341012225902959\\
0.626953125	-0.000342242253810418\\
0.630859375	-0.0003452894676892\\
0.634765625	-0.000350153867539305\\
0.638671875	-0.000356835453360733\\
0.642578125	-0.000365334225153484\\
0.646484375	-0.000375650182917559\\
0.650390625	-0.000387783326652956\\
0.654296875	-0.000401733656359676\\
0.658203125	-0.00041750117203772\\
0.662109375	-0.000431806449102536\\
0.666015625	-0.000444649487554125\\
0.669921875	-0.000456030287392488\\
0.673828125	-0.000465948848617623\\
0.677734375	-0.000474405171229531\\
0.681640625	-0.000481399255228212\\
0.685546875	-0.000486931100613666\\
0.689453125	-0.000491000707385894\\
0.693359375	-0.000492120654250312\\
0.697265625	-0.000490290941206922\\
0.701171875	-0.000485511568255723\\
0.705078125	-0.000477782535396715\\
0.708984375	-0.000467103842629898\\
0.712890625	-0.000453475489955273\\
0.716796875	-0.000436897477372839\\
0.720703125	-0.000417369804882596\\
0.724609375	-0.000395217270635516\\
0.728515625	-0.000370439874631598\\
0.732421875	-0.000343037616870843\\
0.736328125	-0.00031301049735325\\
0.740234375	-0.000280358516078819\\
0.744140625	-0.000245081673047551\\
0.748046875	-0.000207179968259445\\
0.751953125	-0.000166653401714502\\
0.755859375	-0.000128846182381241\\
0.759765625	-9.37583102596628e-05\\
0.763671875	-6.13897853497668e-05\\
0.767578125	-3.17406076515532e-05\\
0.771484375	-4.81077716502198e-06\\
0.775390625	1.93997061098268e-05\\
0.779296875	4.08908421729932e-05\\
0.783203125	5.96626310244771e-05\\
0.787109375	7.55182768136608e-05\\
0.791015625	8.84577795405444e-05\\
0.794921875	9.84811392051277e-05\\
0.798828125	0.000105588355807411\\
0.802734375	0.000109779429347394\\
0.806640625	0.000111054359825077\\
0.810546875	0.000109413147240459\\
0.814453125	0.000104855791593542\\
0.818359375	9.90152158932798e-05\\
0.822265625	9.18914201396741e-05\\
0.826171875	8.34844043327242e-05\\
0.830078125	7.37941684724304e-05\\
0.833984375	6.28207125587924e-05\\
0.837890625	5.05640365918104e-05\\
0.841796875	3.70241405714844e-05\\
0.845703125	2.22010244978142e-05\\
0.849609375	9.21384652374911e-06\\
0.853515625	-1.93739335071106e-06\\
0.857421875	-1.12526951255662e-05\\
0.861328125	-1.87320588008164e-05\\
0.865234375	-2.43754843764617e-05\\
0.869140625	-2.81829718525019e-05\\
0.873046875	-3.01545212289372e-05\\
0.876953125	-3.02901325057675e-05\\
0.880859375	-3.05654539590733e-05\\
0.884765625	-3.09804855888546e-05\\
0.888671875	-3.15352273951113e-05\\
0.892578125	-3.22296793778436e-05\\
0.896484375	-3.30638415370513e-05\\
0.900390625	-3.40377138727346e-05\\
0.904296875	-3.51512963848933e-05\\
0.908203125	-3.64045890735275e-05\\
0.912109375	-3.7524309376256e-05\\
0.916015625	-3.85104572930787e-05\\
0.919921875	-3.93630328239958e-05\\
0.923828125	-4.00820359690071e-05\\
0.927734375	-4.06674667281127e-05\\
0.931640625	-4.11193251013126e-05\\
0.935546875	-4.14376110886068e-05\\
0.939453125	-4.16223246899952e-05\\
0.943359375	-4.12506911092022e-05\\
0.947265625	-4.03227103462276e-05\\
0.951171875	-3.88383824010715e-05\\
0.955078125	-3.67977072737338e-05\\
0.958984375	-3.42006849642147e-05\\
0.962890625	-3.1047315472514e-05\\
0.966796875	-2.73375987986318e-05\\
0.970703125	-2.30715349425681e-05\\
0.974609375	-1.9084344335814e-05\\
0.978515625	-1.53760269783697e-05\\
0.982421875	-1.1946582870235e-05\\
0.986328125	-8.79601201141001e-06\\
0.990234375	-5.9243144018947e-06\\
0.994140625	-3.33149004168908e-06\\
0.998046875	-1.01753893079313e-06\\
1	0\\
};
\label{tikz:g_2}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.001953125	-1.57831689915686e-07\\
0.005859375	-6.10472334876673e-07\\
0.009765625	-1.20009024496728e-06\\
0.013671875	-1.9266854201875e-06\\
0.017578125	-2.79025786053733e-06\\
0.021484375	-3.56268622272374e-06\\
0.025390625	-4.24397050674672e-06\\
0.029296875	-4.83411071260626e-06\\
0.033203125	-5.33310684030238e-06\\
0.037109375	-6.1328515604898e-06\\
0.041015625	-7.23334487316851e-06\\
0.044921875	-8.63458677833853e-06\\
0.048828125	-1.03365772759998e-05\\
0.052734375	-1.18438213326336e-05\\
0.056640625	-1.31563189482397e-05\\
0.060546875	-1.42740701228183e-05\\
0.064453125	-1.51970748563693e-05\\
0.068359375	-1.60737111200533e-05\\
0.072265625	-1.69039789138702e-05\\
0.076171875	-1.76878782378201e-05\\
0.080078125	-1.84254090919029e-05\\
0.083984375	-1.90067184635802e-05\\
0.087890625	-1.94318063528521e-05\\
0.091796875	-1.97006727597185e-05\\
0.095703125	-1.98133176841794e-05\\
0.099609375	-1.95418965628649e-05\\
0.103515625	-1.88864093957752e-05\\
0.107421875	-1.78468561829102e-05\\
0.111328125	-1.64232369242698e-05\\
0.115234375	-1.52435742487908e-05\\
0.119140625	-1.4307868156473e-05\\
0.123046875	-1.36161186473167e-05\\
0.126953125	-1.31683257213216e-05\\
0.130859375	-1.22997430246551e-05\\
0.134765625	-1.10103705573171e-05\\
0.138671875	-9.30020831930757e-06\\
0.142578125	-7.16925631062658e-06\\
0.146484375	-5.5810834576266e-06\\
0.150390625	-4.53568976030762e-06\\
0.154296875	-4.03307521866965e-06\\
0.158203125	-4.07323983271269e-06\\
0.162109375	-3.54330739439189e-06\\
0.166015625	-2.44327790370725e-06\\
0.169921875	-7.73151360658769e-07\\
0.173828125	1.46707223475355e-06\\
0.177734375	3.19140843493471e-06\\
0.181640625	4.39985723988471e-06\\
0.185546875	5.09241864960356e-06\\
0.189453125	5.26909266409126e-06\\
0.193359375	6.68939207977768e-06\\
0.197265625	9.35331689666282e-06\\
0.201171875	1.32608671147467e-05\\
0.205078125	1.84120427340293e-05\\
0.208984375	2.26836772594967e-05\\
0.212890625	2.60757706911488e-05\\
0.216796875	2.85883230289858e-05\\
0.220703125	3.02213342730076e-05\\
0.224609375	2.84251190792507e-05\\
0.228515625	2.31996774477151e-05\\
0.232421875	1.45450093784008e-05\\
0.236328125	2.46111487130778e-06\\
0.240234375	-1.15669856112202e-05\\
0.244140625	-2.75392920691833e-05\\
0.248046875	-4.54558045025813e-05\\
0.251953125	-6.53165229114144e-05\\
0.255859375	-8.40327981069013e-05\\
0.259765625	-0.000101604630089042\\
0.263671875	-0.000118032018857837\\
0.267578125	-0.000133314964413285\\
0.271484375	-0.000144666645376589\\
0.275390625	-0.000152087061747747\\
0.279296875	-0.000155576213526761\\
0.283203125	-0.000155134100713629\\
0.287109375	-0.000153643222923684\\
0.291015625	-0.000151103580156925\\
0.294921875	-0.000147515172413352\\
0.298828125	-0.000142877999692966\\
0.302734375	-0.000139199365439\\
0.306640625	-0.000136479269651455\\
0.310546875	-0.000134717712330331\\
0.314453125	-0.000133914693475628\\
0.318359375	-0.000131983537261487\\
0.322265625	-0.000128924243687908\\
0.326171875	-0.000124736812754891\\
0.330078125	-0.000119421244462437\\
0.333984375	-0.000115118007500231\\
0.337890625	-0.000111827101868273\\
0.341796875	-0.000109548527566563\\
0.345703125	-0.000108282284595101\\
0.349609375	-0.000106403098274236\\
0.353515625	-0.000103910968603967\\
0.357421875	-0.000100805895584295\\
0.361328125	-9.70878792152182e-05\\
0.365234375	-9.41664747958452e-05\\
0.369140625	-9.20416823261757e-05\\
0.373046875	-9.07135018062095e-05\\
0.376953125	-9.01819332359468e-05\\
0.380859375	-8.93871685431633e-05\\
0.384765625	-8.83292077278592e-05\\
0.388671875	-8.70080507900344e-05\\
0.392578125	-8.54236977296888e-05\\
0.396484375	-8.41465017165601e-05\\
0.400390625	-8.3176462750648e-05\\
0.404296875	-8.25135808319527e-05\\
0.408203125	-8.21578559604741e-05\\
0.412109375	-8.15201448029183e-05\\
0.416015625	-8.06004473592852e-05\\
0.419921875	-7.93987636295748e-05\\
0.423828125	-7.79150936137872e-05\\
0.427734375	-7.67099466078901e-05\\
0.431640625	-7.57833226118836e-05\\
0.435546875	-7.51352216257676e-05\\
0.439453125	-7.47656436495422e-05\\
0.443359375	-7.42075078352237e-05\\
0.447265625	-7.34608141828121e-05\\
0.451171875	-7.25255626923075e-05\\
0.455078125	-7.14017533637097e-05\\
0.458984375	-7.05971167260587e-05\\
0.462890625	-7.01116527793545e-05\\
0.466796875	-6.99453615235971e-05\\
0.470703125	-7.00982429587865e-05\\
0.474609375	-7.01511739012224e-05\\
0.478515625	-7.01041543509049e-05\\
0.482421875	-6.99571843078338e-05\\
0.486328125	-6.97102637720094e-05\\
0.490234375	-6.95174303207055e-05\\
0.494140625	-6.93786839539223e-05\\
0.498046875	-6.92940246716596e-05\\
0.501953125	-6.92634524739176e-05\\
0.505859375	-6.9064291661165e-05\\
0.509765625	-6.8696542233402e-05\\
0.513671875	-6.81602041906285e-05\\
0.517578125	-6.74552775328445e-05\\
0.521484375	-6.68379079364475e-05\\
0.525390625	-6.63080954014376e-05\\
0.529296875	-6.58658399278149e-05\\
0.533203125	-6.55111415155792e-05\\
0.537109375	-6.54242165609933e-05\\
0.541015625	-6.56050650640572e-05\\
0.544921875	-6.6053687024771e-05\\
0.548828125	-6.67700824431346e-05\\
0.552734375	-6.73441035795604e-05\\
0.556640625	-6.77757504340482e-05\\
0.560546875	-6.80650230065982e-05\\
0.564453125	-6.82119212972102e-05\\
0.568359375	-6.87510438073827e-05\\
0.572265625	-6.96823905371155e-05\\
0.576171875	-7.10059614864087e-05\\
0.580078125	-7.27217566552622e-05\\
0.583984375	-7.40085197415243e-05\\
0.587890625	-7.48662507451951e-05\\
0.591796875	-7.52949496662745e-05\\
0.595703125	-7.52946165047624e-05\\
0.599609375	-7.55753176950454e-05\\
0.603515625	-7.61370532371232e-05\\
0.607421875	-7.6979823130996e-05\\
0.611328125	-7.81036273766638e-05\\
0.615234375	-7.89659974781353e-05\\
0.619140625	-7.95669334354106e-05\\
0.623046875	-7.99064352484897e-05\\
0.626953125	-7.99845029173725e-05\\
0.630859375	-8.05721239114116e-05\\
0.634765625	-8.1669298230607e-05\\
0.638671875	-8.32760258749586e-05\\
0.642578125	-8.53923068444663e-05\\
0.646484375	-8.71970796037075e-05\\
0.650390625	-8.8690344152682e-05\\
0.654296875	-8.98721004913898e-05\\
0.658203125	-9.07423486198309e-05\\
0.662109375	-9.25906383223601e-05\\
0.666015625	-9.54169695989773e-05\\
0.669921875	-9.92213424496825e-05\\
0.673828125	-0.000104003756874476\\
0.677734375	-0.000108085332403714\\
0.681640625	-0.000111466069037397\\
0.685546875	-0.000114145966775526\\
0.689453125	-0.000116125025618099\\
0.693359375	-0.000120165485286474\\
0.697265625	-0.00012626734578065\\
0.701171875	-0.000134430607100627\\
0.705078125	-0.000144655269246405\\
0.708984375	-0.000153105065923788\\
0.712890625	-0.000159779997132776\\
0.716796875	-0.000164680062873369\\
0.720703125	-0.000167805263145567\\
0.724609375	-0.00016708301744129\\
0.728515625	-0.000162513325760539\\
0.732421875	-0.000154096188103313\\
0.736328125	-0.000141831604469613\\
0.740234375	-0.000126777199629955\\
0.744140625	-0.000108932973584339\\
0.748046875	-8.82989263327647e-05\\
0.751953125	-6.48750578752324e-05\\
0.755859375	-4.25529579307064e-05\\
0.759765625	-2.13326264991868e-05\\
0.763671875	-1.21406358067368e-06\\
0.767578125	1.78027308248331e-05\\
0.771484375	3.22037941996321e-05\\
0.775390625	4.19891265437236e-05\\
0.779296875	4.71587278571073e-05\\
0.783203125	4.77125981397834e-05\\
0.787109375	4.72758476529983e-05\\
0.791015625	4.5848476396752e-05\\
0.794921875	4.34304843710444e-05\\
0.798828125	4.00218715758755e-05\\
0.802734375	3.74720603470337e-05\\
0.806640625	3.57810506845189e-05\\
0.810546875	3.49488425883311e-05\\
0.814453125	3.49754360584703e-05\\
0.818359375	3.40577138764213e-05\\
0.822265625	3.2195676042184e-05\\
0.826171875	2.93893225557585e-05\\
0.830078125	2.56386534171448e-05\\
0.833984375	2.25374272744793e-05\\
0.837890625	2.00856441277621e-05\\
0.841796875	1.82833039769932e-05\\
0.845703125	1.71304068221726e-05\\
0.849609375	1.54039089566445e-05\\
0.853515625	1.3103810380409e-05\\
0.857421875	1.0230111093466e-05\\
0.861328125	6.78281109581551e-06\\
0.865234375	4.06331807575096e-06\\
0.869140625	2.07163203327231e-06\\
0.873046875	8.07752968379557e-07\\
0.876953125	2.71680881072707e-07\\
0.880859375	-4.29537935591184e-07\\
0.884765625	-1.29590348161212e-06\\
0.888671875	-2.32741575699009e-06\\
0.892578125	-3.5240747617251e-06\\
0.896484375	-4.50006416933113e-06\\
0.900390625	-5.25538397980816e-06\\
0.904296875	-5.79003419315621e-06\\
0.908203125	-6.10401480937527e-06\\
0.912109375	-6.68189087358943e-06\\
0.916015625	-7.5236623857987e-06\\
0.919921875	-8.62932934600308e-06\\
0.923828125	-9.99889175420256e-06\\
0.927734375	-1.12724644731653e-05\\
0.931640625	-1.24500475028914e-05\\
0.935546875	-1.35316408433808e-05\\
0.939453125	-1.45172444946334e-05\\
0.943359375	-1.54401272711453e-05\\
0.947265625	-1.63002891729163e-05\\
0.951171875	-1.70977301999466e-05\\
0.955078125	-1.78324503522361e-05\\
0.958984375	-1.82916347549173e-05\\
0.962890625	-1.84752834079902e-05\\
0.966796875	-1.83833963114549e-05\\
0.970703125	-1.80159734653112e-05\\
0.974609375	-1.68849880041691e-05\\
0.978515625	-1.49904399280284e-05\\
0.982421875	-1.23323292368893e-05\\
0.986328125	-8.91065593075154e-06\\
0.990234375	-5.87213270470513e-06\\
0.994140625	-3.21675955875004e-06\\
0.998046875	-9.44536492886243e-07\\
1	0\\
};
\label{tikz:g_3}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.001953125	-6.69555845516158e-08\\
0.005859375	-4.76389912783472e-07\\
0.009765625	-1.16134740014395e-06\\
0.013671875	-1.58020594487624e-06\\
0.017578125	-1.73296554698033e-06\\
0.021484375	-2.08555604442563e-06\\
0.025390625	-2.63797743721212e-06\\
0.029296875	-2.94056088245767e-06\\
0.033203125	-2.99330638016226e-06\\
0.037109375	-3.1385919530291e-06\\
0.041015625	-3.37641760105819e-06\\
0.044921875	-3.44865052321561e-06\\
0.048828125	-3.35529071950135e-06\\
0.052734375	-3.23111098367427e-06\\
0.056640625	-3.07611131573435e-06\\
0.060546875	-2.86484042769768e-06\\
0.064453125	-2.59729831956424e-06\\
0.068359375	-2.21045156595135e-06\\
0.072265625	-1.70430016685901e-06\\
0.076171875	-1.26406810376799e-06\\
0.080078125	-8.89755376678285e-07\\
0.083984375	-3.64985459548375e-07\\
0.087890625	3.10241647621737e-07\\
0.091796875	8.32359115282373e-07\\
0.095703125	1.20136694343353e-06\\
0.099609375	1.73519314417359e-06\\
0.103515625	2.43383771750255e-06\\
0.107421875	2.92431199630227e-06\\
0.111328125	3.20661598057274e-06\\
0.115234375	3.62727985440028e-06\\
0.119140625	4.18630361778487e-06\\
0.123046875	4.5155436378435e-06\\
0.126953125	4.61499991457616e-06\\
0.130859375	4.78383799850852e-06\\
0.134765625	5.02205788964057e-06\\
0.138671875	5.08936231379627e-06\\
0.142578125	4.98575127097562e-06\\
0.146484375	4.94076295766074e-06\\
0.150390625	4.95439737385163e-06\\
0.154296875	4.87409642767497e-06\\
0.158203125	4.69986011913077e-06\\
0.162109375	4.71477811001163e-06\\
0.166015625	4.91885040031757e-06\\
0.169921875	4.99665816861104e-06\\
0.173828125	4.94820141489204e-06\\
0.177734375	5.36437622830055e-06\\
0.181640625	6.24518260883656e-06\\
0.185546875	6.80048159614618e-06\\
0.189453125	7.03027319022941e-06\\
0.193359375	8.04447699350035e-06\\
0.197265625	9.84309300595901e-06\\
0.201171875	1.10028658043872e-05\\
0.205078125	1.1523795388785e-05\\
0.208984375	1.30020805815053e-05\\
0.212890625	1.54377213825483e-05\\
0.216796875	1.6967902480897e-05\\
0.220703125	1.75926238765515e-05\\
0.224609375	1.91343054261602e-05\\
0.228515625	2.1592947129723e-05\\
0.232421875	2.30880137085449e-05\\
0.236328125	2.36195051626259e-05\\
0.240234375	1.94284247632315e-05\\
0.244140625	1.05147725103617e-05\\
0.248046875	-4.00506643470996e-07\\
0.251953125	-1.33174126982666e-05\\
0.255859375	-2.43732807309663e-05\\
0.259765625	-3.35681107415702e-05\\
0.263671875	-3.79803885330889e-05\\
0.267578125	-3.76101141055224e-05\\
0.271484375	-3.64951596386752e-05\\
0.275390625	-3.46355251325473e-05\\
0.279296875	-3.35072322352709e-05\\
0.283203125	-3.31102809468462e-05\\
0.287109375	-3.19277217022405e-05\\
0.291015625	-2.99595545014541e-05\\
0.294921875	-2.8734293931383e-05\\
0.298828125	-2.82519399920273e-05\\
0.302734375	-2.70352073009002e-05\\
0.306640625	-2.50840958580016e-05\\
0.310546875	-2.38942785814776e-05\\
0.314453125	-2.34657554713282e-05\\
0.318359375	-2.24938199489665e-05\\
0.322265625	-2.09784720143926e-05\\
0.326171875	-2.00998982246672e-05\\
0.330078125	-1.98580985797903e-05\\
0.333984375	-1.9262681328563e-05\\
0.337890625	-1.83136464709853e-05\\
0.341796875	-1.78014971473693e-05\\
0.345703125	-1.7726233357715e-05\\
0.349609375	-1.7410037562283e-05\\
0.353515625	-1.68529097610732e-05\\
0.357421875	-1.65851727197939e-05\\
0.361328125	-1.66068264384453e-05\\
0.365234375	-1.63846704984254e-05\\
0.369140625	-1.59187048997343e-05\\
0.373046875	-1.5675631528389e-05\\
0.376953125	-1.56554503843894e-05\\
0.380859375	-1.52483163705079e-05\\
0.384765625	-1.44542294867444e-05\\
0.388671875	-1.39360917157282e-05\\
0.392578125	-1.36939030574593e-05\\
0.396484375	-1.295707615494e-05\\
0.400390625	-1.17256110081701e-05\\
0.404296875	-1.09021405280784e-05\\
0.408203125	-1.04866647146646e-05\\
0.412109375	-9.68202699575248e-06\\
0.416015625	-8.48822737134189e-06\\
0.419921875	-7.71554068675411e-06\\
0.423828125	-7.36396694198914e-06\\
0.427734375	-6.8309164868835e-06\\
0.431640625	-6.11638932143719e-06\\
0.435546875	-5.67823152175135e-06\\
0.439453125	-5.516443087826e-06\\
0.443359375	-5.33351291855539e-06\\
0.447265625	-5.12944101393953e-06\\
0.451171875	-5.03751299777043e-06\\
0.455078125	-5.05772887004807e-06\\
0.458984375	-5.08222373718734e-06\\
0.462890625	-5.11099759918822e-06\\
0.466796875	-5.17217380582801e-06\\
0.470703125	-5.26575235710672e-06\\
0.474609375	-5.24898009106353e-06\\
0.478515625	-5.12185700769845e-06\\
0.482421875	-5.08153482439201e-06\\
0.486328125	-5.12801354114422e-06\\
0.490234375	-4.98600453067481e-06\\
0.494140625	-4.65550779298378e-06\\
0.498046875	-4.48977823398315e-06\\
0.501953125	-4.48881585367294e-06\\
0.505859375	-4.40007418816643e-06\\
0.509765625	-4.22355323746362e-06\\
0.513671875	-4.14735554534346e-06\\
0.517578125	-4.17148111180595e-06\\
0.521484375	-4.33992244591505e-06\\
0.525390625	-4.65267954767078e-06\\
0.529296875	-4.86454572883481e-06\\
0.533203125	-4.97552098940714e-06\\
0.537109375	-5.42428827163947e-06\\
0.541015625	-6.21084757553181e-06\\
0.544921875	-6.68492664618713e-06\\
0.548828125	-6.84652548360543e-06\\
0.552734375	-7.35296104024765e-06\\
0.556640625	-8.20423331611378e-06\\
0.560546875	-8.67640456104796e-06\\
0.564453125	-8.76947477505022e-06\\
0.568359375	-9.09315298713582e-06\\
0.572265625	-9.64743919730476e-06\\
0.576171875	-9.92611655249947e-06\\
0.580078125	-9.92918505271995e-06\\
0.583984375	-1.00815855924668e-05\\
0.587890625	-1.03833181717399e-05\\
0.591796875	-1.05186742171411e-05\\
0.595703125	-1.04876537286705e-05\\
0.599609375	-1.05835925217342e-05\\
0.603515625	-1.08064905963322e-05\\
0.607421875	-1.08916103549552e-05\\
0.611328125	-1.08389517976033e-05\\
0.615234375	-1.09881230023511e-05\\
0.619140625	-1.13391239691986e-05\\
0.623046875	-1.15157565708789e-05\\
0.626953125	-1.15180208073921e-05\\
0.630859375	-1.18913491875976e-05\\
0.634765625	-1.26357417114955e-05\\
0.638671875	-1.30693570082156e-05\\
0.642578125	-1.3192195077758e-05\\
0.646484375	-1.37985733281339e-05\\
0.650390625	-1.48884917593433e-05\\
0.654296875	-1.55279442483264e-05\\
0.658203125	-1.57169307950832e-05\\
0.662109375	-1.64193678481658e-05\\
0.666015625	-1.76352554075743e-05\\
0.669921875	-1.83628787093028e-05\\
0.673828125	-1.86022377533514e-05\\
0.677734375	-1.94025035048048e-05\\
0.681640625	-2.0763675963663e-05\\
0.685546875	-2.15997512966751e-05\\
0.689453125	-2.1910729503841e-05\\
0.693359375	-2.28267096525413e-05\\
0.697265625	-2.43476917427757e-05\\
0.701171875	-2.52591473243989e-05\\
0.705078125	-2.55610763974109e-05\\
0.708984375	-2.64574114695793e-05\\
0.712890625	-2.79481525409043e-05\\
0.716796875	-2.88091535640643e-05\\
0.720703125	-2.90404145390592e-05\\
0.724609375	-2.99031117005618e-05\\
0.728515625	-3.13972450485718e-05\\
0.732421875	-3.22866870804423e-05\\
0.736328125	-3.25714377961732e-05\\
0.740234375	-2.81382402925817e-05\\
0.744140625	-1.89870945696679e-05\\
0.748046875	-8.03558161950062e-06\\
0.751953125	4.71629855792019e-06\\
0.755859375	1.55098657267678e-05\\
0.759765625	2.43451198870423e-05\\
0.763671875	2.84712888187824e-05\\
0.767578125	2.7888372521988e-05\\
0.771484375	2.64323953345609e-05\\
0.775390625	2.41033572565008e-05\\
0.779296875	2.26144572763364e-05\\
0.783203125	2.19656953940675e-05\\
0.787109375	2.04712410883276e-05\\
0.791015625	1.81310943591166e-05\\
0.794921875	1.66515126410551e-05\\
0.798828125	1.6032495934143e-05\\
0.802734375	1.47059529564258e-05\\
0.806640625	1.26718837079033e-05\\
0.810546875	1.14312166397112e-05\\
0.814453125	1.09839517518495e-05\\
0.818359375	9.99922037860819e-06\\
0.822265625	8.4770225199873e-06\\
0.826171875	7.54649523647403e-06\\
0.830078125	7.2076385280684e-06\\
0.833984375	6.36795166170101e-06\\
0.837890625	5.02743463737187e-06\\
0.841796875	4.13813237034379e-06\\
0.845703125	3.70004486061677e-06\\
0.849609375	2.79052869068586e-06\\
0.853515625	1.40958386055107e-06\\
0.857421875	4.73834718454392e-07\\
0.861328125	-1.67187356041681e-08\\
0.865234375	-8.08079310812822e-07\\
0.869140625	-1.90024700717157e-06\\
0.873046875	-2.60497955185685e-06\\
0.876953125	-2.92227694486866e-06\\
0.880859375	-3.27357793993349e-06\\
0.884765625	-3.65888253705134e-06\\
0.888671875	-3.84733620123831e-06\\
0.892578125	-3.83893893249439e-06\\
0.896484375	-3.63021851297214e-06\\
0.900390625	-3.22117494267156e-06\\
0.904296875	-2.88043372656127e-06\\
0.908203125	-2.60799486464127e-06\\
0.912109375	-2.09577516542508e-06\\
0.916015625	-1.34377462891268e-06\\
0.919921875	-8.46678479977824e-07\\
0.923828125	-6.044867186205e-07\\
0.927734375	-2.837101710444e-07\\
0.931640625	1.15651162750478e-07\\
0.935546875	3.03511776113445e-07\\
0.939453125	2.79871669044504e-07\\
0.943359375	1.95180402511473e-07\\
0.947265625	4.94379765143523e-08\\
0.951171875	-1.2900213519275e-07\\
0.955078125	-3.40139932609835e-07\\
0.958984375	-5.73139063823772e-07\\
0.962890625	-8.27999528834561e-07\\
0.966796875	-1.03542772116601e-06\\
0.970703125	-1.19542364081812e-06\\
0.974609375	-1.22353567613148e-06\\
0.978515625	-1.11976382710611e-06\\
0.982421875	-1.06167191124385e-06\\
0.986328125	-1.04925992854471e-06\\
0.990234375	-8.05585486992666e-07\\
0.994140625	-3.30648586587734e-07\\
0.998046875	-4.65900681926339e-08\\
1	0\\
};
\label{tikz:g_4}

\end{axis}
\end{tikzpicture}%

==> fig/exp2/g_lvl_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.0015,
ymax=0.002,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001953125	3.05811920034538e-06\\
0.005859375	9.37267669363865e-06\\
0.009765625	1.58855532795344e-05\\
0.013671875	2.21685769613594e-05\\
0.017578125	2.82217477391135e-05\\
0.021484375	3.39311679564621e-05\\
0.025390625	3.9296837613405e-05\\
0.029296875	4.40249762225581e-05\\
0.033203125	4.81155837839212e-05\\
0.037109375	5.14691899470575e-05\\
0.041015625	5.40857947119669e-05\\
0.044921875	5.59685035663971e-05\\
0.048828125	5.71173165103482e-05\\
0.052734375	5.74810446498047e-05\\
0.056640625	5.70596879847667e-05\\
0.060546875	5.60786956402813e-05\\
0.064453125	5.45380676163484e-05\\
0.068359375	5.19468646448467e-05\\
0.072265625	4.83050867257762e-05\\
0.076171875	4.39077183008882e-05\\
0.080078125	3.87547593701828e-05\\
0.083984375	3.30095255067627e-05\\
0.087890625	2.6672016710628e-05\\
0.091796875	2.00149262732766e-05\\
0.095703125	1.30382541947085e-05\\
0.099609375	5.89167180180855e-06\\
0.103515625	-1.42482090542338e-06\\
0.107421875	-8.66404361172573e-06\\
0.111328125	-1.58259963170985e-05\\
0.115234375	-2.26387429921084e-05\\
0.119140625	-2.91022836367553e-05\\
0.123046875	-3.50233132197841e-05\\
0.126953125	-4.04018317411947e-05\\
0.130859375	-4.45721160547965e-05\\
0.134765625	-4.75341661605895e-05\\
0.138671875	-4.92158745149917e-05\\
0.142578125	-4.9617241118003e-05\\
0.146484375	-4.86069557048575e-05\\
0.150390625	-4.61850182755551e-05\\
0.154296875	-4.23662926085509e-05\\
0.158203125	-3.71507787038448e-05\\
0.162109375	-3.04681433044995e-05\\
0.166015625	-2.23183864105151e-05\\
0.169921875	-1.2813226201918e-05\\
0.173828125	-1.95266267870825e-06\\
0.177734375	9.89427468922764e-06\\
0.181640625	2.27275859018897e-05\\
0.185546875	3.60553404734415e-05\\
0.189453125	4.9877538403883e-05\\
0.193359375	6.33036707509001e-05\\
0.197265625	7.63337375144928e-05\\
0.201171875	8.77933026509915e-05\\
0.205078125	9.76823661603963e-05\\
0.208984375	0.000104574459418978\\
0.212890625	0.000108469582426736\\
0.216796875	0.000107532546270432\\
0.220703125	0.000101763350950064\\
0.224609375	8.90398595763981e-05\\
0.228515625	6.93620721494351e-05\\
0.232421875	4.0489269634658e-05\\
0.236328125	2.42145203206697e-06\\
0.240234375	-4.72024649944482e-05\\
0.244140625	-0.000108382481444888\\
0.248046875	-0.000179622874156337\\
0.251953125	-0.000260923643128796\\
0.255859375	-0.000331816752847361\\
0.259765625	-0.000392302203312031\\
0.263671875	-0.00044060047382891\\
0.267578125	-0.000476711564398\\
0.271484375	-0.000503224458584832\\
0.275390625	-0.000520139156389408\\
0.279296875	-0.000529249576133777\\
0.283203125	-0.00053055571781794\\
0.287109375	-0.000526515772843676\\
0.291015625	-0.000517129741210988\\
0.294921875	-0.00050382231918929\\
0.298828125	-0.000486593506778583\\
0.302734375	-0.000467148766975624\\
0.306640625	-0.00044548809978041\\
0.310546875	-0.000422693072008124\\
0.314453125	-0.000398763683658766\\
0.318359375	-0.000374472892601971\\
0.322265625	-0.00034982069883774\\
0.326171875	-0.000325610930059044\\
0.330078125	-0.000301843586265882\\
0.333984375	-0.000279234564252729\\
0.337890625	-0.000257783864019583\\
0.341796875	-0.000238125307382652\\
0.345703125	-0.000220258894341935\\
0.349609375	-0.000203835607001036\\
0.353515625	-0.000188855445359954\\
0.357421875	-0.000175834920361776\\
0.361328125	-0.0001647740320065\\
0.365234375	-0.000155199161192941\\
0.369140625	-0.0001471103079211\\
0.373046875	-0.00014080441995962\\
0.376953125	-0.000136281497308503\\
0.380859375	-0.000133128756822087\\
0.384765625	-0.000131346198500371\\
0.388671875	-0.000130903093155145\\
0.392578125	-0.00013179944078641\\
0.396484375	-0.000133452352653568\\
0.400390625	-0.000135861828756619\\
0.404296875	-0.000138746640361089\\
0.408203125	-0.000142106787466978\\
0.412109375	-0.000146047986051068\\
0.416015625	-0.000150570236113358\\
0.419921875	-0.000155335820876658\\
0.423828125	-0.000160344740340969\\
0.427734375	-0.000165406977627319\\
0.431640625	-0.000170522532735709\\
0.435546875	-0.000175458832576348\\
0.439453125	-0.000180215877149237\\
0.443359375	-0.000184640807017088\\
0.447265625	-0.000188733622179901\\
0.451171875	-0.000192422637361968\\
0.455078125	-0.000195707852563289\\
0.458984375	-0.000198688433892559\\
0.462890625	-0.000201364381349778\\
0.466796875	-0.00020375758356786\\
0.470703125	-0.000205868040546806\\
0.474609375	-0.0002074624070871\\
0.478515625	-0.000208540683188744\\
0.482421875	-0.000209093568986392\\
0.486328125	-0.000209121064480044\\
0.490234375	-0.000208700245218688\\
0.494140625	-0.000207831111202324\\
0.498046875	-0.00020643454108419\\
0.501953125	-0.000204510534864285\\
0.505859375	-0.000202099533779838\\
0.509765625	-0.000199201537830851\\
0.513671875	-0.000195782511364399\\
0.517578125	-0.000191842454380484\\
0.521484375	-0.000187327477809765\\
0.525390625	-0.000182237581652243\\
0.529296875	-0.000176719442304784\\
0.533203125	-0.00017077305976739\\
0.537109375	-0.000164308592076545\\
0.541015625	-0.000157326039232251\\
0.544921875	-0.000150140445696065\\
0.548828125	-0.000142751811467988\\
0.552734375	-0.0001351710646253\\
0.556640625	-0.000127398205168001\\
0.560546875	-0.000119781842264957\\
0.564453125	-0.000112321975916167\\
0.568359375	-0.000104857823023776\\
0.572265625	-9.73893835877832e-05\\
0.576171875	-9.01665663732151e-05\\
0.580078125	-8.31893713800713e-05\\
0.583984375	-7.66596720606369e-05\\
0.587890625	-7.05774684149122e-05\\
0.591796875	-6.50556164742824e-05\\
0.595703125	-6.00941162387476e-05\\
0.599609375	-5.59220092483396e-05\\
0.603515625	-5.25392955030584e-05\\
0.607421875	-5.00098792980488e-05\\
0.611328125	-4.83337606333099e-05\\
0.615234375	-4.77546989454731e-05\\
0.619140625	-4.82726942345385e-05\\
0.623046875	-4.99889408671103e-05\\
0.626953125	-5.2903438843189e-05\\
0.630859375	-5.74134561511427e-05\\
0.634765625	-6.35189927909711e-05\\
0.638671875	-7.13464686350329e-05\\
0.642578125	-8.0895883683327e-05\\
0.646484375	-9.2246203996548e-05\\
0.650390625	-0.000105397429574695\\
0.654296875	-0.000120418648455519\\
0.658203125	-0.000137309860639021\\
0.662109375	-0.000155747391397685\\
0.666015625	-0.000175731240731512\\
0.669921875	-0.000197065638696006\\
0.673828125	-0.000219750585291168\\
0.677734375	-0.000243095154766724\\
0.681640625	-0.000267099347122674\\
0.685546875	-0.000291023612323662\\
0.689453125	-0.000314867950369688\\
0.693359375	-0.000337787266454045\\
0.697265625	-0.000359781560576735\\
0.701171875	-0.000379355557346529\\
0.705078125	-0.000396509256763427\\
0.708984375	-0.000410084438290517\\
0.712890625	-0.000420081101927797\\
0.716796875	-0.000424195370387646\\
0.720703125	-0.000422427243670064\\
0.724609375	-0.000413403057555136\\
0.728515625	-0.000397122812042861\\
0.732421875	-0.000370701232909823\\
0.736328125	-0.000334138320156021\\
0.740234375	-0.000285186987319838\\
0.744140625	-0.000223847234401276\\
0.748046875	-0.000151260155531073\\
0.751953125	-6.74257507092314e-05\\
0.755859375	5.78861464939835e-06\\
0.759765625	6.83829405448161e-05\\
0.763671875	0.00011847847240353\\
0.767578125	0.000156075210225541\\
0.771484375	0.000184495025366785\\
0.775390625	0.000203737917827263\\
0.779296875	0.000216178829533301\\
0.783203125	0.000221817760484901\\
0.787109375	0.000222513748337346\\
0.791015625	0.000218266793090639\\
0.794921875	0.000211122205614062\\
0.798828125	0.000201079985907615\\
0.802734375	0.000189104234423759\\
0.806640625	0.000175194951162494\\
0.810546875	0.000160737765680713\\
0.814453125	0.000145732677978415\\
0.818359375	0.000130816034502693\\
0.822265625	0.000115987835253546\\
0.826171875	0.000102026571988376\\
0.830078125	8.89322447071832e-05\\
0.833984375	7.67043845594118e-05\\
0.837890625	6.53429915450619e-05\\
0.841796875	5.52395685864325e-05\\
0.845703125	4.63941156835236e-05\\
0.849609375	3.8933509361908e-05\\
0.853515625	3.28577496215855e-05\\
0.857421875	2.8286951461746e-05\\
0.861328125	2.52211148823897e-05\\
0.865234375	2.34417613121065e-05\\
0.869140625	2.29488907508966e-05\\
0.873046875	2.35668254309279e-05\\
0.876953125	2.52955653522005e-05\\
0.880859375	2.81190742669287e-05\\
0.884765625	3.20373521751126e-05\\
0.888671875	3.65127976364198e-05\\
0.892578125	4.15454106508503e-05\\
0.896484375	4.70227821320497e-05\\
0.900390625	5.2944912080018e-05\\
0.904296875	5.85726696022145e-05\\
0.908203125	6.39060546986392e-05\\
0.912109375	6.89921705784159e-05\\
0.916015625	7.38310172415444e-05\\
0.919921875	7.78208645864423e-05\\
0.923828125	8.09617126131097e-05\\
0.927734375	8.35111245489605e-05\\
0.931640625	8.5469100393995e-05\\
0.935546875	8.65009365994138e-05\\
0.939453125	8.66066331652169e-05\\
0.943359375	8.57518765572387e-05\\
0.947265625	8.39366667754792e-05\\
0.951171875	8.10556467702634e-05\\
0.955078125	7.71088165415914e-05\\
0.958984375	7.25141994662089e-05\\
0.962890625	6.72717955441161e-05\\
0.966796875	6.15449694963326e-05\\
0.970703125	5.53337213228582e-05\\
0.974609375	4.86422704065714e-05\\
0.978515625	4.14706167474722e-05\\
0.982421875	3.42516091092975e-05\\
0.986328125	2.69852474920476e-05\\
0.990234375	1.94363073797461e-05\\
0.994140625	1.16047887723932e-05\\
0.998046875	3.84451473435838e-06\\
1	0\\
};
%\addlegendentry{1}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.001953125	2.40723183835508e-06\\
0.005859375	6.84618499227727e-06\\
0.009765625	1.09096276234115e-05\\
0.013671875	1.45975597317577e-05\\
0.017578125	1.7909981317316e-05\\
0.021484375	2.08468923800863e-05\\
0.025390625	2.34082929200687e-05\\
0.029296875	2.5594182937263e-05\\
0.033203125	2.74045624316694e-05\\
0.037109375	2.88394314032879e-05\\
0.041015625	2.98987898521183e-05\\
0.044921875	3.05826377781608e-05\\
0.048828125	3.08909751814153e-05\\
0.052734375	3.08238020618819e-05\\
0.056640625	3.03811184195605e-05\\
0.060546875	2.95629242544511e-05\\
0.064453125	2.83692195665537e-05\\
0.068359375	2.68000043558684e-05\\
0.072265625	2.48552786223951e-05\\
0.076171875	2.25350423661338e-05\\
0.080078125	1.98392955870846e-05\\
0.083984375	1.67680382852474e-05\\
0.087890625	1.33212704606222e-05\\
0.091796875	9.49899211320901e-06\\
0.095703125	5.30120324300789e-06\\
0.099609375	7.27903850018791e-07\\
0.103515625	-4.22090606575827e-06\\
0.107421875	-9.54522650432331e-06\\
0.111328125	-1.52450574656763e-05\\
0.115234375	-2.13203989498173e-05\\
0.119140625	-2.77712509567462e-05\\
0.123046875	-3.45976134864631e-05\\
0.126953125	-4.1799486538968e-05\\
0.130859375	-4.69697551042567e-05\\
0.134765625	-5.0108419182329e-05\\
0.138671875	-5.12154787731851e-05\\
0.142578125	-5.0290933876825e-05\\
0.146484375	-4.73347844932485e-05\\
0.150390625	-4.23470306224559e-05\\
0.154296875	-3.53276722644469e-05\\
0.158203125	-2.62767094192217e-05\\
0.162109375	-1.51941420867802e-05\\
0.166015625	-2.07997026712251e-06\\
0.169921875	1.30658060397515e-05\\
0.173828125	3.02431868338417e-05\\
0.177734375	4.94521721151482e-05\\
0.181640625	7.0692761883671e-05\\
0.185546875	9.39649561394101e-05\\
0.189453125	0.000119268754882365\\
0.193359375	0.000146604158112537\\
0.197265625	0.000175971165829925\\
0.201171875	0.000207369778034529\\
0.205078125	0.000240799994726349\\
0.208984375	0.000276261815905386\\
0.212890625	0.000313755241571639\\
0.216796875	0.000353280271725108\\
0.220703125	0.000394836906365793\\
0.224609375	0.000438425145493695\\
0.228515625	0.000484044989108813\\
0.232421875	0.000531696437211147\\
0.236328125	0.000581379489800697\\
0.240234375	0.000633094146877464\\
0.244140625	0.000686840408441447\\
0.248046875	0.000742618274492646\\
0.251953125	0.000800427745031062\\
0.255859375	0.000856438725292779\\
0.259765625	0.000910651215277797\\
0.263671875	0.000963065214986117\\
0.267578125	0.00101368072441774\\
0.271484375	0.00106249774357266\\
0.275390625	0.00110951627245089\\
0.279296875	0.00115473631105241\\
0.283203125	0.00119815785937724\\
0.287109375	0.00123978091742537\\
0.291015625	0.0012796054851968\\
0.294921875	0.00131763156269153\\
0.298828125	0.00135385914990956\\
0.302734375	0.0013882882468509\\
0.306640625	0.00142091885351554\\
0.310546875	0.00145175096990347\\
0.314453125	0.00148078459601471\\
0.318359375	0.00150801973184925\\
0.322265625	0.0015334563774071\\
0.326171875	0.00155709453268824\\
0.330078125	0.00157893419769269\\
0.333984375	0.00159897537242043\\
0.337890625	0.00161721805687148\\
0.341796875	0.00163366225104583\\
0.345703125	0.00164830795494348\\
0.349609375	0.00166115516856443\\
0.353515625	0.00167220389190869\\
0.357421875	0.00168145412497624\\
0.361328125	0.0016889058677671\\
0.365234375	0.00169455912028126\\
0.369140625	0.00169841388251872\\
0.373046875	0.00170047015447948\\
0.376953125	0.00170072793616355\\
0.380859375	0.00170102598160485\\
0.384765625	0.0017013642908034\\
0.388671875	0.00170174286375918\\
0.392578125	0.00170216170047221\\
0.396484375	0.00170262080094248\\
0.400390625	0.00170312016516998\\
0.404296875	0.00170365979315473\\
0.408203125	0.00170423968489673\\
0.412109375	0.00170485984039596\\
0.416015625	0.00170552025965243\\
0.419921875	0.00170622094266614\\
0.423828125	0.0017069618894371\\
0.427734375	0.00170774309996529\\
0.431640625	0.00170856457425073\\
0.435546875	0.00170942631229341\\
0.439453125	0.00171032831409332\\
0.443359375	0.00171127057965048\\
0.447265625	0.00171225310896488\\
0.451171875	0.00171327590203652\\
0.455078125	0.0017143389588654\\
0.458984375	0.00171544227945153\\
0.462890625	0.00171658586379489\\
0.466796875	0.00171776971189549\\
0.470703125	0.00171899382375334\\
0.474609375	0.00172025819936843\\
0.478515625	0.00172156283874075\\
0.482421875	0.00172290774187032\\
0.486328125	0.00172429290875713\\
0.490234375	0.00172571833940118\\
0.494140625	0.00172718403380247\\
0.498046875	0.001728689991961\\
0.501953125	0.00173023621387678\\
0.505859375	0.00173176321440808\\
0.509765625	0.0017332709935549\\
0.513671875	0.00173475955131726\\
0.517578125	0.00173622888769514\\
0.521484375	0.00173767900268855\\
0.525390625	0.00173910989629748\\
0.529296875	0.00174052156852195\\
0.533203125	0.00174191401936194\\
0.537109375	0.00174328724881746\\
0.541015625	0.0017446412568885\\
0.544921875	0.00174597604357507\\
0.548828125	0.00174729160887717\\
0.552734375	0.0017485879527948\\
0.556640625	0.00174986507532795\\
0.560546875	0.00175112297647663\\
0.564453125	0.00175236165624084\\
0.568359375	0.00175358111462058\\
0.572265625	0.00175478135161584\\
0.576171875	0.00175596236722663\\
0.580078125	0.00175712416145295\\
0.583984375	0.00175826673429479\\
0.587890625	0.00175939008575216\\
0.591796875	0.00176049421582506\\
0.595703125	0.00176157912451349\\
0.599609375	0.00176264481181744\\
0.603515625	0.00176369127773692\\
0.607421875	0.00176471852227193\\
0.611328125	0.00176572654542246\\
0.615234375	0.00176671534718853\\
0.619140625	0.00176768492757012\\
0.623046875	0.00176863528656723\\
0.626953125	0.00176956642417988\\
0.630859375	0.00176866271799173\\
0.634765625	0.0017659241680028\\
0.638671875	0.00176135077421308\\
0.642578125	0.00175494253662257\\
0.646484375	0.00174669945523127\\
0.650390625	0.00173662153003919\\
0.654296875	0.00172470876104631\\
0.658203125	0.00171096114825265\\
0.662109375	0.0016953786916582\\
0.666015625	0.00167796139126297\\
0.669921875	0.00165870924706694\\
0.673828125	0.00163762225907013\\
0.677734375	0.00161470042727252\\
0.681640625	0.00158994375167413\\
0.685546875	0.00156335223227495\\
0.689453125	0.00153492586907499\\
0.693359375	0.00150466466207423\\
0.697265625	0.00147256861127269\\
0.701171875	0.00143863771667036\\
0.705078125	0.00140287197826724\\
0.708984375	0.00136527139606333\\
0.712890625	0.00132583597005863\\
0.716796875	0.00128456570025315\\
0.720703125	0.00124146058664688\\
0.724609375	0.00119652062923982\\
0.728515625	0.00114974582803197\\
0.732421875	0.00110113618302333\\
0.736328125	0.00105069169421391\\
0.740234375	0.000998412361603695\\
0.744140625	0.000944298185192694\\
0.748046875	0.000888349164980904\\
0.751953125	0.000830565300968327\\
0.755859375	0.000774737480924867\\
0.759765625	0.000720865704850524\\
0.763671875	0.000668949972745298\\
0.767578125	0.00061899028460919\\
0.771484375	0.000570986640442198\\
0.775390625	0.000524939040244324\\
0.779296875	0.000480847484015568\\
0.783203125	0.000438711971755928\\
0.787109375	0.000398532503465406\\
0.791015625	0.000360309079144001\\
0.794921875	0.000324041698791714\\
0.798828125	0.000289730362408543\\
0.802734375	0.00025737506999449\\
0.806640625	0.000226975821549554\\
0.810546875	0.000198532617073736\\
0.814453125	0.000172045456567034\\
0.818359375	0.00014751434002945\\
0.822265625	0.000124939267460983\\
0.826171875	0.000104320238861634\\
0.830078125	8.56572542314017e-05\\
0.833984375	6.89503135702866e-05\\
0.837890625	5.41994168782889e-05\\
0.841796875	4.14045641554084e-05\\
0.845703125	3.05657554016452e-05\\
0.849609375	2.16829906169992e-05\\
0.853515625	1.47562698014705e-05\\
0.857421875	9.78559295505904e-06\\
0.861328125	6.77096007776486e-06\\
0.865234375	5.71237116958794e-06\\
0.869140625	6.60982623052829e-06\\
0.873046875	9.46332526058589e-06\\
0.876953125	1.42728682597608e-05\\
0.880859375	1.87586349450025e-05\\
0.884765625	2.29206253163111e-05\\
0.888671875	2.67588393736865e-05\\
0.892578125	3.02732771171288e-05\\
0.896484375	3.34639385466379e-05\\
0.900390625	3.63308236622139e-05\\
0.904296875	3.88739324638568e-05\\
0.908203125	4.10932649515665e-05\\
0.912109375	4.29888211253431e-05\\
0.916015625	4.45606009851866e-05\\
0.919921875	4.58086045310969e-05\\
0.923828125	4.6732831763074e-05\\
0.927734375	4.7333282681118e-05\\
0.931640625	4.76099572852289e-05\\
0.935546875	4.75628555754066e-05\\
0.939453125	4.71919775516512e-05\\
0.943359375	4.64973232139626e-05\\
0.947265625	4.54788925623409e-05\\
0.951171875	4.41366855967861e-05\\
0.955078125	4.24707023172981e-05\\
0.958984375	4.0480942723877e-05\\
0.962890625	3.81674068165227e-05\\
0.966796875	3.55300945952353e-05\\
0.970703125	3.25690060600147e-05\\
0.974609375	2.9284141210861e-05\\
0.978515625	2.56755000477742e-05\\
0.982421875	2.17430825707542e-05\\
0.986328125	1.74868887798011e-05\\
0.990234375	1.29069186749148e-05\\
0.994140625	8.00317225609541e-06\\
0.998046875	2.77564952334285e-06\\
1	0\\
};
%\addlegendentry{2}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.001953125	1.13456015894484e-06\\
0.005859375	3.16837439077263e-06\\
0.009765625	4.96688253653856e-06\\
0.013671875	6.5300845962426e-06\\
0.017578125	7.85798056988478e-06\\
0.021484375	8.95057045746507e-06\\
0.025390625	9.8078542589835e-06\\
0.029296875	1.042983197444e-05\\
0.033203125	1.08165036038347e-05\\
0.037109375	1.09678691471675e-05\\
0.041015625	1.08839286044385e-05\\
0.044921875	1.05646819756475e-05\\
0.048828125	1.00101292607947e-05\\
0.052734375	9.22027045987998e-06\\
0.056640625	8.1951055729034e-06\\
0.060546875	6.93463459986496e-06\\
0.064453125	5.43885754076463e-06\\
0.068359375	4.17080189826088e-06\\
0.072265625	3.1304676723537e-06\\
0.076171875	2.31785486304308e-06\\
0.080078125	1.73296347032904e-06\\
0.083984375	1.37579349421157e-06\\
0.087890625	1.24634493469066e-06\\
0.091796875	1.34461779176632e-06\\
0.095703125	1.67061206543856e-06\\
0.099609375	2.22432775570736e-06\\
0.103515625	3.00576486257273e-06\\
0.107421875	4.01492338603467e-06\\
0.111328125	5.25180332609318e-06\\
0.115234375	6.71640468274826e-06\\
0.119140625	8.40872745599991e-06\\
0.123046875	1.03287716458481e-05\\
0.126953125	1.24765372522929e-05\\
0.130859375	1.35794833824348e-05\\
0.134765625	1.36376100362737e-05\\
0.138671875	1.26509172138096e-05\\
0.142578125	1.06194049150427e-05\\
0.146484375	7.54307313997273e-06\\
0.150390625	3.42192188859986e-06\\
0.154296875	-1.74404883907595e-06\\
0.158203125	-7.9548390430547e-06\\
0.162109375	-1.52104487233364e-05\\
0.166015625	-2.3510877879921e-05\\
0.169921875	-3.28561265128086e-05\\
0.173828125	-4.32461946219991e-05\\
0.177734375	-5.46810822074926e-05\\
0.181640625	-6.7160789269289e-05\\
0.185546875	-8.06853158073884e-05\\
0.189453125	-9.52546618217907e-05\\
0.193359375	-0.000113203999530175\\
0.197265625	-0.000134533328932542\\
0.201171875	-0.000159242650028892\\
0.205078125	-0.000187331962819223\\
0.208984375	-0.000218801267303537\\
0.212890625	-0.000253650563481834\\
0.216796875	-0.000291879851354113\\
0.220703125	-0.000333489130920374\\
0.224609375	-0.000378478402180617\\
0.228515625	-0.000426847665134843\\
0.232421875	-0.000478596919783051\\
0.236328125	-0.000533726166125242\\
0.240234375	-0.000592235404161414\\
0.244140625	-0.00065412463389157\\
0.248046875	-0.000719393855315707\\
0.251953125	-0.000788043068433827\\
0.255859375	-0.000852926685447031\\
0.259765625	-0.000914044706355319\\
0.263671875	-0.000971397131158691\\
0.267578125	-0.00102498395985715\\
0.271484375	-0.00107480519245069\\
0.275390625	-0.00112086082893931\\
0.279296875	-0.00116315086932302\\
0.283203125	-0.00120167531360181\\
0.287109375	-0.00123643416177569\\
0.291015625	-0.00126742741384465\\
0.294921875	-0.0012946550698087\\
0.298828125	-0.00131811712966783\\
0.302734375	-0.00133781359342204\\
0.306640625	-0.00135374446107134\\
0.310546875	-0.00136590973261572\\
0.314453125	-0.00137430940805518\\
0.318359375	-0.00138195058714713\\
0.322265625	-0.00138883326989155\\
0.326171875	-0.00139495745628845\\
0.330078125	-0.00140032314633783\\
0.333984375	-0.00140493034003969\\
0.337890625	-0.00140877903739402\\
0.341796875	-0.00141186923840084\\
0.345703125	-0.00141420094306013\\
0.349609375	-0.0014157741513719\\
0.353515625	-0.00141658886333615\\
0.357421875	-0.00141664507895288\\
0.361328125	-0.00141594279822209\\
0.365234375	-0.00141448202114377\\
0.369140625	-0.00141226274771793\\
0.373046875	-0.00140928497794457\\
0.376953125	-0.00140554871182369\\
0.380859375	-0.00140240580536705\\
0.384765625	-0.00139985625857465\\
0.388671875	-0.00139790007144648\\
0.392578125	-0.00139653724398255\\
0.396484375	-0.00139576777618286\\
0.400390625	-0.00139559166804741\\
0.404296875	-0.00139600891957619\\
0.408203125	-0.00139701953076921\\
0.412109375	-0.00139862350162647\\
0.416015625	-0.00140082083214797\\
0.419921875	-0.00140361152233371\\
0.423828125	-0.00140699557218368\\
0.427734375	-0.00141097298169789\\
0.431640625	-0.00141554375087634\\
0.435546875	-0.00142070787971903\\
0.439453125	-0.00142646536822595\\
0.443359375	-0.00143184370309694\\
0.447265625	-0.001436842884332\\
0.451171875	-0.00144146291193113\\
0.455078125	-0.00144570378589432\\
0.458984375	-0.00144956550622158\\
0.462890625	-0.0014530480729129\\
0.466796875	-0.00145615148596829\\
0.470703125	-0.00145887574538775\\
0.474609375	-0.00146122085117128\\
0.478515625	-0.00146318680331887\\
0.482421875	-0.00146477360183053\\
0.486328125	-0.00146598124670626\\
0.490234375	-0.00146680973794605\\
0.494140625	-0.00146725907554991\\
0.498046875	-0.00146732925951783\\
0.501953125	-0.00146702028984983\\
0.505859375	-0.00146630981691368\\
0.509765625	-0.00146519784070938\\
0.513671875	-0.00146368436123695\\
0.517578125	-0.00146176937849636\\
0.521484375	-0.00145945289248764\\
0.525390625	-0.00145673490321077\\
0.529296875	-0.00145361541066576\\
0.533203125	-0.00145009441485261\\
0.537109375	-0.00144617191577131\\
0.541015625	-0.00144184791342187\\
0.544921875	-0.00143712240780428\\
0.548828125	-0.00143199539891855\\
0.552734375	-0.00142646688676468\\
0.556640625	-0.00142053687134267\\
0.560546875	-0.00141420535265251\\
0.564453125	-0.00140747233069421\\
0.568359375	-0.00140136473027383\\
0.572265625	-0.00139588255139139\\
0.576171875	-0.00139102579404687\\
0.580078125	-0.00138679445824028\\
0.583984375	-0.00138318854397162\\
0.587890625	-0.00138020805124088\\
0.591796875	-0.00137785298004808\\
0.595703125	-0.0013761233303932\\
0.599609375	-0.00137501910227625\\
0.603515625	-0.00137454029569723\\
0.607421875	-0.00137468691065613\\
0.611328125	-0.00137545894715297\\
0.615234375	-0.00137685640518773\\
0.619140625	-0.00137887928476042\\
0.623046875	-0.00138152758587103\\
0.626953125	-0.00138480130851958\\
0.630859375	-0.00138736494063425\\
0.634765625	-0.00138921848221504\\
0.638671875	-0.00139036193326196\\
0.642578125	-0.001390795293775\\
0.646484375	-0.00139051856375416\\
0.650390625	-0.00138953174319945\\
0.654296875	-0.00138783483211086\\
0.658203125	-0.00138542783048839\\
0.662109375	-0.00138231073833205\\
0.666015625	-0.00137848355564183\\
0.669921875	-0.00137394628241773\\
0.673828125	-0.00136869891865976\\
0.677734375	-0.00136274146436791\\
0.681640625	-0.00135607391954219\\
0.685546875	-0.00134869628418259\\
0.689453125	-0.00134060855828911\\
0.693359375	-0.00132872083378582\\
0.697265625	-0.00131303311067272\\
0.701171875	-0.00129354538894982\\
0.705078125	-0.0012702576686171\\
0.708984375	-0.00124316994967457\\
0.712890625	-0.00121228223212224\\
0.716796875	-0.00117759451596009\\
0.720703125	-0.00113910680118814\\
0.724609375	-0.00109681908780637\\
0.728515625	-0.00105073137581479\\
0.732421875	-0.00100084366521341\\
0.736328125	-0.000947155956002214\\
0.740234375	-0.00088966824818121\\
0.744140625	-0.000828380541750395\\
0.748046875	-0.000763292836709771\\
0.751953125	-0.000694405133059337\\
0.755859375	-0.000628952076996337\\
0.759765625	-0.000566933668520769\\
0.763671875	-0.000508349907632634\\
0.767578125	-0.000453200794331933\\
0.771484375	-0.000401486328618665\\
0.775390625	-0.00035320651049283\\
0.779296875	-0.000308361339954428\\
0.783203125	-0.000266950817003459\\
0.787109375	-0.000228974941639923\\
0.791015625	-0.00019443371386382\\
0.794921875	-0.000163327133675151\\
0.798828125	-0.000135655201073914\\
0.802734375	-0.000111417916060111\\
0.806640625	-9.0615278633741e-05\\
0.810546875	-7.32472887948039e-05\\
0.814453125	-5.93139465433e-05\\
0.818359375	-4.64286726721275e-05\\
0.822265625	-3.45914671812864e-05\\
0.826171875	-2.38023300707768e-05\\
0.830078125	-1.40612613405985e-05\\
0.833984375	-5.36826099075161e-06\\
0.837890625	2.27667097876386e-06\\
0.841796875	8.87353456794792e-06\\
0.845703125	1.44223297768006e-05\\
0.849609375	1.89230566053218e-05\\
0.853515625	2.23757150535117e-05\\
0.857421875	2.47803051213701e-05\\
0.861328125	2.61368268088971e-05\\
0.865234375	2.64452801160928e-05\\
0.869140625	2.5705665042957e-05\\
0.873046875	2.39179815894898e-05\\
0.876953125	2.10822297556912e-05\\
0.880859375	1.84894850657942e-05\\
0.884765625	1.61397475197989e-05\\
0.888671875	1.40330171177052e-05\\
0.892578125	1.2169293859513e-05\\
0.896484375	1.05485777452226e-05\\
0.900390625	9.17086877483371e-06\\
0.904296875	8.03616694834646e-06\\
0.908203125	7.14447226576085e-06\\
0.912109375	6.49578472707685e-06\\
0.916015625	6.09010433229447e-06\\
0.919921875	5.92743108141372e-06\\
0.923828125	6.00776497443459e-06\\
0.927734375	6.33110601135708e-06\\
0.931640625	6.89745419218119e-06\\
0.935546875	7.70680951690692e-06\\
0.939453125	8.75917198553427e-06\\
0.943359375	9.6156689053393e-06\\
0.947265625	1.0276300276322e-05\\
0.951171875	1.07410660984824e-05\\
0.955078125	1.10099663718204e-05\\
0.958984375	1.10830010963361e-05\\
0.962890625	1.09601702720295e-05\\
0.966796875	1.06414738989005e-05\\
0.970703125	1.01269119769492e-05\\
0.974609375	9.4164845061756e-06\\
0.978515625	8.51019148657966e-06\\
0.982421875	7.40803291816138e-06\\
0.986328125	6.11000880092077e-06\\
0.990234375	4.61611913485783e-06\\
0.994140625	2.92636391997256e-06\\
0.998046875	1.04074315626496e-06\\
1	0\\
};
%\addlegendentry{3}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.001953125	-5.94930557953392e-07\\
0.005859375	-1.39297483501025e-06\\
0.009765625	-1.79920227321717e-06\\
0.013671875	-1.81361287257417e-06\\
0.017578125	-1.43620663308123e-06\\
0.021484375	-6.66983554738365e-07\\
0.025390625	4.94056362454429e-07\\
0.029296875	2.04691311849715e-06\\
0.033203125	3.99158671338981e-06\\
0.037109375	5.9048847426761e-06\\
0.041015625	7.78680720635602e-06\\
0.044921875	9.63735410442959e-06\\
0.048828125	1.14565254368968e-05\\
0.052734375	1.32443212037576e-05\\
0.056640625	1.50007414050121e-05\\
0.060546875	1.67257860406602e-05\\
0.064453125	1.84194551107019e-05\\
0.068359375	1.95477268358196e-05\\
0.072265625	2.01106012160131e-05\\
0.076171875	2.01080782512826e-05\\
0.080078125	1.9540157941628e-05\\
0.083984375	1.84068402870493e-05\\
0.087890625	1.67081252875464e-05\\
0.091796875	1.44440129431195e-05\\
0.095703125	1.16145032537685e-05\\
0.099609375	9.06463249337245e-06\\
0.103515625	6.79440066193128e-06\\
0.107421875	4.80380775944503e-06\\
0.111328125	3.0928537859137e-06\\
0.115234375	1.66153874133729e-06\\
0.119140625	5.09862625715789e-07\\
0.123046875	-3.62174560950792e-07\\
0.126953125	-9.54572818662457e-07\\
0.130859375	-1.19680781282584e-06\\
0.134765625	-1.08887954344096e-06\\
0.138671875	-6.30788010507791e-07\\
0.142578125	1.77466785973649e-07\\
0.146484375	1.33588484600337e-06\\
0.150390625	2.84446616958136e-06\\
0.154296875	4.70321075670763e-06\\
0.158203125	6.91211860738218e-06\\
0.162109375	9.17362573740126e-06\\
0.166015625	1.14877321467649e-05\\
0.169921875	1.38544378354731e-05\\
0.173828125	1.62737428035258e-05\\
0.177734375	1.8745647050923e-05\\
0.181640625	2.12701505776648e-05\\
0.185546875	2.38472533837511e-05\\
0.189453125	2.6476955469182e-05\\
0.193359375	2.79018083812317e-05\\
0.197265625	2.81218121199003e-05\\
0.201171875	2.71369666851877e-05\\
0.205078125	2.4947272077094e-05\\
0.208984375	2.15527282956192e-05\\
0.212890625	1.69533353407632e-05\\
0.216796875	1.11490932125261e-05\\
0.220703125	4.14000191090788e-06\\
0.224609375	-6.74138359375135e-06\\
0.228515625	-2.14950633014516e-05\\
0.232421875	-4.01210372121927e-05\\
0.236328125	-6.26193053259749e-05\\
0.240234375	-8.89898676427981e-05\\
0.244140625	-0.000119232724162662\\
0.248046875	-0.000153347874885567\\
0.251953125	-0.000191335319811513\\
0.255859375	-0.000225374348417122\\
0.259765625	-0.000255464960702394\\
0.263671875	-0.000281607156667329\\
0.267578125	-0.000303800936311927\\
0.271484375	-0.000322046299636187\\
0.275390625	-0.000336343246640111\\
0.279296875	-0.000346691777323697\\
0.283203125	-0.000353091891686946\\
0.287109375	-0.000358360611798514\\
0.291015625	-0.000362497937658402\\
0.294921875	-0.000365503869266608\\
0.298828125	-0.000367378406623133\\
0.302734375	-0.000368121549727977\\
0.306640625	-0.00036773329858114\\
0.310546875	-0.000366213653182622\\
0.314453125	-0.000363562613532424\\
0.318359375	-0.000360615167281202\\
0.322265625	-0.000357371314428959\\
0.326171875	-0.000353831054975693\\
0.330078125	-0.000349994388921405\\
0.333984375	-0.000345861316266094\\
0.337890625	-0.000341431837009761\\
0.341796875	-0.000336705951152406\\
0.345703125	-0.000331683658694029\\
0.349609375	-0.000327209538502241\\
0.353515625	-0.000323283590577045\\
0.357421875	-0.000319905814918438\\
0.361328125	-0.000317076211526423\\
0.365234375	-0.000314794780400997\\
0.369140625	-0.000313061521542162\\
0.373046875	-0.000311876434949917\\
0.376953125	-0.000311239520624263\\
0.380859375	-0.000310991811262382\\
0.384765625	-0.000311133306864274\\
0.388671875	-0.00031166400742994\\
0.392578125	-0.000312583912959378\\
0.396484375	-0.00031389302345259\\
0.400390625	-0.000315591338909575\\
0.404296875	-0.000317678859330333\\
0.408203125	-0.000320155584714865\\
0.412109375	-0.000322310020272052\\
0.416015625	-0.000324142166001895\\
0.419921875	-0.000325652021904394\\
0.423828125	-0.000326839587979549\\
0.427734375	-0.000327704864227361\\
0.431640625	-0.000328247850647828\\
0.435546875	-0.00032846854724095\\
0.439453125	-0.000328366954006729\\
0.443359375	-0.000328387435897867\\
0.447265625	-0.000328529992914364\\
0.451171875	-0.000328794625056219\\
0.455078125	-0.000329181332323433\\
0.458984375	-0.000329690114716005\\
0.462890625	-0.000330320972233937\\
0.466796875	-0.000331073904877227\\
0.470703125	-0.000331948912645876\\
0.474609375	-0.000332700689106694\\
0.478515625	-0.000333329234259681\\
0.482421875	-0.000333834548104837\\
0.486328125	-0.000334216630642162\\
0.490234375	-0.000334475481871656\\
0.494140625	-0.000334611101793319\\
0.498046875	-0.00033462349040715\\
0.501953125	-0.000334512647713151\\
0.505859375	-0.00033430635093648\\
0.509765625	-0.000334004600077138\\
0.513671875	-0.000333607395135124\\
0.517578125	-0.000333114736110439\\
0.521484375	-0.000332526623003082\\
0.525390625	-0.000331843055813053\\
0.529296875	-0.000331064034540353\\
0.533203125	-0.000330189559184981\\
0.537109375	-0.000329508653463235\\
0.541015625	-0.000329021317375116\\
0.544921875	-0.000328727550920624\\
0.548828125	-0.000328627354099757\\
0.552734375	-0.000328720726912517\\
0.556640625	-0.000329007669358904\\
0.560546875	-0.000329488181438917\\
0.564453125	-0.000330162263152556\\
0.568359375	-0.000330466177866234\\
0.572265625	-0.00033039992557995\\
0.576171875	-0.000329963506293705\\
0.580078125	-0.000329156920007498\\
0.583984375	-0.00032798016672133\\
0.587890625	-0.0003264332464352\\
0.591796875	-0.000324516159149109\\
0.595703125	-0.000322228904863056\\
0.599609375	-0.000320346493261767\\
0.603515625	-0.000318868924345241\\
0.607421875	-0.000317796198113479\\
0.611328125	-0.00031712831456648\\
0.615234375	-0.000316865273704245\\
0.619140625	-0.000317007075526773\\
0.623046875	-0.000317553720034064\\
0.626953125	-0.000318505207226119\\
0.630859375	-0.000320041183297695\\
0.634765625	-0.000322161648248791\\
0.638671875	-0.000324866602079407\\
0.642578125	-0.000328156044789545\\
0.646484375	-0.000332029976379202\\
0.650390625	-0.000336488396848381\\
0.654296875	-0.00034153130619708\\
0.658203125	-0.0003471587044253\\
0.662109375	-0.000352413124567017\\
0.666015625	-0.00035729456662223\\
0.669921875	-0.000361803030590941\\
0.673828125	-0.000365938516473149\\
0.677734375	-0.000369701024268854\\
0.681640625	-0.000373090553978057\\
0.685546875	-0.000376107105600756\\
0.689453125	-0.000378750679136952\\
0.693359375	-0.000380144645087214\\
0.697265625	-0.000380289003451541\\
0.701171875	-0.000379183754229933\\
0.705078125	-0.000376828897422391\\
0.708984375	-0.000373224433028914\\
0.712890625	-0.000368370361049503\\
0.716796875	-0.000362266681484157\\
0.720703125	-0.000354913394332876\\
0.724609375	-0.000343572720850513\\
0.728515625	-0.000328244661037069\\
0.732421875	-0.000308929214892543\\
0.736328125	-0.000285626382416936\\
0.740234375	-0.000258336163610247\\
0.744140625	-0.000227058558472476\\
0.748046875	-0.000191793567003624\\
0.751953125	-0.00015254118920369\\
0.755859375	-0.000117224744487881\\
0.759765625	-8.58442328561986e-05\\
0.763671875	-5.83996543086414e-05\\
0.767578125	-3.48910088452099e-05\\
0.771484375	-1.5318296465904e-05\\
0.775390625	3.18482829276318e-07\\
0.779296875	1.2019329040331e-05\\
0.783203125	1.978424216726e-05\\
0.787109375	2.62816971902265e-05\\
0.791015625	3.15116941092304e-05\\
0.794921875	3.54742329242717e-05\\
0.798828125	3.81693136353505e-05\\
0.802734375	3.95969362424668e-05\\
0.806640625	3.97571007456205e-05\\
0.810546875	3.86498071448116e-05\\
0.814453125	3.62750554400402e-05\\
0.818359375	3.3780206589887e-05\\
0.822265625	3.1165260594352e-05\\
0.826171875	2.84302174534353e-05\\
0.830078125	2.55750771671368e-05\\
0.833984375	2.25998397354565e-05\\
0.837890625	1.95045051583945e-05\\
0.841796875	1.62890734359507e-05\\
0.845703125	1.29535445681251e-05\\
0.849609375	9.9535213990044e-06\\
0.853515625	7.28900392858852e-06\\
0.857421875	4.95999215687749e-06\\
0.861328125	2.9664860838713e-06\\
0.865234375	1.30848570956995e-06\\
0.869140625	-1.40089660265507e-08\\
0.873046875	-1.00099794291821e-06\\
0.876953125	-1.65248122110502e-06\\
0.880859375	-1.80963849788087e-06\\
0.884765625	-1.47246977324575e-06\\
0.888671875	-6.4097504719966e-07\\
0.892578125	6.84845680257398e-07\\
0.896484375	2.50499240912542e-06\\
0.900390625	4.81946513940442e-06\\
0.904296875	7.62826387109438e-06\\
0.908203125	1.09313886041953e-05\\
0.912109375	1.3809202599703e-05\\
0.916015625	1.62617058576174e-05\\
0.919921875	1.82888983779386e-05\\
0.923828125	1.98907801606665e-05\\
0.927734375	2.10673512058012e-05\\
0.931640625	2.18186115133426e-05\\
0.935546875	2.21445610832907e-05\\
0.939453125	2.20451999156456e-05\\
0.943359375	2.16803212732018e-05\\
0.947265625	2.10499251559593e-05\\
0.951171875	2.01540115639181e-05\\
0.955078125	1.89925804970782e-05\\
0.958984375	1.75656319554395e-05\\
0.962890625	1.58731659390022e-05\\
0.966796875	1.39151824477662e-05\\
0.970703125	1.16916814817315e-05\\
0.974609375	9.62394850830702e-06\\
0.978515625	7.71198352749286e-06\\
0.982421875	5.95578653928897e-06\\
0.986328125	4.35535754369537e-06\\
0.990234375	2.91069654071205e-06\\
0.994140625	1.621803530339e-06\\
0.998046875	4.88678512576241e-07\\
1	0\\
};
%\addlegendentry{4}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.001953125	6.45956776033737e-08\\
0.005859375	3.76326572416532e-07\\
0.009765625	8.70597006836101e-07\\
0.013671875	1.54740698086208e-06\\
0.017578125	2.40675649449447e-06\\
0.021484375	3.03961410951604e-06\\
0.025390625	3.4459798259268e-06\\
0.029296875	3.62585364372674e-06\\
0.033203125	3.57923556291586e-06\\
0.037109375	3.48544083749348e-06\\
0.041015625	3.34446946745959e-06\\
0.044921875	3.1563214528142e-06\\
0.048828125	2.92099679355731e-06\\
0.052734375	2.67518863156904e-06\\
0.056640625	2.41889696684939e-06\\
0.060546875	2.15212179939836e-06\\
0.064453125	1.87486312921595e-06\\
0.068359375	1.39563028901288e-06\\
0.072265625	7.14423278789141e-07\\
0.076171875	-1.68757901455257e-07\\
0.080078125	-1.25391325172032e-06\\
0.083984375	-2.10744085722351e-06\\
0.087890625	-2.72934071796485e-06\\
0.091796875	-3.11961283394431e-06\\
0.095703125	-3.27825720516191e-06\\
0.099609375	-3.63822376337657e-06\\
0.103515625	-4.19951250858828e-06\\
0.107421875	-4.96212344079704e-06\\
0.111328125	-5.92605656000286e-06\\
0.115234375	-6.59773968668392e-06\\
0.119140625	-6.97717282084022e-06\\
0.123046875	-7.06435596247177e-06\\
0.126953125	-6.85928911157857e-06\\
0.130859375	-6.75402683862049e-06\\
0.134765625	-6.74856914359752e-06\\
0.138671875	-6.84291602650969e-06\\
0.142578125	-7.03706748735697e-06\\
0.146484375	-7.14046279139725e-06\\
0.150390625	-7.15310193863052e-06\\
0.154296875	-7.07498492905678e-06\\
0.158203125	-6.90611176267604e-06\\
0.162109375	-6.35357538288069e-06\\
0.166015625	-5.41737578967074e-06\\
0.169921875	-4.09751298304617e-06\\
0.173828125	-2.393986963007e-06\\
0.177734375	-1.02779909387634e-06\\
0.181640625	1.05062434580635e-09\\
0.185546875	6.92562191659443e-07\\
0.189453125	1.04673560806457e-06\\
0.193359375	2.91933254834663e-06\\
0.197265625	6.31035301250564e-06\\
0.201171875	1.12197970005416e-05\\
0.205078125	1.76476645124545e-05\\
0.208984375	2.26991181423859e-05\\
0.212890625	2.6374157890336e-05\\
0.216796875	2.86727837563046e-05\\
0.220703125	2.95949957402918e-05\\
0.224609375	2.76893578884907e-05\\
0.228515625	2.29558702009013e-05\\
0.232421875	1.53945326775236e-05\\
0.236328125	5.00534531835763e-06\\
0.240234375	-8.05515590064578e-06\\
0.244140625	-2.37869709794866e-05\\
0.248046875	-4.21900999181648e-05\\
0.251953125	-6.32645427166805e-05\\
0.255859375	-8.1793524432157e-05\\
0.259765625	-9.77770450645943e-05\\
0.263671875	-0.000111215104613992\\
0.267578125	-0.000122107703080351\\
0.271484375	-0.000130203039701116\\
0.275390625	-0.000135501114476285\\
0.279296875	-0.00013800192740586\\
0.283203125	-0.000137705478489839\\
0.287109375	-0.00013587786316385\\
0.291015625	-0.000132519081427891\\
0.294921875	-0.000127629133281963\\
0.298828125	-0.000121208018726066\\
0.302734375	-0.000116219565681931\\
0.306640625	-0.00011266377414956\\
0.310546875	-0.000110540644128951\\
0.314453125	-0.000109850175620105\\
0.318359375	-0.00010846910128331\\
0.322265625	-0.000106397421118565\\
0.326171875	-0.000103635135125872\\
0.330078125	-0.000100182243305229\\
0.333984375	-9.74861769844024e-05\\
0.337890625	-9.55469361633911e-05\\
0.341796875	-9.43645208421953e-05\\
0.345703125	-9.39389310208153e-05\\
0.349609375	-9.36487967719989e-05\\
0.353515625	-9.34941180957464e-05\\
0.357421875	-9.34748949920576e-05\\
0.361328125	-9.35911274609325e-05\\
0.365234375	-9.37467217492773e-05\\
0.369140625	-9.39416778570918e-05\\
0.373046875	-9.41759957843762e-05\\
0.376953125	-9.44496755311304e-05\\
0.380859375	-9.51070805858519e-05\\
0.384765625	-9.61482109485406e-05\\
0.388671875	-9.75730666191966e-05\\
0.392578125	-9.93816475978198e-05\\
0.396484375	-0.000100841771215767\\
0.400390625	-0.000101953437473039\\
0.404296875	-0.000102716646369636\\
0.408203125	-0.000103131397905556\\
0.412109375	-0.000103723318490165\\
0.416015625	-0.000104492408123462\\
0.419921875	-0.000105438666805447\\
0.423828125	-0.00010656209453612\\
0.427734375	-0.000107401081571364\\
0.431640625	-0.000107955627911181\\
0.435546875	-0.000108225733555569\\
0.439453125	-0.00010821139850453\\
0.443359375	-0.000108138148926547\\
0.447265625	-0.000108005984821622\\
0.451171875	-0.000107814906189754\\
0.455078125	-0.000107564913030943\\
0.458984375	-0.000107319620050614\\
0.462890625	-0.000107079027248767\\
0.466796875	-0.000106843134625402\\
0.470703125	-0.000106611942180519\\
0.474609375	-0.000106391483943944\\
0.478515625	-0.000106181759915676\\
0.482421875	-0.000105982770095717\\
0.486328125	-0.000105794514484065\\
0.490234375	-0.000105655432304438\\
0.494140625	-0.000105565523556835\\
0.498046875	-0.000105524788241258\\
0.501953125	-0.000105533226357705\\
0.505859375	-0.000105530656374624\\
0.509765625	-0.000105517078292016\\
0.513671875	-0.000105492492109881\\
0.517578125	-0.000105456897828218\\
0.521484375	-0.000105420488586836\\
0.525390625	-0.000105383264385735\\
0.529296875	-0.000105345225224914\\
0.533203125	-0.000105306371104375\\
0.537109375	-0.000105099810607079\\
0.541015625	-0.000104725543733029\\
0.544921875	-0.000104183570482222\\
0.548828125	-0.00010347389085466\\
0.552734375	-0.000102913650183053\\
0.556640625	-0.000102502848467401\\
0.560546875	-0.000102241485707703\\
0.564453125	-0.000102129561903959\\
0.568359375	-0.000101833796595091\\
0.572265625	-0.000101354189781098\\
0.576171875	-0.00010069074146198\\
0.580078125	-9.98434516377377e-05\\
0.583984375	-9.9216872972221e-05\\
0.587890625	-9.88110054654304e-05\\
0.591796875	-9.86258491173658e-05\\
0.595703125	-9.86614039280272e-05\\
0.599609375	-9.84928949789892e-05\\
0.603515625	-9.81203222702517e-05\\
0.607421875	-9.75436858018147e-05\\
0.611328125	-9.67629855736784e-05\\
0.615234375	-9.61131105552394e-05\\
0.619140625	-9.55940607464979e-05\\
0.623046875	-9.52058361474538e-05\\
0.626953125	-9.49484367581071e-05\\
0.630859375	-9.46599536789513e-05\\
0.634765625	-9.43403869099863e-05\\
0.638671875	-9.39897364512121e-05\\
0.642578125	-9.36080023026287e-05\\
0.646484375	-9.33457024963054e-05\\
0.650390625	-9.32028370322423e-05\\
0.654296875	-9.31794059104393e-05\\
0.658203125	-9.32754091308964e-05\\
0.662109375	-9.40254796602653e-05\\
0.666015625	-9.54296174985461e-05\\
0.669921875	-9.74878226457387e-05\\
0.673828125	-0.000100200095101843\\
0.677734375	-0.000102391849094485\\
0.681640625	-0.000104063084623664\\
0.685546875	-0.00010521380168938\\
0.689453125	-0.000105844000291633\\
0.693359375	-0.000107970308861162\\
0.697265625	-0.000111592727397967\\
0.701171875	-0.000116711255902048\\
0.705078125	-0.000123325894373404\\
0.708984375	-0.000128413570452927\\
0.712890625	-0.000131974284140615\\
0.716796875	-0.00013400803543647\\
0.720703125	-0.000134514824340491\\
0.724609375	-0.000132300247357688\\
0.728515625	-0.000127364304488062\\
0.732421875	-0.000119706995731613\\
0.736328125	-0.00010932832108834\\
0.740234375	-9.6408836962208e-05\\
0.744140625	-8.09485433532171e-05\\
0.748046875	-6.29474402613671e-05\\
0.751953125	-4.24055276866579e-05\\
0.755859375	-2.47253619733727e-05\\
0.759765625	-9.90694312151153e-06\\
0.763671875	2.04972886892566e-06\\
0.767578125	1.11446539979389e-05\\
0.771484375	1.76695818728778e-05\\
0.775390625	2.16245124937424e-05\\
0.779296875	2.30094458605328e-05\\
0.783203125	2.18243819732489e-05\\
0.787109375	1.94423919175307e-05\\
0.791015625	1.58634756933782e-05\\
0.794921875	1.10876333007916e-05\\
0.798828125	5.11486473977061e-06\\
0.802734375	6.30636299645651e-07\\
0.806640625	-2.36505201958333e-06\\
0.810546875	-3.87220021791634e-06\\
0.814453125	-3.89080829535337e-06\\
0.818359375	-4.20681821933817e-06\\
0.822265625	-4.82022998987073e-06\\
0.826171875	-5.73104360695106e-06\\
0.830078125	-6.93925907057916e-06\\
0.833984375	-7.85748467178306e-06\\
0.837890625	-8.48572041056275e-06\\
0.841796875	-8.82396628691824e-06\\
0.845703125	-8.87222230084953e-06\\
0.849609375	-8.72624687796979e-06\\
0.853515625	-8.38604001827902e-06\\
0.857421875	-7.85160172177721e-06\\
0.861328125	-7.12293198846437e-06\\
0.865234375	-6.48123152389981e-06\\
0.869140625	-5.92650032808354e-06\\
0.873046875	-5.45873840101555e-06\\
0.876953125	-5.07794574269584e-06\\
0.880859375	-4.3417332820277e-06\\
0.884765625	-3.25010101901112e-06\\
0.888671875	-1.80304895364611e-06\\
0.892578125	-5.77085932656579e-10\\
0.896484375	1.44491037147934e-06\\
0.900390625	2.53341341858989e-06\\
0.904296875	3.26493205539899e-06\\
0.908203125	3.63946628190664e-06\\
0.912109375	4.00072414101467e-06\\
0.916015625	4.34870563272309e-06\\
0.919921875	4.68341075703189e-06\\
0.923828125	5.00483951394108e-06\\
0.927734375	5.11160958574964e-06\\
0.931640625	5.00372097245756e-06\\
0.935546875	4.68117367406485e-06\\
0.939453125	4.1439676905715e-06\\
0.943359375	3.41952915616882e-06\\
0.947265625	2.5078580708568e-06\\
0.951171875	1.40895443463545e-06\\
0.955078125	1.22818247504754e-07\\
0.958984375	-9.00889767719483e-07\\
0.962890625	-1.66216961103726e-06\\
0.966796875	-2.16102128244859e-06\\
0.970703125	-2.39744478195345e-06\\
0.974609375	-2.51199540145658e-06\\
0.978515625	-2.50467314095797e-06\\
0.982421875	-2.37547800045763e-06\\
0.986328125	-2.12440997995554e-06\\
0.990234375	-1.71763297092868e-06\\
0.994140625	-1.15514697337703e-06\\
0.998046875	-4.36951987300604e-07\\
1	0\\
};
%\addlegendentry{5}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.001953125	4.66620833954843e-08\\
0.005859375	3.74765573182457e-07\\
0.009765625	9.37648385965434e-07\\
0.013671875	1.3071385250711e-06\\
0.017578125	1.48323599049947e-06\\
0.021484375	1.76107456413297e-06\\
0.025390625	2.14065424597161e-06\\
0.029296875	2.32819454863109e-06\\
0.033203125	2.32369547211139e-06\\
0.037109375	2.27156381643252e-06\\
0.041015625	2.17179958159448e-06\\
0.044921875	2.02750825534501e-06\\
0.048828125	1.83868983768411e-06\\
0.052734375	1.51746229271624e-06\\
0.056640625	1.06382562044139e-06\\
0.060546875	7.03228945906697e-07\\
0.064453125	4.3567226911216e-07\\
0.068359375	3.2701265884979e-08\\
0.072265625	-5.05684063774846e-07\\
0.076171875	-8.84499278115995e-07\\
0.080078125	-1.10374437713847e-06\\
0.083984375	-1.43370570252194e-06\\
0.087890625	-1.87438325426643e-06\\
0.091796875	-2.15308374087395e-06\\
0.095703125	-2.26980716234452e-06\\
0.099609375	-2.48696853391348e-06\\
0.103515625	-2.80456785558084e-06\\
0.107421875	-2.97542481208509e-06\\
0.111328125	-2.99953940342622e-06\\
0.115234375	-3.09854777969271e-06\\
0.119140625	-3.27244994088453e-06\\
0.123046875	-3.32794085574648e-06\\
0.126953125	-3.26502052427854e-06\\
0.130859375	-3.23100968152828e-06\\
0.134765625	-3.22590832749571e-06\\
0.138671875	-3.17760891859873e-06\\
0.142578125	-3.08611145483734e-06\\
0.146484375	-3.01066640618776e-06\\
0.150390625	-2.95127377264998e-06\\
0.154296875	-2.9227973326789e-06\\
0.158203125	-2.9252370862745e-06\\
0.162109375	-2.88360284890343e-06\\
0.166015625	-2.79789462056569e-06\\
0.169921875	-2.77983058128775e-06\\
0.173828125	-2.8294107310696e-06\\
0.177734375	-2.59466317547466e-06\\
0.181640625	-2.07558791450292e-06\\
0.185546875	-1.76411543399079e-06\\
0.189453125	-1.66024573393826e-06\\
0.193359375	-9.17628761039848e-07\\
0.197265625	4.63735484704445e-07\\
0.201171875	1.30941095962504e-06\\
0.205078125	1.61939766372194e-06\\
0.208984375	2.86206437912435e-06\\
0.212890625	5.03741110583229e-06\\
0.216796875	6.31024893060562e-06\\
0.220703125	6.68057785344433e-06\\
0.224609375	8.145141968581e-06\\
0.228515625	1.07039412760156e-05\\
0.232421875	1.21162567412315e-05\\
0.236328125	1.23820883642286e-05\\
0.240234375	8.98381583294614e-06\\
0.244140625	1.92143914738405e-06\\
0.248046875	-7.30931852954367e-06\\
0.251953125	-1.8708457197837e-05\\
0.255859375	-2.81609198438293e-05\\
0.259765625	-3.56667064675203e-05\\
0.263671875	-3.94462963750147e-05\\
0.267578125	-3.94996895663125e-05\\
0.271484375	-3.86676703695026e-05\\
0.275390625	-3.69502387845851e-05\\
0.279296875	-3.61413131336105e-05\\
0.283203125	-3.62408934165788e-05\\
0.287109375	-3.56240535309891e-05\\
0.291015625	-3.42907934768414e-05\\
0.294921875	-3.36658095235523e-05\\
0.298828125	-3.37491016711217e-05\\
0.302734375	-3.32823049945737e-05\\
0.306640625	-3.22654194939083e-05\\
0.310546875	-3.17800119843056e-05\\
0.314453125	-3.18260824657656e-05\\
0.318359375	-3.14577687395839e-05\\
0.322265625	-3.06750708057604e-05\\
0.326171875	-3.02818163572665e-05\\
0.330078125	-3.02780053941022e-05\\
0.333984375	-2.99321033829754e-05\\
0.337890625	-2.92441103238862e-05\\
0.341796875	-2.88478480330415e-05\\
0.345703125	-2.87433165104413e-05\\
0.349609375	-2.83582889193273e-05\\
0.353515625	-2.76927652596996e-05\\
0.357421875	-2.72632564746442e-05\\
0.361328125	-2.7069762564161e-05\\
0.365234375	-2.67347581801573e-05\\
0.369140625	-2.62582433226331e-05\\
0.373046875	-2.59371657602344e-05\\
0.376953125	-2.57715254929611e-05\\
0.380859375	-2.5650041211651e-05\\
0.384765625	-2.55727129163042e-05\\
0.388671875	-2.55088114187103e-05\\
0.392578125	-2.54583367188694e-05\\
0.396484375	-2.55705827448268e-05\\
0.400390625	-2.58455494965827e-05\\
0.404296875	-2.60020082396635e-05\\
0.408203125	-2.60399589740695e-05\\
0.412109375	-2.62509860583349e-05\\
0.416015625	-2.66350894924597e-05\\
0.419921875	-2.68545524992536e-05\\
0.423828125	-2.69093750787167e-05\\
0.427734375	-2.7071150095995e-05\\
0.431640625	-2.73398775510884e-05\\
0.435546875	-2.74829843542066e-05\\
0.439453125	-2.75004705053493e-05\\
0.443359375	-2.75420987462123e-05\\
0.447265625	-2.76078690767956e-05\\
0.451171875	-2.76260962213912e-05\\
0.455078125	-2.7596780179999e-05\\
0.458984375	-2.75554723558892e-05\\
0.462890625	-2.75021727490618e-05\\
0.466796875	-2.74587699924311e-05\\
0.470703125	-2.74252640859972e-05\\
0.474609375	-2.74075822336099e-05\\
0.478515625	-2.74057244352694e-05\\
0.482421875	-2.741039082563e-05\\
0.486328125	-2.74215814046919e-05\\
0.490234375	-2.74779324977264e-05\\
0.494140625	-2.75794441047336e-05\\
0.498046875	-2.76469948789506e-05\\
0.501953125	-2.76805848203774e-05\\
0.505859375	-2.77159239631329e-05\\
0.509765625	-2.77530123072168e-05\\
0.513671875	-2.77578141997065e-05\\
0.517578125	-2.7730329640602e-05\\
0.521484375	-2.76064764207553e-05\\
0.525390625	-2.73862545401664e-05\\
0.529296875	-2.7216340395703e-05\\
0.533203125	-2.70967339873649e-05\\
0.537109375	-2.68154610523767e-05\\
0.541015625	-2.63725215907386e-05\\
0.544921875	-2.60829600640089e-05\\
0.548828125	-2.59467764721876e-05\\
0.552734375	-2.56577535598448e-05\\
0.556640625	-2.52158913269806e-05\\
0.560546875	-2.49697989424608e-05\\
0.564453125	-2.49194764062854e-05\\
0.568359375	-2.47742329091939e-05\\
0.572265625	-2.45340684511864e-05\\
0.576171875	-2.44488917972891e-05\\
0.580078125	-2.45187029475021e-05\\
0.583984375	-2.45408226902592e-05\\
0.587890625	-2.45152510255604e-05\\
0.591796875	-2.45548439847914e-05\\
0.595703125	-2.46596015679522e-05\\
0.599609375	-2.47083305487751e-05\\
0.603515625	-2.47010309272601e-05\\
0.607421875	-2.47016069985515e-05\\
0.611328125	-2.47100587626494e-05\\
0.615234375	-2.46352566867876e-05\\
0.619140625	-2.44772007709659e-05\\
0.623046875	-2.43370853817898e-05\\
0.626953125	-2.4214910519259e-05\\
0.630859375	-2.40100965319797e-05\\
0.634765625	-2.3722643419952e-05\\
0.638671875	-2.34789710555344e-05\\
0.642578125	-2.32790794387271e-05\\
0.646484375	-2.30514165981531e-05\\
0.650390625	-2.27959825338125e-05\\
0.654296875	-2.2581865283457e-05\\
0.658203125	-2.24090648470866e-05\\
0.662109375	-2.23767404965582e-05\\
0.666015625	-2.24848922318717e-05\\
0.669921875	-2.25377501085322e-05\\
0.673828125	-2.25353141265396e-05\\
0.677734375	-2.29612443079948e-05\\
0.681640625	-2.38155406528977e-05\\
0.685546875	-2.43586531258929e-05\\
0.689453125	-2.45905817269804e-05\\
0.693359375	-2.56161407940797e-05\\
0.697265625	-2.7435330327191e-05\\
0.701171875	-2.85528749350877e-05\\
0.705078125	-2.89687746177697e-05\\
0.708984375	-3.05478811974326e-05\\
0.712890625	-3.32901946740762e-05\\
0.716796875	-3.4891837760079e-05\\
0.720703125	-3.5352810455441e-05\\
0.724609375	-3.72316307803832e-05\\
0.728515625	-4.05282987349056e-05\\
0.732421875	-4.23575400955908e-05\\
0.736328125	-4.27193548624387e-05\\
0.740234375	-3.91861001698687e-05\\
0.744140625	-3.17577760178807e-05\\
0.748046875	-2.15754765372156e-05\\
0.751953125	-8.63920172787339e-06\\
0.755859375	1.95331718212234e-06\\
0.759765625	1.02020801927715e-05\\
0.763671875	1.42283327305827e-05\\
0.767578125	1.40320747955559e-05\\
0.771484375	1.26434281362781e-05\\
0.775390625	1.00623927527494e-05\\
0.779296875	8.6639105712974e-06\\
0.783203125	8.44798159192209e-06\\
0.787109375	7.23209740410619e-06\\
0.791015625	5.01625800784969e-06\\
0.794921875	3.84577427243586e-06\\
0.798828125	3.72064619786469e-06\\
0.802734375	2.9195079472672e-06\\
0.806640625	1.44235952064338e-06\\
0.810546875	6.7483047488561e-07\\
0.814453125	6.16920809993873e-07\\
0.818359375	1.56978774821244e-07\\
0.822265625	-7.04995630632276e-07\\
0.826171875	-1.19051064896522e-06\\
0.830078125	-1.29956628017758e-06\\
0.833984375	-1.6200230837967e-06\\
0.837890625	-2.15188105982259e-06\\
0.841796875	-2.50363728595625e-06\\
0.845703125	-2.67529176219768e-06\\
0.849609375	-2.89981238144766e-06\\
0.853515625	-3.17719914370618e-06\\
0.857421875	-3.38733704978338e-06\\
0.861328125	-3.53022609967926e-06\\
0.865234375	-3.54314415924432e-06\\
0.869140625	-3.42609122847856e-06\\
0.873046875	-3.35474507521399e-06\\
0.876953125	-3.32910569945062e-06\\
0.880859375	-2.97767396395945e-06\\
0.884765625	-2.3004498687405e-06\\
0.888671875	-1.8350348541261e-06\\
0.892578125	-1.58142892011625e-06\\
0.896484375	-9.39636940415555e-07\\
0.900390625	9.03410849759862e-08\\
0.904296875	7.69374263517803e-07\\
0.908203125	1.09746259520989e-06\\
0.912109375	1.69763798527825e-06\\
0.916015625	2.56990043372288e-06\\
0.919921875	3.1125198389613e-06\\
0.923828125	3.3254962009935e-06\\
0.927734375	3.66777506493467e-06\\
0.931640625	4.13935643078482e-06\\
0.935546875	4.40553674974469e-06\\
0.939453125	4.4663160218143e-06\\
0.943359375	4.53903400856613e-06\\
0.947265625	4.62369071000018e-06\\
0.951171875	4.61492907644146e-06\\
0.955078125	4.51274910788997e-06\\
0.958984375	4.28551345827582e-06\\
0.962890625	3.93322212759901e-06\\
0.966796875	3.61923983687915e-06\\
0.970703125	3.34356658611623e-06\\
0.974609375	2.82969158268432e-06\\
0.978515625	2.0776148265834e-06\\
0.982421875	1.52018508155059e-06\\
0.986328125	1.15740234758587e-06\\
0.990234375	7.20206000190101e-07\\
0.994140625	2.08596039363274e-07\\
0.998046875	-2.360447052507e-08\\
1	0\\
};
%\addlegendentry{6}

\end{axis}
\end{tikzpicture}%

==> fig/exp2/u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp2/u.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\opt{\bs{u}}$};
\end{tikzpicture}%

==> fig/exp2/y_D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp1/y_D.png}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$y_D$};
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}%

==> fig/exp3/Ey.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp3/Ey.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\mean{\opt{\bs{y}}}$};
\end{tikzpicture}%

==> fig/exp3/Vy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp3/Vy.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\var{\opt{\bs{y}}}$};
\end{tikzpicture}%

==> fig/exp3/conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$ (NCG) or $i$ (CG)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.159145295458656\\
1	0.0114854880922617\\
2	0.00314547568761071\\
3	0.00107860485744996\\
4	0.000823768203957275\\
5	0.000756043867508636\\
6	0.000365831892493634\\
7	0.000235463642439068\\
8	0.000193473413044486\\
9	0.000143740098407997\\
10	8.5564537684863e-05\\
11	5.06442294592341e-05\\
12	3.67708132790995e-05\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
};
\addlegendentry{$\|\bs{g}^{(k)}\|$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.01\\
1	0.000527870728842245\\
2	0.000299444874202945\\
3	0.000368578411604147\\
4	0.000378432395075163\\
5	0.000414904821662803\\
6	0.000384220786094473\\
7	7.31663784987268e-05\\
8	6.20080016028859e-05\\
9	6.44770509970521e-05\\
10	6.14760906961756e-05\\
11	6.30533837216114e-05\\
12	5e-05\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
};
\addlegendentry{$\epsilon^{(k)}$}

\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	4.66151665996688e-05\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.150370171516503\\
1	0.00165839949508266\\
2	0.0112614879437814\\
3	0.00138634093839479\\
4	0.00390013078018082\\
5	0.00180439557742853\\
6	0.000734902680360581\\
7	0.000402684159758143\\
8	0.000377742516300003\\
9	0.00177935344825797\\
10	0.000706759370360477\\
11	0.000192850407186331\\
12	0.000222498340560663\\
13	0.000104555424708768\\
14	8.17983163263399e-05\\
15	3.02067234515968e-05\\
16	0.000418227299924788\\
17	0.000283123886047705\\
18	6.49960230166316e-05\\
19	4.28816266064359e-05\\
20	0.000103774430911108\\
21	9.97791077124742e-05\\
22	3.49428509146829e-05\\
23	6.08319333729144e-05\\
24	3.71706851651653e-05\\
};
\addlegendentry{$\|\bs{r}^{(i)}\|$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.01\\
1	0.01\\
2	0.002\\
3	0.002\\
4	0.0004\\
5	0.0004\\
6	0.0004\\
7	0.0004\\
8	0.0004\\
9	8e-05\\
10	8e-05\\
11	8e-05\\
12	8e-05\\
13	8e-05\\
14	8e-05\\
15	8e-05\\
16	5e-05\\
17	5e-05\\
18	5e-05\\
19	5e-05\\
20	5e-05\\
21	5e-05\\
22	5e-05\\
23	5e-05\\
24	5e-05\\
};
\addlegendentry{$\epsilon^{(i)}$}

\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
24	2.972e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig/exp3/g.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp3/g.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.52\figurewidth,0.05\figureheight){$\nabla \rJc_\$(\opt{\bs{u}})$};
\end{tikzpicture}%

==> fig/exp3/g_lvl_mid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.002,
ymax=0.001,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	-1.59855725144226e-05\\
0.005859375	-4.84920198896459e-05\\
0.009765625	-8.17204220387556e-05\\
0.013671875	-0.00011493224518124\\
0.017578125	-0.000147963702953653\\
0.021484375	-0.000180831266682274\\
0.025390625	-0.000213304135139066\\
0.029296875	-0.000245214859285149\\
0.033203125	-0.000276262659054643\\
0.037109375	-0.000306563436780748\\
0.041015625	-0.000335783618284038\\
0.044921875	-0.000364008749277905\\
0.048828125	-0.000390932233137859\\
0.052734375	-0.000416483130237856\\
0.056640625	-0.000440433140549528\\
0.060546875	-0.00046277300944311\\
0.064453125	-0.000483374746159404\\
0.068359375	-0.000501332300533993\\
0.072265625	-0.000516611780105046\\
0.076171875	-0.000529043970074389\\
0.080078125	-0.000538665800840525\\
0.083984375	-0.000545869190733953\\
0.087890625	-0.000550726853125252\\
0.091796875	-0.000553150821692468\\
0.095703125	-0.00055320423025576\\
0.099609375	-0.000550790211595467\\
0.103515625	-0.000545917403198272\\
0.107421875	-0.000539049433501589\\
0.111328125	-0.000530117097227838\\
0.115234375	-0.000519125179659782\\
0.119140625	-0.000505942562194795\\
0.123046875	-0.000491510599737697\\
0.126953125	-0.000475692919738845\\
0.130859375	-0.000457622055480779\\
0.134765625	-0.000437235357478309\\
0.138671875	-0.00041526902288472\\
0.142578125	-0.000391805882190216\\
0.146484375	-0.000366920379774018\\
0.150390625	-0.000340884642540171\\
0.154296875	-0.000313777893949633\\
0.158203125	-0.000286077744238737\\
0.162109375	-0.000256527569781194\\
0.166015625	-0.000225808248088431\\
0.169921875	-0.000193428076436638\\
0.173828125	-0.000160246896798497\\
0.177734375	-0.000126426993619549\\
0.181640625	-9.29459497120684e-05\\
0.185546875	-5.93828511627528e-05\\
0.189453125	-2.67393873453533e-05\\
0.193359375	6.08927177922631e-06\\
0.197265625	3.81611979477139e-05\\
0.201171875	6.90962964586261e-05\\
0.205078125	9.80406205680805e-05\\
0.208984375	0.000125185566684296\\
0.212890625	0.000149737361359832\\
0.216796875	0.000170501712339907\\
0.220703125	0.000186695752545208\\
0.224609375	0.00019719370821109\\
0.228515625	0.000201166584645233\\
0.232421875	0.000197478989763528\\
0.236328125	0.000185168373003495\\
0.240234375	0.000163706622647737\\
0.244140625	0.000131865225914984\\
0.248046875	8.88323960434289e-05\\
0.251953125	3.29618418751859e-05\\
0.255859375	-1.03347106274374e-05\\
0.259765625	-4.22595114291829e-05\\
0.263671875	-6.46118683968575e-05\\
0.267578125	-7.83761505542817e-05\\
0.271484375	-8.57563108681739e-05\\
0.275390625	-8.76097950770643e-05\\
0.279296875	-8.5422939922948e-05\\
0.283203125	-7.99691401842184e-05\\
0.287109375	-7.14072038601335e-05\\
0.291015625	-6.04226012911519e-05\\
0.294921875	-4.80584201408897e-05\\
0.298828125	-3.48924448123696e-05\\
0.302734375	-2.09587624999024e-05\\
0.306640625	-6.76621385780523e-06\\
0.310546875	7.23158896303276e-06\\
0.314453125	2.04795831011105e-05\\
0.318359375	3.41514613475407e-05\\
0.322265625	4.76156719170057e-05\\
0.326171875	6.10715157997369e-05\\
0.330078125	7.3923794114311e-05\\
0.333984375	8.60183971162878e-05\\
0.337890625	9.68880074363504e-05\\
0.341796875	0.000106752567539028\\
0.345703125	0.00011526792047455\\
0.349609375	0.000123924248142785\\
0.353515625	0.00013245807727132\\
0.357421875	0.000140766718817472\\
0.361328125	0.000148649483567078\\
0.365234375	0.00015586794832109\\
0.369140625	0.000162312684768937\\
0.373046875	0.000167820003903968\\
0.376953125	0.00017241626428646\\
0.380859375	0.000176881651227137\\
0.384765625	0.000181362135628316\\
0.388671875	0.000185628262848329\\
0.392578125	0.000189840075794393\\
0.396484375	0.000193730093862819\\
0.400390625	0.000197370760617608\\
0.404296875	0.000200642894437763\\
0.408203125	0.00020351929598332\\
0.412109375	0.000206314815903487\\
0.416015625	0.000208951587793456\\
0.419921875	0.000211453069578035\\
0.423828125	0.000213738931507147\\
0.427734375	0.000215971574970797\\
0.431640625	0.00021809114086354\\
0.435546875	0.000220102795386316\\
0.439453125	0.000221968423329764\\
0.443359375	0.000223817004216738\\
0.447265625	0.000225622879591162\\
0.451171875	0.000227223902622917\\
0.455078125	0.00022859607146075\\
0.458984375	0.000230016162027564\\
0.462890625	0.000231454089436529\\
0.466796875	0.000232833874065153\\
0.470703125	0.000234116141990444\\
0.474609375	0.000235237593381404\\
0.478515625	0.000236151012297494\\
0.482421875	0.00023711535285368\\
0.486328125	0.000238081047376986\\
0.490234375	0.000239056509088206\\
0.494140625	0.000239997859356301\\
0.498046875	0.000240834056873431\\
0.501953125	0.000241534828613767\\
0.505859375	0.00024221006366176\\
0.509765625	0.000242848087498707\\
0.513671875	0.000243273251813129\\
0.517578125	0.000243494049200495\\
0.521484375	0.000243518754148915\\
0.525390625	0.000243376463920811\\
0.529296875	0.000243085847434334\\
0.533203125	0.000242698247714252\\
0.537109375	0.000242055804163244\\
0.541015625	0.000241234727530096\\
0.544921875	0.000240214530582334\\
0.548828125	0.000239097594826331\\
0.552734375	0.000237797381290375\\
0.556640625	0.00023644033471938\\
0.560546875	0.00023488655836656\\
0.564453125	0.000233279626545402\\
0.568359375	0.000231447473940358\\
0.572265625	0.000229530687335087\\
0.576171875	0.00022741738397499\\
0.580078125	0.000225174953677911\\
0.583984375	0.000222877395082655\\
0.587890625	0.000220362697614923\\
0.591796875	0.000217944335033144\\
0.595703125	0.000215159898502317\\
0.599609375	0.000211953075903706\\
0.603515625	0.000207844528058503\\
0.607421875	0.000203414821822397\\
0.611328125	0.000198477613821617\\
0.615234375	0.000193059417879853\\
0.619140625	0.000187220693220028\\
0.623046875	0.000181173493051529\\
0.626953125	0.000175064231922533\\
0.630859375	0.000167921779143518\\
0.634765625	0.000159912652288652\\
0.638671875	0.000151079722440417\\
0.642578125	0.000141618494598154\\
0.646484375	0.000131563444667481\\
0.650390625	0.000121163878618869\\
0.654296875	0.000110383886671587\\
0.658203125	9.95410117387045e-05\\
0.662109375	8.7526572371787e-05\\
0.666015625	7.4735777559226e-05\\
0.669921875	6.10353141558637e-05\\
0.673828125	4.69134330709983e-05\\
0.677734375	3.2499235845383e-05\\
0.681640625	1.83844994974239e-05\\
0.685546875	4.44089538002412e-06\\
0.689453125	-8.65627407315795e-06\\
0.693359375	-2.29270859453312e-05\\
0.697265625	-3.76617650538679e-05\\
0.701171875	-5.25864236873073e-05\\
0.705078125	-6.69904401132812e-05\\
0.708984375	-8.01952549673521e-05\\
0.712890625	-9.14669155383516e-05\\
0.716796875	-0.000100106517588477\\
0.720703125	-0.000105291144065524\\
0.724609375	-0.000107051661008664\\
0.728515625	-0.000104422153787204\\
0.732421875	-9.58988580101864e-05\\
0.736328125	-8.03813748594987e-05\\
0.740234375	-5.66900789925452e-05\\
0.744140625	-2.36861076228982e-05\\
0.748046875	2.1131539219672e-05\\
0.751953125	7.87555718001912e-05\\
0.755859375	0.000124290594387024\\
0.759765625	0.000158666611944857\\
0.763671875	0.000182285595704728\\
0.767578125	0.000196281584240392\\
0.771484375	0.000201206849245896\\
0.775390625	0.000198352443611666\\
0.779296875	0.000187903357949759\\
0.783203125	0.000171165835742954\\
0.787109375	0.000149916926288165\\
0.791015625	0.000125324556952575\\
0.794921875	9.81967289394934e-05\\
0.798828125	6.94651757782296e-05\\
0.802734375	3.9119076827958e-05\\
0.806640625	7.83165036126864e-06\\
0.810546875	-2.30444905433752e-05\\
0.814453125	-5.30610897852005e-05\\
0.818359375	-8.48379802644613e-05\\
0.822265625	-0.000118092234552957\\
0.826171875	-0.000151203155353599\\
0.830078125	-0.000183986873865689\\
0.833984375	-0.000216292324795801\\
0.837890625	-0.000247970062484224\\
0.841796875	-0.000277641989390634\\
0.845703125	-0.000305137011384134\\
0.849609375	-0.000331904141390099\\
0.853515625	-0.000357715081110906\\
0.857421875	-0.000382053458641686\\
0.861328125	-0.000404630743909615\\
0.865234375	-0.000425138518011212\\
0.869140625	-0.00044325764715336\\
0.873046875	-0.000459164435802641\\
0.876953125	-0.000472554983609176\\
0.880859375	-0.000484575286742705\\
0.884765625	-0.000494977409333955\\
0.888671875	-0.000504110107317495\\
0.892578125	-0.000511806283837996\\
0.896484375	-0.000517448735993566\\
0.900390625	-0.000520960452228655\\
0.904296875	-0.000522514219494691\\
0.908203125	-0.000522116572956177\\
0.912109375	-0.000519551394729814\\
0.916015625	-0.000514882892618143\\
0.919921875	-0.000508130726661499\\
0.923828125	-0.000499374118143966\\
0.927734375	-0.000488256130397676\\
0.931640625	-0.000474825329563182\\
0.935546875	-0.00045919916261435\\
0.939453125	-0.000441363673134669\\
0.943359375	-0.000421396537084779\\
0.947265625	-0.000399213852221462\\
0.951171875	-0.00037517872203277\\
0.955078125	-0.000349158281166377\\
0.958984375	-0.000321717770658094\\
0.962890625	-0.000292723433723225\\
0.966796875	-0.000262670129332223\\
0.970703125	-0.000231488748189653\\
0.974609375	-0.000200065637838617\\
0.978515625	-0.000168459726069359\\
0.982421875	-0.000136921078508554\\
0.986328125	-0.000105673005529579\\
0.990234375	-7.46905457598181e-05\\
0.994140625	-4.43499427431746e-05\\
0.998046875	-1.45229134313378e-05\\
1	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	-6.36218083910094e-05\\
0.005859375	-0.000185598374030921\\
0.009765625	-0.000302307888528725\\
0.013671875	-0.000413750351884421\\
0.017578125	-0.00051992576409801\\
0.021484375	-0.000620834125169492\\
0.025390625	-0.000716475435098867\\
0.029296875	-0.000806849693886134\\
0.033203125	-0.000891956901531293\\
0.037109375	-0.000971797058034345\\
0.041015625	-0.00104637016339529\\
0.044921875	-0.00111567621761413\\
0.048828125	-0.00117971522069086\\
0.052734375	-0.00123848717262548\\
0.056640625	-0.00129199207341799\\
0.060546875	-0.0013402299230684\\
0.064453125	-0.0013832007215767\\
0.068359375	-0.00142090446894289\\
0.072265625	-0.00145334116516698\\
0.076171875	-0.00148051081024896\\
0.080078125	-0.00150241340418883\\
0.083984375	-0.00151904894698659\\
0.087890625	-0.00153041743864225\\
0.091796875	-0.00153651887915579\\
0.095703125	-0.00153735326852723\\
0.099609375	-0.00153292060675657\\
0.103515625	-0.00152322089384379\\
0.107421875	-0.00150825412978891\\
0.111328125	-0.00148802031459192\\
0.115234375	-0.00146251944825283\\
0.119140625	-0.00143175153077162\\
0.123046875	-0.00139571656214831\\
0.126953125	-0.00135441454238289\\
0.130859375	-0.00131377208445536\\
0.134765625	-0.00127378918836572\\
0.138671875	-0.00123446585411397\\
0.142578125	-0.0011958020817001\\
0.146484375	-0.00115779787112413\\
0.150390625	-0.00112045322238604\\
0.154296875	-0.00108376813548584\\
0.158203125	-0.00104774261042353\\
0.162109375	-0.00101237664719911\\
0.166015625	-0.000977670245812576\\
0.169921875	-0.000943623406263932\\
0.173828125	-0.000910236128553176\\
0.177734375	-0.000877508412680309\\
0.181640625	-0.000845440258645331\\
0.185546875	-0.000814031666448241\\
0.189453125	-0.00078328263608904\\
0.193359375	-0.000753193167567728\\
0.197265625	-0.000723763260884304\\
0.201171875	-0.000694992916038768\\
0.205078125	-0.000666882133031122\\
0.208984375	-0.000639430911861364\\
0.212890625	-0.000612639252529494\\
0.216796875	-0.000586507155035513\\
0.220703125	-0.000561034619379421\\
0.224609375	-0.000536221645561217\\
0.228515625	-0.000512068233580902\\
0.232421875	-0.000488574383438476\\
0.236328125	-0.000465740095133938\\
0.240234375	-0.000443565368667289\\
0.244140625	-0.000422050204038528\\
0.248046875	-0.000401194601247656\\
0.251953125	-0.000380998560294673\\
0.255859375	-0.00036115890952103\\
0.259765625	-0.000341675648926727\\
0.263671875	-0.000322548778511764\\
0.267578125	-0.000303778298276142\\
0.271484375	-0.00028536420821986\\
0.275390625	-0.000267306508342918\\
0.279296875	-0.000249605198645317\\
0.283203125	-0.000232260279127056\\
0.287109375	-0.000215271749788135\\
0.291015625	-0.000198639610628554\\
0.294921875	-0.000182363861648314\\
0.298828125	-0.000166444502847414\\
0.302734375	-0.000150881534225855\\
0.306640625	-0.000135674955783635\\
0.310546875	-0.000120824767520756\\
0.314453125	-0.000106330969437218\\
0.318359375	-9.21935615330192e-05\\
0.322265625	-7.84125438081611e-05\\
0.326171875	-6.49879162626432e-05\\
0.330078125	-5.19196788964656e-05\\
0.333984375	-3.92078317096284e-05\\
0.337890625	-2.68523747021314e-05\\
0.341796875	-1.48533078739747e-05\\
0.345703125	-3.21063122515833e-06\\
0.349609375	8.07565524431777e-06\\
0.353515625	1.90055515344536e-05\\
0.357421875	2.95790576452491e-05\\
0.361328125	3.97961735767043e-05\\
0.365234375	4.96568993288192e-05\\
0.369140625	5.91612349015939e-05\\
0.373046875	6.83091802950282e-05\\
0.376953125	7.71007355091223e-05\\
0.380859375	8.56353626999538e-05\\
0.384765625	9.39130618675229e-05\\
0.388671875	0.000101933833011829\\
0.392578125	0.000109697676132874\\
0.396484375	0.000117204591230655\\
0.400390625	0.000124454578305174\\
0.404296875	0.000131447637356431\\
0.408203125	0.000138183768384425\\
0.412109375	0.000144662971389157\\
0.416015625	0.000150885246370626\\
0.419921875	0.000156850593328833\\
0.423828125	0.000162559012263777\\
0.427734375	0.000168010503175459\\
0.431640625	0.000173205066063878\\
0.435546875	0.000178142700929035\\
0.439453125	0.000182823407770929\\
0.443359375	0.000187247186589561\\
0.447265625	0.00019141403738493\\
0.451171875	0.000195323960157037\\
0.455078125	0.000198976954905881\\
0.458984375	0.000202373021631463\\
0.462890625	0.000205512160333783\\
0.466796875	0.00020839437101284\\
0.470703125	0.000211019653668634\\
0.474609375	0.000213388008301166\\
0.478515625	0.000215499434910435\\
0.482421875	0.000217353933496442\\
0.486328125	0.000218951504059187\\
0.490234375	0.000220292146598669\\
0.494140625	0.000221375861114888\\
0.498046875	0.000222202647607845\\
0.501953125	0.00022277250607754\\
0.505859375	0.000223028862900125\\
0.509765625	0.0002229717180756\\
0.513671875	0.000222601071603966\\
0.517578125	0.000221916923485222\\
0.521484375	0.000220919273719368\\
0.525390625	0.000219608122306405\\
0.529296875	0.000217983469246332\\
0.533203125	0.000216045314539149\\
0.537109375	0.000213793658184857\\
0.541015625	0.000211228500183455\\
0.544921875	0.000208349840534944\\
0.548828125	0.000205157679239323\\
0.552734375	0.000201652016296592\\
0.556640625	0.000197832851706752\\
0.560546875	0.000193700185469802\\
0.564453125	0.000189254017585742\\
0.568359375	0.000184494348054573\\
0.572265625	0.000179421176876294\\
0.576171875	0.000174034504050905\\
0.580078125	0.000168334329578407\\
0.583984375	0.000162320653458799\\
0.587890625	0.000155993475692082\\
0.591796875	0.000149352796278255\\
0.595703125	0.000142398615217318\\
0.599609375	0.000135130932509272\\
0.603515625	0.000127549748154116\\
0.607421875	0.00011965506215185\\
0.611328125	0.000111446874502475\\
0.615234375	0.00010292518520599\\
0.619140625	9.40899942623957e-05\\
0.623046875	8.49413016716916e-05\\
0.626953125	7.54791074338778e-05\\
0.630859375	6.56635007817465e-05\\
0.634765625	5.54944817152976e-05\\
0.638671875	4.49720502345311e-05\\
0.642578125	3.40962063394471e-05\\
0.646484375	2.28669500300455e-05\\
0.650390625	1.12842813063264e-05\\
0.654296875	-6.51799831710311e-07\\
0.658203125	-1.29412933840646e-05\\
0.662109375	-2.55841993507364e-05\\
0.666015625	-3.85805177317258e-05\\
0.669921875	-5.19302485270327e-05\\
0.673828125	-6.56333917366572e-05\\
0.677734375	-7.96899473605993e-05\\
0.681640625	-9.40999153988589e-05\\
0.685546875	-0.000108863295851436\\
0.689453125	-0.000123980088718331\\
0.693359375	-0.000139450293999543\\
0.697265625	-0.000155273911695073\\
0.701171875	-0.00017145094180492\\
0.705078125	-0.000187981384329085\\
0.708984375	-0.000204865239267568\\
0.712890625	-0.000222102506620368\\
0.716796875	-0.000239693186387486\\
0.720703125	-0.000257637278568921\\
0.724609375	-0.000275934783164674\\
0.728515625	-0.000294585700174744\\
0.732421875	-0.000313590029599132\\
0.736328125	-0.000332947771437838\\
0.740234375	-0.000352658925690861\\
0.744140625	-0.000372723492358201\\
0.748046875	-0.000393141471439859\\
0.751953125	-0.000413912862935835\\
0.755859375	-0.000435284975268344\\
0.759765625	-0.000457257808437385\\
0.763671875	-0.00047983136244296\\
0.767578125	-0.000503005637285068\\
0.771484375	-0.000526780632963708\\
0.775390625	-0.000551156349478882\\
0.779296875	-0.000576132786830588\\
0.783203125	-0.000601709945018827\\
0.787109375	-0.0006278878240436\\
0.791015625	-0.000654666423904905\\
0.794921875	-0.000682045744602743\\
0.798828125	-0.000710025786137115\\
0.802734375	-0.000738606548508019\\
0.806640625	-0.000767788031715456\\
0.810546875	-0.000797570235759426\\
0.814453125	-0.000827953160639929\\
0.818359375	-0.000858936806356965\\
0.822265625	-0.000890521172910534\\
0.826171875	-0.000922706260300636\\
0.830078125	-0.000955492068527271\\
0.833984375	-0.000988878597590439\\
0.837890625	-0.00102286584749014\\
0.841796875	-0.00105745381822637\\
0.845703125	-0.00109264250979914\\
0.849609375	-0.00112843192220844\\
0.853515625	-0.00116482205545427\\
0.857421875	-0.00120181290953664\\
0.861328125	-0.00123940448445554\\
0.865234375	-0.00127759678021097\\
0.869140625	-0.00131638979680293\\
0.873046875	-0.00135578353423143\\
0.876953125	-0.00139577799249646\\
0.880859375	-0.00143058572531648\\
0.884765625	-0.00146020673269149\\
0.888671875	-0.00148464101462149\\
0.892578125	-0.00150388857110649\\
0.896484375	-0.00151794940214647\\
0.900390625	-0.00152682350774144\\
0.904296875	-0.0015305108878914\\
0.908203125	-0.00152901154259636\\
0.912109375	-0.0015223254718563\\
0.916015625	-0.00151045267567124\\
0.919921875	-0.00149339315404116\\
0.923828125	-0.00147114690696608\\
0.927734375	-0.00144371393444598\\
0.931640625	-0.00141109423648088\\
0.935546875	-0.00137328781307076\\
0.939453125	-0.00133029466421564\\
0.943359375	-0.00128211478991551\\
0.947265625	-0.00122874819017037\\
0.951171875	-0.00117019486498021\\
0.955078125	-0.00110645481434505\\
0.958984375	-0.00103752803826488\\
0.962890625	-0.000963414536739699\\
0.966796875	-0.000884114309769509\\
0.970703125	-0.000799627357354308\\
0.974609375	-0.000709953679494099\\
0.978515625	-0.000615093276188879\\
0.982421875	-0.00051504614743865\\
0.986328125	-0.000409812293243412\\
0.990234375	-0.000299391713603164\\
0.994140625	-0.000183784408517906\\
0.998046875	-6.29903779876385e-05\\
1	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	3.40792712492636e-05\\
0.005859375	9.91563224560055e-05\\
0.009765625	0.000161151882370962\\
0.013671875	0.000220065950994134\\
0.017578125	0.00027589852832552\\
0.021484375	0.000328649614365121\\
0.025390625	0.000378319209112937\\
0.029296875	0.000424907312568968\\
0.033203125	0.000468413924733213\\
0.037109375	0.000508839045605673\\
0.041015625	0.000546182675186348\\
0.044921875	0.000580444813475238\\
0.048828125	0.000611625460472343\\
0.052734375	0.000639724616177662\\
0.056640625	0.000664742280591196\\
0.060546875	0.000686678453712945\\
0.064453125	0.000705533135542909\\
0.068359375	0.000721991592675784\\
0.072265625	0.000736053825111572\\
0.076171875	0.000747719832850271\\
0.080078125	0.000756989615891882\\
0.083984375	0.000763863174236405\\
0.087890625	0.000768340507883839\\
0.091796875	0.000770421616834186\\
0.095703125	0.000770106501087444\\
0.099609375	0.000767395160643614\\
0.103515625	0.000762287595502696\\
0.107421875	0.00075478380566469\\
0.111328125	0.000744883791129595\\
0.115234375	0.000732587551897413\\
0.119140625	0.000717895087968142\\
0.123046875	0.000700806399341782\\
0.126953125	0.000681321486018335\\
0.130859375	0.000663721473224861\\
0.134765625	0.00064800636096136\\
0.138671875	0.000634176149227832\\
0.142578125	0.000622230838024277\\
0.146484375	0.000612170427350695\\
0.150390625	0.000603994917207087\\
0.154296875	0.000597704307593451\\
0.158203125	0.000593298598509789\\
0.162109375	0.000590777789956099\\
0.166015625	0.000590141881932383\\
0.169921875	0.00059139087443864\\
0.173828125	0.00059452476747487\\
0.177734375	0.000599543561041073\\
0.181640625	0.000606447255137249\\
0.185546875	0.000615235849763398\\
0.189453125	0.00062590934491952\\
0.193359375	0.000633597003794578\\
0.197265625	0.000638298826388573\\
0.201171875	0.000640014812701503\\
0.205078125	0.000638744962733369\\
0.208984375	0.000634489276484172\\
0.212890625	0.00062724775395391\\
0.216796875	0.000617020395142584\\
0.220703125	0.000603807200050194\\
0.224609375	0.000587608168676741\\
0.228515625	0.000568423301022223\\
0.232421875	0.000546252597086641\\
0.236328125	0.000521096056869995\\
0.240234375	0.000492953680372286\\
0.244140625	0.000461825467593512\\
0.248046875	0.000427711418533674\\
0.251953125	0.000390611533192772\\
0.255859375	0.000355735587873867\\
0.259765625	0.000323083582576959\\
0.263671875	0.000292655517302047\\
0.267578125	0.000264451392049133\\
0.271484375	0.000238471206818215\\
0.275390625	0.000214714961609293\\
0.279296875	0.000193182656422369\\
0.283203125	0.000173874291257441\\
0.287109375	0.00015678986611451\\
0.291015625	0.000141929380993576\\
0.294921875	0.000129292835894639\\
0.298828125	0.000118880230817698\\
0.302734375	0.000110691565762755\\
0.306640625	0.000104726840729808\\
0.310546875	0.000100986055718857\\
0.314453125	9.94692107299039e-05\\
0.318359375	9.79743814558028e-05\\
0.322265625	9.65015678965541e-05\\
0.326171875	9.50507700521578e-05\\
0.330078125	9.36219879226138e-05\\
0.333984375	9.22152215079222e-05\\
0.337890625	9.08304708080831e-05\\
0.341796875	8.94677358230963e-05\\
0.345703125	8.81270165529618e-05\\
0.349609375	8.68083129976798e-05\\
0.353515625	8.55116251572501e-05\\
0.357421875	8.42369530316729e-05\\
0.361328125	8.2984296620948e-05\\
0.365234375	8.17536559250755e-05\\
0.369140625	8.05450309440554e-05\\
0.373046875	7.93584216778876e-05\\
0.376953125	7.81938281265723e-05\\
0.380859375	7.69227835859805e-05\\
0.384765625	7.55452880561122e-05\\
0.388671875	7.40613415369675e-05\\
0.392578125	7.24709440285463e-05\\
0.396484375	7.07740955308486e-05\\
0.400390625	6.89707960438745e-05\\
0.404296875	6.70610455676239e-05\\
0.408203125	6.50448441020969e-05\\
0.412109375	6.29221916472934e-05\\
0.416015625	6.06930882032134e-05\\
0.419921875	5.8357533769857e-05\\
0.423828125	5.59155283472241e-05\\
0.427734375	5.33670719353147e-05\\
0.431640625	5.07121645341289e-05\\
0.435546875	4.79508061436666e-05\\
0.439453125	4.50829967639278e-05\\
0.443359375	4.24054368425941e-05\\
0.447265625	3.99181263796654e-05\\
0.451171875	3.76210653751416e-05\\
0.455078125	3.55142538290229e-05\\
0.458984375	3.35976917413092e-05\\
0.462890625	3.18713791120005e-05\\
0.466796875	3.03353159410968e-05\\
0.470703125	2.89895022285982e-05\\
0.474609375	2.78339379745045e-05\\
0.478515625	2.68686231788159e-05\\
0.482421875	2.60935578415322e-05\\
0.486328125	2.55087419626536e-05\\
0.490234375	2.511417554218e-05\\
0.494140625	2.49098585801113e-05\\
0.498046875	2.48957910764477e-05\\
0.501953125	2.50719730311891e-05\\
0.505859375	2.54181633508823e-05\\
0.509765625	2.59343620355273e-05\\
0.513671875	2.66205690851241e-05\\
0.517578125	2.74767844996726e-05\\
0.521484375	2.8503008279173e-05\\
0.525390625	2.96992404236251e-05\\
0.529296875	3.1065480933029e-05\\
0.533203125	3.26017298073847e-05\\
0.537109375	3.43079870466922e-05\\
0.541015625	3.61842526509515e-05\\
0.544921875	3.82305266201626e-05\\
0.548828125	4.04468089543254e-05\\
0.552734375	4.28330996534401e-05\\
0.556640625	4.53893987175066e-05\\
0.560546875	4.81157061465248e-05\\
0.564453125	5.10120219404948e-05\\
0.568359375	5.37710963116061e-05\\
0.572265625	5.63929292598587e-05\\
0.576171875	5.88775207852525e-05\\
0.580078125	6.12248708877877e-05\\
0.583984375	6.34349795674641e-05\\
0.587890625	6.55078468242818e-05\\
0.591796875	6.74434726582408e-05\\
0.595703125	6.9241857069341e-05\\
0.599609375	7.09030000575826e-05\\
0.603515625	7.24269016229654e-05\\
0.607421875	7.38135617654895e-05\\
0.611328125	7.50629804851549e-05\\
0.615234375	7.61751577819616e-05\\
0.619140625	7.71500936559095e-05\\
0.623046875	7.79877881069987e-05\\
0.626953125	7.86882411352292e-05\\
0.630859375	7.94376126723044e-05\\
0.634765625	8.02359027182243e-05\\
0.638671875	8.10831112729889e-05\\
0.642578125	8.19792383365981e-05\\
0.646484375	8.29242839090521e-05\\
0.650390625	8.39182479903508e-05\\
0.654296875	8.49611305804942e-05\\
0.658203125	8.60529316794822e-05\\
0.662109375	8.7193651287315e-05\\
0.666015625	8.83832894039924e-05\\
0.669921875	8.96218460295146e-05\\
0.673828125	9.09093211638814e-05\\
0.677734375	9.22457148070929e-05\\
0.681640625	9.36310269591491e-05\\
0.685546875	9.506525762005e-05\\
0.689453125	9.65484067897957e-05\\
0.693359375	0.000100189575126207\\
0.697265625	0.000105988762629283\\
0.701171875	0.000113945969299025\\
0.705078125	0.000124061195135432\\
0.708984375	0.000136334440138505\\
0.712890625	0.000150765704308243\\
0.716796875	0.000167354987644647\\
0.720703125	0.000186102290147716\\
0.724609375	0.00020700761181745\\
0.728515625	0.00023007095265385\\
0.732421875	0.000255292312656916\\
0.736328125	0.000282671691826646\\
0.740234375	0.000312209090163043\\
0.744140625	0.000343904507666104\\
0.748046875	0.000377757944335831\\
0.751953125	0.000413769400172224\\
0.755859375	0.000446908654447091\\
0.759765625	0.000477175707160433\\
0.763671875	0.00050457055831225\\
0.767578125	0.000529093207902541\\
0.771484375	0.000550743655931307\\
0.775390625	0.000569521902398549\\
0.779296875	0.000585427947304264\\
0.783203125	0.000598461790648455\\
0.787109375	0.00060862343243112\\
0.791015625	0.00061591287265226\\
0.794921875	0.000620330111311875\\
0.798828125	0.000621875148409965\\
0.802734375	0.00062054798394653\\
0.806640625	0.000616348617921569\\
0.810546875	0.000609277050335083\\
0.814453125	0.000599333281187071\\
0.818359375	0.000591220022948213\\
0.822265625	0.000584937275618506\\
0.826171875	0.000580485039197952\\
0.830078125	0.000577863313686551\\
0.833984375	0.000577072099084302\\
0.837890625	0.000578111395391205\\
0.841796875	0.000580981202607261\\
0.845703125	0.000585681520732469\\
0.849609375	0.00059221234976683\\
0.853515625	0.000600573689710343\\
0.857421875	0.000610765540563008\\
0.861328125	0.000622787902324826\\
0.865234375	0.000636640774995796\\
0.869140625	0.000652324158575919\\
0.873046875	0.000669838053065194\\
0.876953125	0.000689182458463622\\
0.880859375	0.000706137721070114\\
0.884765625	0.000720703840884673\\
0.888671875	0.000732880817907296\\
0.892578125	0.000742668652137984\\
0.896484375	0.000750067343576738\\
0.900390625	0.000755076892223557\\
0.904296875	0.000757697298078441\\
0.908203125	0.000757928561141391\\
0.912109375	0.000755770681412406\\
0.916015625	0.000751223658891486\\
0.919921875	0.000744287493578631\\
0.923828125	0.000734962185473842\\
0.927734375	0.000723247734577117\\
0.931640625	0.000709144140888458\\
0.935546875	0.000692651404407864\\
0.939453125	0.000673769525135336\\
0.943359375	0.000651910299015846\\
0.947265625	0.000627073726049393\\
0.951171875	0.000599259806235978\\
0.955078125	0.000568468539575601\\
0.958984375	0.000534699926068263\\
0.962890625	0.000497953965713962\\
0.966796875	0.000458230658512699\\
0.970703125	0.000415530004464474\\
0.974609375	0.000369852003569287\\
0.978515625	0.000321196655827137\\
0.982421875	0.000269563961238026\\
0.986328125	0.000214953919801953\\
0.990234375	0.000157366531518918\\
0.994140625	9.68017963889202e-05\\
0.998046875	3.32597144119608e-05\\
1	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	9.27515266522419e-06\\
0.005859375	2.63893734207632e-05\\
0.009765625	4.20675096013928e-05\\
0.013671875	5.6309561207113e-05\\
0.017578125	6.91155282379239e-05\\
0.021484375	8.04854106938253e-05\\
0.025390625	9.04192085748174e-05\\
0.029296875	9.89169218809e-05\\
0.033203125	0.000105978550612073\\
0.037109375	0.000112468158034733\\
0.041015625	0.00011838574414888\\
0.044921875	0.000123731308954513\\
0.048828125	0.000128504852451632\\
0.052734375	0.000132706374640239\\
0.056640625	0.000136335875520331\\
0.060546875	0.000139393355091911\\
0.064453125	0.000141878813354977\\
0.068359375	0.000144171473616529\\
0.072265625	0.000146271335876567\\
0.076171875	0.000148178400135091\\
0.080078125	0.000149892666392101\\
0.083984375	0.000151414134647598\\
0.087890625	0.00015274280490158\\
0.091796875	0.000153878677154049\\
0.095703125	0.000154821751405003\\
0.099609375	0.000155154685319576\\
0.103515625	0.000154877478897768\\
0.107421875	0.000153990132139577\\
0.111328125	0.000152492645045006\\
0.115234375	0.000150385017614052\\
0.119140625	0.000147667249846717\\
0.123046875	0.000144339341743\\
0.126953125	0.000140401293302902\\
0.130859375	0.000137027274657884\\
0.134765625	0.000134217285807947\\
0.138671875	0.00013197132675309\\
0.142578125	0.000130289397493313\\
0.146484375	0.000129171498028617\\
0.150390625	0.000128617628359001\\
0.154296875	0.000128627788484466\\
0.158203125	0.000129201978405011\\
0.162109375	0.000129272035894566\\
0.166015625	0.000128837960953132\\
0.169921875	0.000127899753580708\\
0.173828125	0.000126457413777294\\
0.177734375	0.00012451094154289\\
0.181640625	0.000122060336877497\\
0.185546875	0.000119105599781114\\
0.189453125	0.000115646730253742\\
0.193359375	0.000112653564924614\\
0.197265625	0.000110126103793731\\
0.201171875	0.000108064346861093\\
0.205078125	0.0001064682941267\\
0.208984375	0.000105337945590552\\
0.212890625	0.000104673301252648\\
0.216796875	0.00010447436111299\\
0.220703125	0.000104741125171576\\
0.224609375	0.000102927694796765\\
0.228515625	9.90340699885571e-05\\
0.232421875	9.30602507469515e-05\\
0.236328125	8.50062370719487e-05\\
0.240234375	7.48720289635486e-05\\
0.244140625	6.26576264217512e-05\\
0.248046875	4.83630294465565e-05\\
0.251953125	3.19882380379646e-05\\
0.255859375	1.80413851681511e-05\\
0.259765625	6.5224708371162e-06\\
0.263671875	-2.56850495514018e-06\\
0.267578125	-9.23154220861803e-06\\
0.271484375	-1.34666409233173e-05\\
0.275390625	-1.52738010992381e-05\\
0.279296875	-1.46530227363804e-05\\
0.283203125	-1.16043058347441e-05\\
0.287109375	-8.62831153293797e-06\\
0.291015625	-5.725039830962e-06\\
0.294921875	-2.89449072881619e-06\\
0.298828125	-1.36664226500531e-07\\
0.302734375	2.54843967598497e-06\\
0.306640625	5.16082097864031e-06\\
0.310546875	7.7004796814655e-06\\
0.314453125	1.01674157844605e-05\\
0.318359375	1.24088906605749e-05\\
0.322265625	1.44249043098086e-05\\
0.326171875	1.62154567321617e-05\\
0.330078125	1.77805479276341e-05\\
0.333984375	1.91201778962259e-05\\
0.337890625	2.02343466379371e-05\\
0.341796875	2.11230541527675e-05\\
0.345703125	2.17863004407173e-05\\
0.349609375	2.21064424019914e-05\\
0.353515625	2.20834800365898e-05\\
0.357421875	2.17174133445124e-05\\
0.361328125	2.10082423257592e-05\\
0.365234375	1.99559669803304e-05\\
0.369140625	1.85605873082257e-05\\
0.373046875	1.68221033094454e-05\\
0.376953125	1.47405149839893e-05\\
0.380859375	1.2679528430611e-05\\
0.384765625	1.06391436493105e-05\\
0.388671875	8.61936064008778e-06\\
0.392578125	6.62017940294287e-06\\
0.396484375	4.64159993787575e-06\\
0.400390625	2.68362224488643e-06\\
0.404296875	7.46246323974899e-07\\
0.408203125	-1.17052782485883e-06\\
0.412109375	-2.83006034375114e-06\\
0.416015625	-4.23235123270203e-06\\
0.419921875	-5.37740049171149e-06\\
0.423828125	-6.26520812077953e-06\\
0.427734375	-6.89577411990614e-06\\
0.431640625	-7.26909848909133e-06\\
0.435546875	-7.38518122833509e-06\\
0.439453125	-7.24402233763743e-06\\
0.443359375	-7.1183694662908e-06\\
0.447265625	-7.00822261429518e-06\\
0.451171875	-6.91358178165059e-06\\
0.455078125	-6.83444696835702e-06\\
0.458984375	-6.77081817441447e-06\\
0.462890625	-6.72269539982294e-06\\
0.466796875	-6.69007864458243e-06\\
0.470703125	-6.67296790869295e-06\\
0.474609375	-6.66492206626379e-06\\
0.478515625	-6.66594111729495e-06\\
0.482421875	-6.67602506178643e-06\\
0.486328125	-6.69517389973824e-06\\
0.490234375	-6.72338763115036e-06\\
0.494140625	-6.76066625602281e-06\\
0.498046875	-6.80700977435558e-06\\
0.501953125	-6.86241818614868e-06\\
0.505859375	-6.9150981904543e-06\\
0.509765625	-6.96504978727244e-06\\
0.513671875	-7.0122729766031e-06\\
0.517578125	-7.05676775844629e-06\\
0.521484375	-7.09853413280201e-06\\
0.525390625	-7.13757209967025e-06\\
0.529296875	-7.17388165905101e-06\\
0.533203125	-7.2074628109443e-06\\
0.537109375	-7.22087334466831e-06\\
0.541015625	-7.21411326022306e-06\\
0.544921875	-7.18718255760853e-06\\
0.548828125	-7.14008123682474e-06\\
0.552734375	-7.07280929787168e-06\\
0.556640625	-6.98536674074934e-06\\
0.560546875	-6.87775356545774e-06\\
0.564453125	-6.74996977199686e-06\\
0.568359375	-6.3475603352624e-06\\
0.572265625	-5.67052525525434e-06\\
0.576171875	-4.71886453197269e-06\\
0.580078125	-3.49257816541745e-06\\
0.583984375	-1.99166615558862e-06\\
0.587890625	-2.16128502486196e-07\\
0.591796875	1.83403479388982e-06\\
0.595703125	4.15882373353942e-06\\
0.599609375	6.40773816948385e-06\\
0.603515625	8.58077810172311e-06\\
0.607421875	1.06779435302572e-05\\
0.611328125	1.26992344550861e-05\\
0.615234375	1.46446508762098e-05\\
0.619140625	1.65141927936284e-05\\
0.623046875	1.83078602073418e-05\\
0.626953125	2.002565311735e-05\\
0.630859375	2.13633923450163e-05\\
0.634765625	2.23210778903407e-05\\
0.638671875	2.28987097533231e-05\\
0.642578125	2.30962879339637e-05\\
0.646484375	2.29138124322623e-05\\
0.650390625	2.23512832482191e-05\\
0.654296875	2.14087003818339e-05\\
0.658203125	2.00860638331068e-05\\
0.662109375	1.86145155409641e-05\\
0.666015625	1.69940555054058e-05\\
0.669921875	1.52246837264319e-05\\
0.673828125	1.33064002040424e-05\\
0.677734375	1.12392049382373e-05\\
0.681640625	9.02309792901657e-06\\
0.685546875	6.65807917638023e-06\\
0.689453125	4.14414868032829e-06\\
0.693359375	1.59853789723822e-06\\
0.697265625	-9.78753172889994e-07\\
0.701171875	-3.58772453005634e-06\\
0.705078125	-6.22837617426082e-06\\
0.708984375	-8.90070810550344e-06\\
0.712890625	-1.16047203237842e-05\\
0.716796875	-1.43404128291031e-05\\
0.720703125	-1.71077856214601e-05\\
0.724609375	-1.71892079455468e-05\\
0.728515625	-1.45846798013631e-05\\
0.732421875	-9.29420118890914e-06\\
0.736328125	-1.3177721081848e-06\\
0.740234375	9.34460744080988e-06\\
0.744140625	2.26929374580749e-05\\
0.748046875	3.87272179436103e-05\\
0.751953125	5.7447448897416e-05\\
0.755859375	7.3825774456353e-05\\
0.759765625	8.78621946204213e-05\\
0.763671875	9.95567093896209e-05\\
0.767578125	0.000108909318763952\\
0.771484375	0.000115920022743414\\
0.775390625	0.000120588821328008\\
0.779296875	0.000122915714517732\\
0.783203125	0.000122900702312588\\
0.787109375	0.000123391237099431\\
0.791015625	0.000124387318878259\\
0.794921875	0.000125888947649074\\
0.798828125	0.000127896123411874\\
0.802734375	0.000130408846166661\\
0.806640625	0.000133427115913434\\
0.810546875	0.000136950932652193\\
0.814453125	0.000140980296382938\\
0.818359375	0.000144338018843531\\
0.822265625	0.000147024100033973\\
0.826171875	0.000149038539954264\\
0.830078125	0.000150381338604403\\
0.833984375	0.000151052495984391\\
0.837890625	0.000151052012094227\\
0.841796875	0.000150379886933912\\
0.845703125	0.000149036120503445\\
0.849609375	0.000148501396608728\\
0.853515625	0.000148775715249761\\
0.857421875	0.000149859076426543\\
0.861328125	0.000151751480139076\\
0.865234375	0.000154452926387358\\
0.869140625	0.000157963415171389\\
0.873046875	0.00016228294649117\\
0.876953125	0.000167411520346702\\
0.880859375	0.000171793967534715\\
0.884765625	0.00017543028805521\\
0.888671875	0.000178320481908188\\
0.892578125	0.000180464549093648\\
0.896484375	0.00018186248961159\\
0.900390625	0.000182514303462015\\
0.904296875	0.000182419990644922\\
0.908203125	0.000181579551160311\\
0.912109375	0.000180313584203341\\
0.916015625	0.000178622089774013\\
0.919921875	0.000176505067872326\\
0.923828125	0.000173962518498281\\
0.927734375	0.000170994441651877\\
0.931640625	0.000167600837333115\\
0.935546875	0.000163781705541994\\
0.939453125	0.000159537046278515\\
0.943359375	0.000154879103727209\\
0.947265625	0.000149807877888077\\
0.951171875	0.000144323368761118\\
0.955078125	0.000138425576346334\\
0.958984375	0.000132114500643723\\
0.962890625	0.000125390141653285\\
0.966796875	0.000118252499375021\\
0.970703125	0.000110701573808931\\
0.974609375	0.000101460972240864\\
0.978515625	9.05306946708204e-05\\
0.982421875	7.79107410988002e-05\\
0.986328125	6.36011115248031e-05\\
0.990234375	4.76018059488294e-05\\
0.994140625	2.9912824370879e-05\\
0.998046875	1.05341667909519e-05\\
1	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	2.85660637509816e-06\\
0.005859375	8.05461825835303e-06\\
0.009765625	1.27374292746665e-05\\
0.013671875	1.69050394240385e-05\\
0.017578125	2.0557448706469e-05\\
0.021484375	2.39045729228057e-05\\
0.025390625	2.69464120730483e-05\\
0.029296875	2.96829661571971e-05\\
0.033203125	3.2114235175252e-05\\
0.037109375	3.40852757834554e-05\\
0.041015625	3.55960879818075e-05\\
0.044921875	3.66466717703082e-05\\
0.048828125	3.72370271489575e-05\\
0.052734375	3.783486373721e-05\\
0.056640625	3.84401815350656e-05\\
0.060546875	3.90529805425243e-05\\
0.064453125	3.96732607595861e-05\\
0.068359375	4.03808360419458e-05\\
0.072265625	4.11757063896033e-05\\
0.076171875	4.20578718025587e-05\\
0.080078125	4.30273322808119e-05\\
0.083984375	4.38270225371599e-05\\
0.087890625	4.44569425716027e-05\\
0.091796875	4.49170923841402e-05\\
0.095703125	4.52074719747725e-05\\
0.099609375	4.54155809494864e-05\\
0.103515625	4.55414193082818e-05\\
0.107421875	4.55849870511589e-05\\
0.111328125	4.55462841781175e-05\\
0.115234375	4.52464096196863e-05\\
0.119140625	4.46853633758654e-05\\
0.123046875	4.38631454466546e-05\\
0.126953125	4.27797558320539e-05\\
0.130859375	4.16370694424776e-05\\
0.134765625	4.04350862779255e-05\\
0.138671875	3.91738063383976e-05\\
0.142578125	3.7853229623894e-05\\
0.146484375	3.62888512146925e-05\\
0.150390625	3.44806711107932e-05\\
0.154296875	3.24286893121961e-05\\
0.158203125	3.01329058189011e-05\\
0.162109375	2.80174009072959e-05\\
0.166015625	2.60821745773805e-05\\
0.169921875	2.43272268291549e-05\\
0.173828125	2.27525576626191e-05\\
0.177734375	2.08923453189922e-05\\
0.181640625	1.87465897982741e-05\\
0.185546875	1.63152911004648e-05\\
0.189453125	1.35984492255644e-05\\
0.193359375	1.24135845873618e-05\\
0.197265625	1.27606971858571e-05\\
0.201171875	1.46397870210502e-05\\
0.205078125	1.80508540929412e-05\\
0.208984375	2.12094788411808e-05\\
0.212890625	2.41156612657691e-05\\
0.216796875	2.6769401366706e-05\\
0.220703125	2.91706991439915e-05\\
0.224609375	3.01882171269085e-05\\
0.228515625	2.98219553154572e-05\\
0.232421875	2.80719137096373e-05\\
0.236328125	2.49380923094491e-05\\
0.240234375	2.0060246931613e-05\\
0.244140625	1.34383775761291e-05\\
0.248046875	5.07248424299744e-06\\
0.251953125	-5.03743306778202e-06\\
0.255859375	-1.23920178979319e-05\\
0.259765625	-1.69912702474523e-05\\
0.263671875	-1.88351901163431e-05\\
0.267578125	-1.79237775046044e-05\\
0.271484375	-1.62755792790967e-05\\
0.275390625	-1.389059543982e-05\\
0.279296875	-1.07688259867745e-05\\
0.283203125	-6.91027091995991e-06\\
0.287109375	-2.94029953636991e-06\\
0.291015625	1.14108816399555e-06\\
0.294921875	5.33389218113647e-06\\
0.298828125	9.63811251505286e-06\\
0.302734375	1.26604862366005e-05\\
0.306640625	1.44010133457793e-05\\
0.310546875	1.48596938425893e-05\\
0.314453125	1.40365277270306e-05\\
0.318359375	1.32891522623139e-05\\
0.322265625	1.26175674484392e-05\\
0.326171875	1.20217732854066e-05\\
0.330078125	1.1501769773216e-05\\
0.333984375	1.08223692453699e-05\\
0.337890625	9.98357170186837e-06\\
0.341796875	8.98537714271132e-06\\
0.345703125	7.82778556789879e-06\\
0.349609375	6.83721703306389e-06\\
0.353515625	6.01367153820663e-06\\
0.357421875	5.35714908332701e-06\\
0.361328125	4.86764966842502e-06\\
0.365234375	4.41623592573979e-06\\
0.369140625	4.00290785527132e-06\\
0.373046875	3.6276654570196e-06\\
0.376953125	3.29050873098463e-06\\
0.380859375	3.01173618367824e-06\\
0.384765625	2.79134781510044e-06\\
0.388671875	2.62934362525122e-06\\
0.392578125	2.52572361413058e-06\\
0.396484375	2.46064621692655e-06\\
0.400390625	2.43411143363915e-06\\
0.404296875	2.44611926426836e-06\\
0.408203125	2.49666970881419e-06\\
0.412109375	2.48092138837115e-06\\
0.416015625	2.39887430293926e-06\\
0.419921875	2.25052845251851e-06\\
0.423828125	2.03588383710889e-06\\
0.427734375	1.85210187694306e-06\\
0.431640625	1.69918257202103e-06\\
0.435546875	1.57712592234278e-06\\
0.439453125	1.48593192790832e-06\\
0.443359375	1.34671063356816e-06\\
0.447265625	1.15946203932229e-06\\
0.451171875	9.24186145170724e-07\\
0.455078125	6.4088295111345e-07\\
0.458984375	4.22254247709719e-07\\
0.462890625	2.68300034959531e-07\\
0.466796875	1.79020312862886e-07\\
0.470703125	1.54415081419785e-07\\
0.474609375	1.45757284780695e-07\\
0.478515625	1.53046922945616e-07\\
0.482421875	1.76283995914547e-07\\
0.486328125	2.15468503687489e-07\\
0.490234375	2.50827577970865e-07\\
0.494140625	2.82361218764674e-07\\
0.498046875	3.10069426068916e-07\\
0.501953125	3.33952199883592e-07\\
0.505859375	3.6891916986688e-07\\
0.509765625	4.14970336018779e-07\\
0.513671875	4.72105698339291e-07\\
0.517578125	5.40325256828415e-07\\
0.521484375	5.96842266617679e-07\\
0.525390625	6.41656727707083e-07\\
0.529296875	6.74768640096627e-07\\
0.533203125	6.96178003786311e-07\\
0.537109375	6.77315534471427e-07\\
0.541015625	6.18181232151975e-07\\
0.544921875	5.18775096827955e-07\\
0.548828125	3.79097128499368e-07\\
0.552734375	2.23828041369331e-07\\
0.556640625	5.29678354378422e-08\\
0.560546875	-1.33483489295097e-07\\
0.564453125	-3.35525932829487e-07\\
0.568359375	-5.16274200269426e-07\\
0.572265625	-6.75728291614914e-07\\
0.576171875	-8.13888206865952e-07\\
0.580078125	-9.30753946022539e-07\\
0.583984375	-1.05116334245927e-06\\
0.587890625	-1.17511639617615e-06\\
0.591796875	-1.30261310717318e-06\\
0.595703125	-1.43365347545036e-06\\
0.599609375	-1.49818725814372e-06\\
0.603515625	-1.49621445525327e-06\\
0.607421875	-1.427735066779e-06\\
0.611328125	-1.29274909272091e-06\\
0.615234375	-1.08747690063681e-06\\
0.619140625	-8.11918490526694e-07\\
0.623046875	-4.66073862390559e-07\\
0.626953125	-4.99430162284054e-08\\
0.630859375	3.6998599328596e-07\\
0.634765625	7.93713166152539e-07\\
0.638671875	1.22123850237133e-06\\
0.642578125	1.65256200194233e-06\\
0.646484375	2.15001778949116e-06\\
0.650390625	2.7136058650178e-06\\
0.654296875	3.34332622852227e-06\\
0.658203125	4.03917888000456e-06\\
0.662109375	4.667583898224e-06\\
0.666015625	5.22854128318057e-06\\
0.669921875	5.7220510348743e-06\\
0.673828125	6.14811315330517e-06\\
0.677734375	6.74392886802146e-06\\
0.681640625	7.50949817902317e-06\\
0.685546875	8.44482108631029e-06\\
0.689453125	9.54989758988282e-06\\
0.693359375	9.17355707304223e-06\\
0.697265625	7.3157995357885e-06\\
0.701171875	3.97662497812163e-06\\
0.705078125	-8.43966599958368e-07\\
0.708984375	-5.06807821441614e-06\\
0.712890625	-8.69570986525169e-06\\
0.716796875	-1.1726861552465e-05\\
0.720703125	-1.41615332760561e-05\\
0.724609375	-1.5735270673781e-05\\
0.728515625	-1.64480737456397e-05\\
0.732421875	-1.62999424916322e-05\\
0.736328125	-1.52908769117585e-05\\
0.740234375	-1.20500358709298e-05\\
0.744140625	-6.5774193691461e-06\\
0.748046875	1.12697259359266e-06\\
0.751953125	1.10631400172864e-05\\
0.755859375	1.96503688583999e-05\\
0.759765625	2.68886591169331e-05\\
0.763671875	3.27780107928861e-05\\
0.767578125	3.73184238862587e-05\\
0.771484375	4.00562972893353e-05\\
0.775390625	4.09916310021159e-05\\
0.779296875	4.01244250246005e-05\\
0.783203125	3.74546793567892e-05\\
0.787109375	3.4439882539548e-05\\
0.791015625	3.1080034572877e-05\\
0.794921875	2.73751354567761e-05\\
0.798828125	2.33251851912455e-05\\
0.802734375	2.10116279417324e-05\\
0.806640625	2.04344637082369e-05\\
0.810546875	2.15936924907589e-05\\
0.814453125	2.44893142892985e-05\\
0.818359375	2.69419568749602e-05\\
0.822265625	2.8951620247744e-05\\
0.826171875	3.051830440765e-05\\
0.830078125	3.16420093546781e-05\\
0.833984375	3.30940432311493e-05\\
0.837890625	3.48744060370638e-05\\
0.841796875	3.69830977724214e-05\\
0.845703125	3.94201184372222e-05\\
0.849609375	4.15155915890539e-05\\
0.853515625	4.32695172279166e-05\\
0.857421875	4.46818953538103e-05\\
0.861328125	4.57527259667349e-05\\
0.865234375	4.68658323867823e-05\\
0.869140625	4.80212146139525e-05\\
0.873046875	4.92188726482454e-05\\
0.876953125	5.04588064896612e-05\\
0.880859375	5.13490134732376e-05\\
0.884765625	5.18894935989747e-05\\
0.888671875	5.20802468668724e-05\\
0.892578125	5.19212732769308e-05\\
0.896484375	5.17092263729073e-05\\
0.900390625	5.14441061548018e-05\\
0.904296875	5.11259126226144e-05\\
0.908203125	5.0754645776345e-05\\
0.912109375	5.01707832325329e-05\\
0.916015625	4.9374324991178e-05\\
0.919921875	4.83652710522804e-05\\
0.923828125	4.71436214158401e-05\\
0.927734375	4.58937341392338e-05\\
0.931640625	4.46156092224616e-05\\
0.935546875	4.33092466655234e-05\\
0.939453125	4.19746464684192e-05\\
0.943359375	4.08472005876289e-05\\
0.947265625	3.99269090231524e-05\\
0.951171875	3.92137717749898e-05\\
0.955078125	3.87077888431411e-05\\
0.958984375	3.77465576990213e-05\\
0.962890625	3.63300783426304e-05\\
0.966796875	3.44583507739684e-05\\
0.970703125	3.21313749930354e-05\\
0.974609375	2.93724710126724e-05\\
0.978515625	2.61816388328796e-05\\
0.982421875	2.2558878453657e-05\\
0.986328125	1.85041898750044e-05\\
0.990234375	1.39104038151368e-05\\
0.994140625	8.77752027405413e-06\\
0.998046875	3.1055392517564e-06\\
1	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	9.62136142387653e-07\\
0.005859375	2.38821725863807e-06\\
0.009765625	3.31610720636359e-06\\
0.013671875	4.1264146921094e-06\\
0.017578125	4.81913971587552e-06\\
0.021484375	5.36818637213044e-06\\
0.025390625	5.77355466087416e-06\\
0.029296875	6.39360487366479e-06\\
0.033203125	7.22833701050233e-06\\
0.037109375	7.90870806518322e-06\\
0.041015625	8.43471803770745e-06\\
0.044921875	8.960930217693e-06\\
0.048828125	9.48734460513985e-06\\
0.052734375	9.87994862711853e-06\\
0.056640625	1.0138742283629e-05\\
0.060546875	1.04606095868966e-05\\
0.064453125	1.08455505369213e-05\\
0.068359375	1.11143352357784e-05\\
0.072265625	1.12669636834679e-05\\
0.076171875	1.14833124563482e-05\\
0.080078125	1.17633815544192e-05\\
0.083984375	1.19199393058676e-05\\
0.087890625	1.19529857106932e-05\\
0.091796875	1.19667985011703e-05\\
0.095703125	1.19613776772988e-05\\
0.099609375	1.21709570569309e-05\\
0.103515625	1.25955366400664e-05\\
0.107421875	1.28826579134615e-05\\
0.111328125	1.30323208771161e-05\\
0.115234375	1.33152451530749e-05\\
0.119140625	1.37314307413379e-05\\
0.123046875	1.36731314849812e-05\\
0.126953125	1.3140347384005e-05\\
0.130859375	1.29510073707891e-05\\
0.134765625	1.31051114453335e-05\\
0.138671875	1.30578237959915e-05\\
0.142578125	1.28091444227629e-05\\
0.146484375	1.22889823722726e-05\\
0.150390625	1.14973376445205e-05\\
0.154296875	1.0383933855962e-05\\
0.158203125	8.94877100659706e-06\\
0.162109375	7.70074525467195e-06\\
0.166015625	6.63985660018668e-06\\
0.169921875	5.89602576083761e-06\\
0.173828125	5.46925273662475e-06\\
0.177734375	4.75242329597335e-06\\
0.181640625	3.7455374388834e-06\\
0.185546875	2.43561954855434e-06\\
0.189453125	8.22669624986165e-07\\
0.193359375	2.97889838659394e-08\\
0.197265625	5.69776251936638e-08\\
0.201171875	1.67647678382274e-07\\
0.205078125	3.61799143431771e-07\\
0.208984375	1.78348827111718e-06\\
0.212890625	4.43271506143849e-06\\
0.216796875	6.20120330589238e-06\\
0.220703125	7.08895300447885e-06\\
0.224609375	9.07686820346702e-06\\
0.228515625	1.21649489028569e-05\\
0.232421875	1.41946108088041e-05\\
0.236328125	1.51658539213086e-05\\
0.240234375	1.38079190662944e-05\\
0.244140625	1.01208062437613e-05\\
0.248046875	4.7356486865633e-06\\
0.251953125	-2.3475536052996e-06\\
0.255859375	-7.360534721041e-06\\
0.259765625	-1.03032946606609e-05\\
0.263671875	-1.11862491866823e-05\\
0.267578125	-1.00093982991052e-05\\
0.271484375	-7.87906303256918e-06\\
0.275390625	-4.79524338707423e-06\\
0.279296875	-2.97405055230179e-06\\
0.283203125	-2.41548452825188e-06\\
0.287109375	-1.0688063343211e-06\\
0.291015625	1.06598402949056e-06\\
0.294921875	2.39200260330497e-06\\
0.298828125	2.90924938712213e-06\\
0.302734375	3.4254566713145e-06\\
0.306640625	3.94062445588206e-06\\
0.310546875	3.84151148325272e-06\\
0.314453125	3.12811775342648e-06\\
0.318359375	2.62607641238165e-06\\
0.322265625	2.33538746011824e-06\\
0.326171875	2.22734188887804e-06\\
0.330078125	2.30193969866107e-06\\
0.333984375	2.11613674064466e-06\\
0.337890625	1.66993301482881e-06\\
0.341796875	1.09147045424478e-06\\
0.345703125	3.80749058892566e-07\\
0.349609375	-1.16611813495936e-07\\
0.353515625	-4.00612162920721e-07\\
0.357421875	-4.95595406074374e-07\\
0.361328125	-4.01561542956895e-07\\
0.365234375	-3.84076163597325e-07\\
0.369140625	-4.43139267995662e-07\\
0.373046875	-6.24396291071889e-07\\
0.376953125	-9.27847232826005e-07\\
0.380859375	-1.15800173490615e-06\\
0.384765625	-1.31485979731233e-06\\
0.388671875	-1.32232876781206e-06\\
0.392578125	-1.18040864640536e-06\\
0.396484375	-1.02769176874781e-06\\
0.400390625	-8.64178134839393e-07\\
0.404296875	-7.50668727228096e-07\\
0.408203125	-6.87163545913913e-07\\
0.412109375	-6.11416821052922e-07\\
0.416015625	-5.23428552645124e-07\\
0.419921875	-4.36586426952234e-07\\
0.423828125	-3.50890443974252e-07\\
0.427734375	-2.686481242796e-07\\
0.431640625	-1.89859467868279e-07\\
0.435546875	-1.50856886779734e-07\\
0.439453125	-1.51640381013965e-07\\
0.443359375	-5.75357242905891e-08\\
0.447265625	1.31457083390394e-07\\
0.451171875	2.34690158638423e-07\\
0.455078125	2.52163501453497e-07\\
0.458984375	3.2018960913481e-07\\
0.462890625	4.3876848168236e-07\\
0.466796875	5.00019880180833e-07\\
0.470703125	5.0394380463023e-07\\
0.474609375	3.81488857918081e-07\\
0.478515625	1.32655040044387e-07\\
0.482421875	-2.82127332514958e-08\\
0.486328125	-1.01114461969568e-07\\
0.490234375	-1.03711368544155e-07\\
0.494140625	-3.60034529752572e-08\\
0.498046875	-7.09488095273306e-10\\
0.501953125	2.17052609579632e-09\\
0.505859375	1.00790654566775e-07\\
0.509765625	2.95150897317663e-07\\
0.513671875	4.12640683051016e-07\\
0.517578125	4.53260011766835e-07\\
0.521484375	4.66749140644728e-07\\
0.525390625	4.53108069684693e-07\\
0.529296875	4.58036437519745e-07\\
0.533203125	4.81534244149885e-07\\
0.537109375	4.68352858006323e-07\\
0.541015625	4.1849227908906e-07\\
0.544921875	3.87079609693494e-07\\
0.548828125	3.74114849819624e-07\\
0.552734375	3.81762600993675e-07\\
0.556640625	4.10022863215646e-07\\
0.560546875	4.37997028062508e-07\\
0.564453125	4.65685095534261e-07\\
0.568359375	5.00949429655004e-07\\
0.572265625	5.43790030424735e-07\\
0.576171875	5.64494224791713e-07\\
0.580078125	5.63062012755939e-07\\
0.583984375	5.91415516542927e-07\\
0.587890625	6.49554736152678e-07\\
0.591796875	7.03358671027751e-07\\
0.595703125	7.52827321168145e-07\\
0.599609375	6.61015268202585e-07\\
0.603515625	4.27922512131071e-07\\
0.607421875	2.47399668955414e-07\\
0.611328125	1.19446738675614e-07\\
0.615234375	6.10057102636983e-09\\
0.619140625	-9.26388339923186e-08\\
0.623046875	-1.27000202547428e-09\\
0.626953125	2.80207066926903e-07\\
0.630859375	4.41269266110892e-07\\
0.634765625	4.81916595526494e-07\\
0.638671875	4.83647545816981e-07\\
0.642578125	4.46462116982353e-07\\
0.646484375	5.622578386417e-07\\
0.650390625	8.31034710795021e-07\\
0.654296875	1.24616671904811e-06\\
0.658203125	1.80765386340096e-06\\
0.662109375	2.17092842520276e-06\\
0.666015625	2.33599040445352e-06\\
0.669921875	2.36231656763494e-06\\
0.673828125	2.24990691474703e-06\\
0.677734375	2.43189169604204e-06\\
0.681640625	2.90827091151997e-06\\
0.685546875	3.67943442027298e-06\\
0.689453125	4.74538222230109e-06\\
0.693359375	5.20175943432552e-06\\
0.697265625	5.04856605634629e-06\\
0.701171875	4.76924394712908e-06\\
0.705078125	4.3637931066739e-06\\
0.708984375	3.1606437698818e-06\\
0.712890625	1.15979593675278e-06\\
0.716796875	-1.84197825391896e-07\\
0.720703125	-8.71337516552216e-07\\
0.724609375	-2.96668917665786e-06\\
0.728515625	-6.47025280570882e-06\\
0.732421875	-8.87988709294794e-06\\
0.736328125	-1.01955920383752e-05\\
0.740234375	-9.49911655375314e-06\\
0.744140625	-6.79046063908175e-06\\
0.748046875	-1.28541379348283e-06\\
0.751953125	7.01602398304362e-06\\
0.755859375	1.36213228437297e-05\\
0.759765625	1.85304827885755e-05\\
0.763671875	2.04227379701787e-05\\
0.767578125	1.92980883885394e-05\\
0.771484375	1.73777352346134e-05\\
0.775390625	1.4661678508401e-05\\
0.779296875	1.27963625858151e-05\\
0.783203125	1.17817874668559e-05\\
0.787109375	9.96977107366306e-06\\
0.791015625	7.36031340623647e-06\\
0.794921875	5.97604180084787e-06\\
0.798828125	5.81695625749726e-06\\
0.802734375	5.5920305683105e-06\\
0.806640625	5.30126473328758e-06\\
0.810546875	6.14665358727895e-06\\
0.814453125	8.12819713028459e-06\\
0.818359375	9.07869600934576e-06\\
0.822265625	8.99815022446247e-06\\
0.826171875	9.0316495893183e-06\\
0.830078125	9.17919410391325e-06\\
0.833984375	8.99280175898277e-06\\
0.837890625	8.47247255452686e-06\\
0.841796875	8.75865294065054e-06\\
0.845703125	9.85134291735383e-06\\
0.849609375	1.05023242426881e-05\\
0.853515625	1.07115969166535e-05\\
0.857421875	1.08508529282152e-05\\
0.861328125	1.09200922773733e-05\\
0.865234375	1.114487921697e-05\\
0.869140625	1.15252137470053e-05\\
0.873046875	1.19742737182572e-05\\
0.876953125	1.24920591307259e-05\\
0.880859375	1.30212369913882e-05\\
0.884765625	1.35618073002443e-05\\
0.888671875	1.3752979278308e-05\\
0.892578125	1.35947529255793e-05\\
0.896484375	1.35295464012618e-05\\
0.900390625	1.35573597053555e-05\\
0.904296875	1.34908538656447e-05\\
0.908203125	1.33300288821294e-05\\
0.912109375	1.31994823564702e-05\\
0.916015625	1.3099214288667e-05\\
0.919921875	1.28911963447652e-05\\
0.923828125	1.25754285247646e-05\\
0.927734375	1.2264643034617e-05\\
0.931640625	1.19588398743225e-05\\
0.935546875	1.15785677756283e-05\\
0.939453125	1.11238267385344e-05\\
0.943359375	1.07977796980123e-05\\
0.947265625	1.06004266540619e-05\\
0.951171875	1.03254332598125e-05\\
0.955078125	9.97279951526412e-06\\
0.958984375	9.76494992747744e-06\\
0.962890625	9.70188449645249e-06\\
0.966796875	9.3945852893979e-06\\
0.970703125	8.84305230631367e-06\\
0.974609375	8.3872693923961e-06\\
0.978515625	8.02723654764519e-06\\
0.982421875	7.38501153983693e-06\\
0.986328125	6.4605943689713e-06\\
0.990234375	5.0938780146358e-06\\
0.994140625	3.28486247683042e-06\\
0.998046875	1.19017735396386e-06\\
1	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	4.63069444613225e-07\\
0.005859375	1.11782274751517e-06\\
0.009765625	1.31453803658419e-06\\
0.013671875	1.41114038578653e-06\\
0.017578125	1.57141615856886e-06\\
0.021484375	1.59507413333552e-06\\
0.025390625	1.71291553812399e-06\\
0.029296875	1.73402912025515e-06\\
0.033203125	1.95919494560945e-06\\
0.037109375	1.93243376455176e-06\\
0.041015625	1.9873197565086e-06\\
0.044921875	1.8837439184699e-06\\
0.048828125	1.92830287492444e-06\\
0.052734375	1.85823920539321e-06\\
0.056640625	1.90185293824318e-06\\
0.060546875	1.871514691014e-06\\
0.064453125	1.89521522290427e-06\\
0.068359375	1.91393083886334e-06\\
0.072265625	1.96155400072261e-06\\
0.076171875	2.02742293029809e-06\\
0.080078125	2.07460722908677e-06\\
0.083984375	2.15548552560629e-06\\
0.087890625	2.197344449277e-06\\
0.091796875	2.1838725897798e-06\\
0.095703125	2.05193612695494e-06\\
0.099609375	1.99401119149194e-06\\
0.103515625	2.00146029670868e-06\\
0.107421875	1.96311351843433e-06\\
0.111328125	1.94817613424911e-06\\
0.115234375	1.86004430881728e-06\\
0.119140625	1.82983664476382e-06\\
0.123046875	1.52394439419352e-06\\
0.126953125	1.07874010674977e-06\\
0.130859375	8.13204278569931e-07\\
0.134765625	7.89986394844128e-07\\
0.138671875	8.17725113935825e-07\\
0.142578125	8.1358994563878e-07\\
0.146484375	9.5773238383048e-07\\
0.150390625	9.78025524465959e-07\\
0.154296875	8.45522290131873e-07\\
0.158203125	8.26124444961153e-08\\
0.162109375	8.11054052820598e-08\\
0.166015625	1.60123661063954e-07\\
0.169921875	6.81449217953799e-07\\
0.173828125	7.85240103272373e-07\\
0.177734375	1.3821478618324e-06\\
0.181640625	1.49458968135957e-06\\
0.185546875	1.55645509195739e-06\\
0.189453125	5.66054719874488e-07\\
0.193359375	5.8849705653372e-07\\
0.197265625	6.81853838663094e-07\\
0.201171875	1.20261823536605e-06\\
0.205078125	1.29684350276015e-06\\
0.208984375	1.79628935863846e-06\\
0.212890625	1.90718235556052e-06\\
0.216796875	2.54350644724813e-06\\
0.220703125	2.9223945543877e-06\\
0.224609375	3.61440496842566e-06\\
0.228515625	3.79054299704081e-06\\
0.232421875	4.47400084996991e-06\\
0.236328125	4.70222796473097e-06\\
0.240234375	5.57811598128439e-06\\
0.244140625	5.87315211835835e-06\\
0.248046875	4.1444163812936e-06\\
0.251953125	-1.25438238779658e-06\\
0.255859375	-3.20022152945305e-06\\
0.259765625	-2.89535100841812e-06\\
0.263671875	-2.12866292897498e-06\\
0.267578125	-1.8845263149452e-06\\
0.271484375	-1.24202623154503e-06\\
0.275390625	-1.05860841730722e-06\\
0.279296875	-6.04498424543784e-07\\
0.283203125	-6.53091031648496e-07\\
0.287109375	-2.87902782879888e-07\\
0.291015625	-1.94404018698031e-07\\
0.294921875	1.81201557160425e-07\\
0.298828125	2.61129541671689e-07\\
0.302734375	5.96823379297797e-07\\
0.306640625	6.79442415720861e-07\\
0.310546875	6.68615757624211e-07\\
0.314453125	9.28054350725108e-09\\
0.318359375	4.65220894866902e-08\\
0.322265625	1.4878861024645e-07\\
0.326171875	5.44090103776144e-07\\
0.330078125	6.37227688652189e-07\\
0.333984375	9.52323435754104e-07\\
0.337890625	1.02205997576487e-06\\
0.341796875	9.38237840183513e-07\\
0.345703125	3.56700079238043e-07\\
0.349609375	2.13232279228474e-07\\
0.353515625	2.44361167740558e-07\\
0.357421875	3.71741118784475e-07\\
0.361328125	3.94682918198266e-07\\
0.365234375	4.69266324722429e-07\\
0.369140625	4.86063027786328e-07\\
0.373046875	3.27029455659418e-07\\
0.376953125	1.85241686171769e-08\\
0.380859375	-2.09757938180879e-07\\
0.384765625	-2.11845962418142e-07\\
0.388671875	-2.9328719799519e-07\\
0.392578125	-2.94038737694504e-07\\
0.396484375	-3.23147284739162e-07\\
0.400390625	-3.08169275126219e-07\\
0.404296875	-3.07485347305609e-07\\
0.408203125	-3.48294841244018e-07\\
0.412109375	-3.09791356530217e-07\\
0.416015625	-2.6984129797493e-07\\
0.419921875	-1.91599054508906e-07\\
0.423828125	-1.55394376208881e-07\\
0.427734375	-9.36797727338235e-08\\
0.431640625	-6.63143495274838e-08\\
0.435546875	-3.17994936130761e-08\\
0.439453125	-2.82504143491693e-08\\
0.443359375	-6.42465840345962e-09\\
0.447265625	8.0193181491273e-09\\
0.451171875	3.35825685800237e-08\\
0.455078125	4.62632416352284e-08\\
0.458984375	7.38229723608978e-08\\
0.462890625	8.61768739271858e-08\\
0.466796875	1.15225562754749e-07\\
0.470703125	1.21595115854397e-07\\
0.474609375	1.53323029298927e-07\\
0.478515625	1.63193362548176e-07\\
0.482421875	1.95815314828334e-07\\
0.486328125	2.01621213165705e-07\\
0.490234375	2.26458369081381e-07\\
0.494140625	2.26448151534976e-07\\
0.498046875	2.33268025520478e-07\\
0.501953125	2.16644965207207e-07\\
0.505859375	2.08425776773644e-07\\
0.509765625	1.9693594151649e-07\\
0.513671875	1.79137719252515e-07\\
0.517578125	1.63523705452439e-07\\
0.521484375	1.31414875913974e-07\\
0.525390625	1.11908493059828e-07\\
0.529296875	7.79738364074947e-08\\
0.533203125	8.09539307263005e-08\\
0.537109375	2.93638838846599e-08\\
0.541015625	-5.85555328861233e-10\\
0.544921875	-8.45087216854356e-08\\
0.548828125	-1.20024108811479e-07\\
0.552734375	-2.20516004148423e-07\\
0.556640625	-2.59539662782026e-07\\
0.560546875	-3.56093223075601e-07\\
0.564453125	-3.66602371543096e-07\\
0.568359375	-4.55085319944645e-07\\
0.572265625	-4.80955284621364e-07\\
0.576171875	-5.26382347121955e-07\\
0.580078125	-5.23976689600351e-07\\
0.583984375	-4.26823962103549e-07\\
0.587890625	-3.96934738931212e-07\\
0.591796875	-8.67142610961733e-08\\
0.595703125	4.1428636400779e-08\\
0.599609375	3.48577157309091e-07\\
0.603515625	3.55392122820019e-07\\
0.607421875	4.48589772623569e-07\\
0.611328125	4.41826732946716e-07\\
0.615234375	3.95800345301909e-07\\
0.619140625	3.70969832613632e-07\\
0.623046875	4.03886929912241e-07\\
0.626953125	6.40966185377592e-07\\
0.630859375	6.46018085053815e-07\\
0.634765625	5.85560203109574e-07\\
0.638671875	4.20965131385589e-07\\
0.642578125	3.47737869219777e-07\\
0.646484375	1.46122667988411e-07\\
0.650390625	6.54254981600124e-08\\
0.654296875	7.63625933992108e-08\\
0.658203125	4.96476866774619e-07\\
0.662109375	4.64092570817576e-07\\
0.666015625	3.74418693919035e-07\\
0.669921875	3.46653244404028e-08\\
0.673828125	-6.6916628320308e-08\\
0.677734375	-4.71557103411318e-07\\
0.681640625	-5.87479082426091e-07\\
0.685546875	-5.43401071553459e-07\\
0.689453125	3.35979362864961e-07\\
0.693359375	3.5977852339911e-07\\
0.697265625	2.37771592677121e-07\\
0.701171875	-2.39595576606319e-07\\
0.705078125	-3.6170125208284e-07\\
0.708984375	-8.56313288251911e-07\\
0.712890625	-9.8947897394418e-07\\
0.716796875	-1.51684663867799e-06\\
0.720703125	-1.61549923025094e-06\\
0.724609375	-2.23332186545427e-06\\
0.728515625	-2.40439991359862e-06\\
0.732421875	-3.12711029448062e-06\\
0.736328125	-3.30105418998944e-06\\
0.740234375	-4.0356984808544e-06\\
0.744140625	-4.192180380648e-06\\
0.748046875	-2.05371042001984e-06\\
0.751953125	3.37242166605635e-06\\
0.755859375	5.56944904979396e-06\\
0.759765625	5.4673766958798e-06\\
0.763671875	4.78894168275282e-06\\
0.767578125	4.6681825841685e-06\\
0.771484375	3.88977101093423e-06\\
0.775390625	3.74475985347439e-06\\
0.779296875	2.77169534793486e-06\\
0.783203125	2.27682097709248e-06\\
0.787109375	1.38042718800259e-06\\
0.791015625	1.2504413478466e-06\\
0.794921875	6.72237323663887e-07\\
0.798828125	5.77548644762303e-07\\
0.802734375	1.6513671274356e-07\\
0.806640625	1.08219800197888e-07\\
0.810546875	5.5741615073778e-07\\
0.814453125	1.96098186513663e-06\\
0.818359375	2.52013141645401e-06\\
0.822265625	2.51779223289108e-06\\
0.826171875	2.42957179785269e-06\\
0.830078125	2.43933891203652e-06\\
0.833984375	2.37483273581322e-06\\
0.837890625	2.38549892889288e-06\\
0.841796875	2.70898858149481e-06\\
0.845703125	3.51639582451631e-06\\
0.849609375	3.79611861104122e-06\\
0.853515625	3.77645523869321e-06\\
0.857421875	3.60208562337458e-06\\
0.861328125	3.56153983791255e-06\\
0.865234375	3.35384921285057e-06\\
0.869140625	3.29814754130688e-06\\
0.873046875	3.30495250592187e-06\\
0.876953125	3.67816445657457e-06\\
0.880859375	3.70849950432114e-06\\
0.884765625	3.64389351843551e-06\\
0.888671875	3.4963813433348e-06\\
0.892578125	3.43305983434785e-06\\
0.896484375	3.33206019040494e-06\\
0.900390625	3.27039396705729e-06\\
0.904296875	3.26261318509096e-06\\
0.908203125	3.30218268000538e-06\\
0.912109375	3.31954592173811e-06\\
0.916015625	3.25049510774969e-06\\
0.919921875	3.21339853165846e-06\\
0.923828125	3.12903490938254e-06\\
0.927734375	3.05725064546e-06\\
0.931640625	2.94947959933798e-06\\
0.935546875	2.76772606540301e-06\\
0.939453125	2.52594646016727e-06\\
0.943359375	2.2838698020332e-06\\
0.947265625	2.12539833421935e-06\\
0.951171875	1.8937629155446e-06\\
0.955078125	1.72182889833475e-06\\
0.958984375	1.48433326830265e-06\\
0.962890625	1.31503281014501e-06\\
0.966796875	1.10808648619996e-06\\
0.970703125	9.3260359190237e-07\\
0.974609375	8.15325440262499e-07\\
0.978515625	6.97324241037367e-07\\
0.982421875	7.06476599776353e-07\\
0.986328125	6.19472143100775e-07\\
0.990234375	7.28548545825876e-07\\
0.994140625	6.57462264047495e-07\\
0.998046875	3.77866747667762e-07\\
1	0\\
};
\label{tikz:g_5}

\end{axis}
\end{tikzpicture}%

==> fig/exp3/g_lvl_mid_wrong.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.002,
ymax=0.001,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	-1.01857565215244e-05\\
0.005859375	-3.00875104532471e-05\\
0.009765625	-4.96147029543751e-05\\
0.013671875	-6.8634974751121e-05\\
0.017578125	-8.70097102564627e-05\\
0.021484375	-0.000104237706041526\\
0.025390625	-0.000120227350325225\\
0.029296875	-0.000135053911940367\\
0.033203125	-0.000148669250067761\\
0.037109375	-0.000160958716275137\\
0.041015625	-0.000171898089198744\\
0.044921875	-0.000181403411798764\\
0.048828125	-0.000189436304050455\\
0.052734375	-0.000195845902697782\\
0.056640625	-0.000200529754428556\\
0.060546875	-0.000203387095946108\\
0.064453125	-0.000204215914638885\\
0.068359375	-0.000203273514173392\\
0.072265625	-0.00020027743436926\\
0.076171875	-0.000195214739761297\\
0.080078125	-0.000187813384693239\\
0.083984375	-0.000178672950628773\\
0.087890625	-0.000167646466253543\\
0.091796875	-0.000154509628483741\\
0.095703125	-0.000139285868200977\\
0.099609375	-0.000122112055822219\\
0.103515625	-0.00010311200932585\\
0.107421875	-8.20963782456328e-05\\
0.111328125	-5.91621186095827e-05\\
0.115234375	-3.45964628425617e-05\\
0.119140625	-8.38905566021077e-06\\
0.123046875	1.90728846448618e-05\\
0.126953125	4.78865701479283e-05\\
0.130859375	7.75606455521281e-05\\
0.134765625	0.000108180470060427\\
0.138671875	0.000138960593395784\\
0.142578125	0.000169858978688826\\
0.146484375	0.000200776336466212\\
0.150390625	0.00023146528594294\\
0.154296875	0.00026135569534326\\
0.158203125	0.000289975912033745\\
0.162109375	0.000317630279287397\\
0.166015625	0.000343647210294857\\
0.169921875	0.000368053698063292\\
0.173828125	0.000390011383672081\\
0.177734375	0.0004097873214927\\
0.181640625	0.000426400639600486\\
0.185546875	0.000440389118213461\\
0.189453125	0.000450670065990149\\
0.193359375	0.000456847244632678\\
0.197265625	0.000457837145940386\\
0.201171875	0.000453880651316839\\
0.205078125	0.000444043123988955\\
0.208984375	0.000426575175675523\\
0.212890625	0.000400796926892435\\
0.216796875	0.000365336926396242\\
0.220703125	0.000319754039590769\\
0.224609375	0.000261719360226049\\
0.228515625	0.000190920985690838\\
0.232421875	0.000104466310849054\\
0.236328125	2.05501952022269e-06\\
0.240234375	-0.000117784368320665\\
0.244140625	-0.000255424716957689\\
0.248046875	-0.000412935189528004\\
0.251953125	-0.000590829418712783\\
0.255859375	-0.000751639801461327\\
0.259765625	-0.000896235575982141\\
0.263671875	-0.00102569878504387\\
0.267578125	-0.00114091221180576\\
0.271484375	-0.00124308378619289\\
0.275390625	-0.00133317941318082\\
0.279296875	-0.00141182708509552\\
0.283203125	-0.00148010744123318\\
0.287109375	-0.00153904159116699\\
0.291015625	-0.00158976776115287\\
0.294921875	-0.00163236934752203\\
0.298828125	-0.00166792156979897\\
0.302734375	-0.00169768887638548\\
0.306640625	-0.00172257390394829\\
0.310546875	-0.00174275228130405\\
0.314453125	-0.00175891364661385\\
0.318359375	-0.00177136839430374\\
0.322265625	-0.0017806316144385\\
0.326171875	-0.00178698377972072\\
0.330078125	-0.00179084241811461\\
0.333984375	-0.00179292694577798\\
0.337890625	-0.00179360481358651\\
0.341796875	-0.00179309595441402\\
0.345703125	-0.00179169510572669\\
0.349609375	-0.00178943112309499\\
0.353515625	-0.00178647629424078\\
0.357421875	-0.00178301037797755\\
0.361328125	-0.00177909102941766\\
0.365234375	-0.00177493367167889\\
0.369140625	-0.00177054356029467\\
0.373046875	-0.0017660621397767\\
0.376953125	-0.0017614851138464\\
0.380859375	-0.00175679576659527\\
0.384765625	-0.00175198222936589\\
0.388671875	-0.0017471628571168\\
0.392578125	-0.0017423089436229\\
0.396484375	-0.00173737926451223\\
0.400390625	-0.00173233120029749\\
0.404296875	-0.00172742578156538\\
0.408203125	-0.00172262133004055\\
0.412109375	-0.00171786030367377\\
0.416015625	-0.00171311507427407\\
0.419921875	-0.00170870260635614\\
0.423828125	-0.00170461152965229\\
0.427734375	-0.00170073227720937\\
0.431640625	-0.00169706399783499\\
0.435546875	-0.00169364438636616\\
0.439453125	-0.00169047711278787\\
0.443359375	-0.00168782199345819\\
0.447265625	-0.00168568439884563\\
0.451171875	-0.00168385443792765\\
0.455078125	-0.00168233832032018\\
0.458984375	-0.00168109354404725\\
0.462890625	-0.0016801262964219\\
0.466796875	-0.00167925522816973\\
0.470703125	-0.00167848420631997\\
0.474609375	-0.00167781090162771\\
0.478515625	-0.00167723337519348\\
0.482421875	-0.00167673807927676\\
0.486328125	-0.0016763154780768\\
0.490234375	-0.00167602546520686\\
0.494140625	-0.00167585299635701\\
0.498046875	-0.00167592754917898\\
0.501953125	-0.00167623315025801\\
0.505859375	-0.00167660417037093\\
0.509765625	-0.00167702708582055\\
0.513671875	-0.00167765814755186\\
0.517578125	-0.00167848584800587\\
0.521484375	-0.00167955544738245\\
0.525390625	-0.00168085501590702\\
0.529296875	-0.00168248295916863\\
0.533203125	-0.00168442888213499\\
0.537109375	-0.00168669967452292\\
0.541015625	-0.00168929803002586\\
0.544921875	-0.0016922442076237\\
0.548828125	-0.00169556994774902\\
0.552734375	-0.00169905048325026\\
0.556640625	-0.0017027497733754\\
0.560546875	-0.00170662760547831\\
0.564453125	-0.00171075813853526\\
0.568359375	-0.00171508246105003\\
0.572265625	-0.0017196508400773\\
0.576171875	-0.00172446046403302\\
0.580078125	-0.00172952002732082\\
0.583984375	-0.00173467986608331\\
0.587890625	-0.00173991651737911\\
0.591796875	-0.00174523338702124\\
0.595703125	-0.00175059772313807\\
0.599609375	-0.00175607100120046\\
0.603515625	-0.00176163054889063\\
0.607421875	-0.00176717341358645\\
0.611328125	-0.00177269426930993\\
0.615234375	-0.00177824963752894\\
0.619140625	-0.00178384403159197\\
0.623046875	-0.00178928871553476\\
0.626953125	-0.00179457658606935\\
0.630859375	-0.00179968860001199\\
0.634765625	-0.00180457558966249\\
0.638671875	-0.00180903452103454\\
0.642578125	-0.00181294378836353\\
0.646484375	-0.00181617134651572\\
0.650390625	-0.00181850271889256\\
0.654296875	-0.00182037614531388\\
0.658203125	-0.00182147939014865\\
0.662109375	-0.0018213276980293\\
0.666015625	-0.00181952172773637\\
0.669921875	-0.00181628523041442\\
0.673828125	-0.00181115669793497\\
0.677734375	-0.00180409916111893\\
0.681640625	-0.00179462381101451\\
0.685546875	-0.00178224697991298\\
0.689453125	-0.00176647836013315\\
0.693359375	-0.00174726492057603\\
0.697265625	-0.00172410208216667\\
0.701171875	-0.00169591923172378\\
0.705078125	-0.00166213350668024\\
0.708984375	-0.00162225882531357\\
0.712890625	-0.00157553543060085\\
0.716796875	-0.00152056377879163\\
0.720703125	-0.00145630575747911\\
0.724609375	-0.00138302157993075\\
0.728515625	-0.0012993252441063\\
0.732421875	-0.00120422143452594\\
0.736328125	-0.00109597594084837\\
0.740234375	-0.000973175433407527\\
0.744140625	-0.000833841504851702\\
0.748046875	-0.000678048091659344\\
0.751953125	-0.000503796401395199\\
0.755859375	-0.000348309602339128\\
0.759765625	-0.000211412395234322\\
0.763671875	-9.060100470935e-05\\
0.767578125	1.44147654490974e-05\\
0.771484375	0.000104848451186191\\
0.775390625	0.000181203617182844\\
0.779296875	0.000245162646839696\\
0.783203125	0.000297432429102432\\
0.787109375	0.000338940330482428\\
0.791015625	0.000370501602152826\\
0.794921875	0.000392883078882803\\
0.798828125	0.000406899579080803\\
0.802734375	0.000413063517350113\\
0.806640625	0.000412122121902443\\
0.810546875	0.000404839896040464\\
0.814453125	0.000391877518672478\\
0.818359375	0.000374244393477949\\
0.822265625	0.000352520892171728\\
0.826171875	0.000327355206438241\\
0.830078125	0.00029925635432345\\
0.833984375	0.000268635541463041\\
0.837890625	0.000235932324531299\\
0.841796875	0.000201515733275209\\
0.845703125	0.000165752898841629\\
0.849609375	0.000129436467559917\\
0.853515625	9.28603966722173e-05\\
0.857421875	5.6511048748982e-05\\
0.861328125	2.06131965340897e-05\\
0.865234375	-1.46950969024308e-05\\
0.869140625	-4.92493626258292e-05\\
0.873046875	-8.23235567381112e-05\\
0.876953125	-0.000113794707694393\\
0.880859375	-0.000143864548070614\\
0.884765625	-0.000172420400433997\\
0.888671875	-0.000198688396197329\\
0.892578125	-0.000222533129188426\\
0.896484375	-0.000244302206771014\\
0.900390625	-0.000263820202656864\\
0.904296875	-0.000280699566613088\\
0.908203125	-0.000294732241400109\\
0.912109375	-0.000306389428401084\\
0.916015625	-0.000315456154574546\\
0.919921875	-0.00032200105017265\\
0.923828125	-0.000325831328693512\\
0.927734375	-0.000327595096160268\\
0.931640625	-0.000327142522065442\\
0.935546875	-0.000324417684802664\\
0.939453125	-0.000319323277959664\\
0.943359375	-0.000312138835628491\\
0.947265625	-0.000302819997846855\\
0.951171875	-0.000291080136357149\\
0.955078125	-0.000276921565659744\\
0.958984375	-0.000261150245913459\\
0.962890625	-0.000243807634036011\\
0.966796875	-0.000224550015323269\\
0.970703125	-0.000203459241716423\\
0.974609375	-0.000180466936717678\\
0.978515625	-0.000155711710938078\\
0.982421875	-0.000129855282319177\\
0.986328125	-0.000103115690250306\\
0.990234375	-7.45470730449586e-05\\
0.994140625	-4.44535161902101e-05\\
0.998046875	-1.46636396121883e-05\\
1	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	-5.0320781278707e-05\\
0.005859375	-0.000146768207082711\\
0.009765625	-0.000239021496133304\\
0.013671875	-0.000327080648430486\\
0.017578125	-0.000410945663974258\\
0.021484375	-0.00049061654276462\\
0.025390625	-0.000566093284801571\\
0.029296875	-0.000637375890085111\\
0.033203125	-0.000704464358615241\\
0.037109375	-0.000767358690391961\\
0.041015625	-0.00082605888541527\\
0.044921875	-0.000880564943685169\\
0.048828125	-0.000930876865201656\\
0.052734375	-0.000976994649964734\\
0.056640625	-0.0010189182979744\\
0.060546875	-0.00105664780923066\\
0.064453125	-0.0010901831837335\\
0.068359375	-0.00111952442148294\\
0.072265625	-0.00114467152247896\\
0.076171875	-0.00116562448672158\\
0.080078125	-0.00118238331421078\\
0.083984375	-0.00119494800494658\\
0.087890625	-0.00120331855892896\\
0.091796875	-0.00120749497615793\\
0.095703125	-0.00120747725663349\\
0.099609375	-0.00120326540035565\\
0.103515625	-0.00119485940732439\\
0.107421875	-0.00118225927753972\\
0.111328125	-0.00116546501100164\\
0.115234375	-0.00114447660771015\\
0.119140625	-0.00111929406766525\\
0.123046875	-0.00108991739086693\\
0.126953125	-0.00105634657731521\\
0.130859375	-0.00102477792599764\\
0.134765625	-0.000995211436914218\\
0.138671875	-0.000967647110064944\\
0.142578125	-0.000942084945449821\\
0.146484375	-0.000918524943068847\\
0.150390625	-0.000896967102922022\\
0.154296875	-0.000877411425009347\\
0.158203125	-0.000859857909330822\\
0.162109375	-0.000844306555886446\\
0.166015625	-0.00083075736467622\\
0.169921875	-0.000819210335700143\\
0.173828125	-0.000809665468958216\\
0.177734375	-0.000802122764450438\\
0.181640625	-0.00079658222217681\\
0.185546875	-0.000793043842137332\\
0.189453125	-0.000791507624332003\\
0.193359375	-0.000791973568760823\\
0.197265625	-0.000794441675423794\\
0.201171875	-0.000798911944320913\\
0.205078125	-0.000805384375452183\\
0.208984375	-0.000813858968817602\\
0.212890625	-0.00082433572441717\\
0.216796875	-0.000836814642250888\\
0.220703125	-0.000851295722318756\\
0.224609375	-0.000867778964620773\\
0.228515625	-0.00088626436915694\\
0.232421875	-0.000906751935927256\\
0.236328125	-0.000929241664931722\\
0.240234375	-0.000953733556170338\\
0.244140625	-0.000980227609643102\\
0.248046875	-0.00100872382535002\\
0.251953125	-0.00103922220329108\\
0.255859375	-0.00106897637920452\\
0.259765625	-0.00109798635309032\\
0.263671875	-0.0011262521249485\\
0.267578125	-0.00115377369477905\\
0.271484375	-0.00118055106258197\\
0.275390625	-0.00120658422835726\\
0.279296875	-0.00123187319210493\\
0.283203125	-0.00125641795382496\\
0.287109375	-0.00128021851351737\\
0.291015625	-0.00130327487118214\\
0.294921875	-0.00132558702681929\\
0.298828125	-0.00134715498042881\\
0.302734375	-0.0013679787320107\\
0.306640625	-0.00138805828156497\\
0.310546875	-0.0014073936290916\\
0.314453125	-0.0014259847745906\\
0.318359375	-0.00144383171806198\\
0.322265625	-0.00146093445950573\\
0.326171875	-0.00147729299892185\\
0.330078125	-0.00149290733631034\\
0.333984375	-0.0015077774716712\\
0.337890625	-0.00152190340500443\\
0.341796875	-0.00153528513631003\\
0.345703125	-0.00154792266558801\\
0.349609375	-0.00155981599283836\\
0.353515625	-0.00157096511806107\\
0.357421875	-0.00158137004125616\\
0.361328125	-0.00159103076242362\\
0.365234375	-0.00159994728156346\\
0.369140625	-0.00160811959867566\\
0.373046875	-0.00161554771376023\\
0.376953125	-0.00162223162681718\\
0.380859375	-0.00162872486500499\\
0.384765625	-0.00163502742832367\\
0.388671875	-0.00164113931677322\\
0.392578125	-0.00164706053035364\\
0.396484375	-0.00165279106906492\\
0.400390625	-0.00165833093290707\\
0.404296875	-0.00166368012188009\\
0.408203125	-0.00166883863598398\\
0.412109375	-0.00167380647521873\\
0.416015625	-0.00167858363958435\\
0.419921875	-0.00168317012908084\\
0.423828125	-0.00168756594370819\\
0.427734375	-0.00169177108346642\\
0.431640625	-0.00169578554835551\\
0.435546875	-0.00169960933837547\\
0.439453125	-0.00170324245352629\\
0.443359375	-0.00170668489380799\\
0.447265625	-0.00170993665922055\\
0.451171875	-0.00171299774976398\\
0.455078125	-0.00171586816543827\\
0.458984375	-0.00171854790624344\\
0.462890625	-0.00172103697217947\\
0.466796875	-0.00172333536324637\\
0.470703125	-0.00172544307944413\\
0.474609375	-0.00172736012077277\\
0.478515625	-0.00172908648723227\\
0.482421875	-0.00173062217882264\\
0.486328125	-0.00173196719554387\\
0.490234375	-0.00173312153739598\\
0.494140625	-0.00173408520437895\\
0.498046875	-0.00173485819649278\\
0.501953125	-0.00173544051373749\\
0.505859375	-0.00173581465290086\\
0.509765625	-0.00173598061398289\\
0.513671875	-0.00173593839698358\\
0.517578125	-0.00173568800190293\\
0.521484375	-0.00173522942874095\\
0.525390625	-0.00173456267749762\\
0.529296875	-0.00173368774817296\\
0.533203125	-0.00173260464076696\\
0.537109375	-0.00173131335527962\\
0.541015625	-0.00172981389171094\\
0.544921875	-0.00172810625006093\\
0.548828125	-0.00172619043032957\\
0.552734375	-0.00172406643251688\\
0.556640625	-0.00172173425662285\\
0.560546875	-0.00171919390264748\\
0.564453125	-0.00171644537059077\\
0.568359375	-0.00171348866045273\\
0.572265625	-0.00171032377223334\\
0.576171875	-0.00170695070593262\\
0.580078125	-0.00170336946155056\\
0.583984375	-0.00169958003908716\\
0.587890625	-0.00169558243854242\\
0.591796875	-0.00169137665991634\\
0.595703125	-0.00168696270320893\\
0.599609375	-0.00168234056842017\\
0.603515625	-0.00167751025555008\\
0.607421875	-0.00167247176459865\\
0.611328125	-0.00166722509556588\\
0.615234375	-0.00166177024845178\\
0.619140625	-0.00165610722325633\\
0.623046875	-0.00165023601997955\\
0.626953125	-0.00164415663862143\\
0.630859375	-0.00163740029799655\\
0.634765625	-0.00162996699810492\\
0.638671875	-0.00162185673894652\\
0.642578125	-0.00161306952052137\\
0.646484375	-0.00160360534282947\\
0.650390625	-0.00159346420587081\\
0.654296875	-0.00158264610964539\\
0.658203125	-0.00157115105415322\\
0.662109375	-0.00155897903939429\\
0.666015625	-0.0015461300653686\\
0.669921875	-0.00153260413207615\\
0.673828125	-0.00151840123951695\\
0.677734375	-0.001503521387691\\
0.681640625	-0.00148796457659828\\
0.685546875	-0.00147173080623881\\
0.689453125	-0.00145482007661258\\
0.693359375	-0.0014372323877196\\
0.697265625	-0.00141896773955986\\
0.701171875	-0.00140002613213336\\
0.705078125	-0.00138040756544011\\
0.708984375	-0.0013601120394801\\
0.712890625	-0.00133913955425333\\
0.716796875	-0.00131749010975981\\
0.720703125	-0.00129516370599953\\
0.724609375	-0.00127216034297249\\
0.728515625	-0.0012484800206787\\
0.732421875	-0.00122412273911815\\
0.736328125	-0.00119908849829084\\
0.740234375	-0.00117337729819678\\
0.744140625	-0.00114698913883596\\
0.748046875	-0.00111992402020839\\
0.751953125	-0.00109218194231405\\
0.755859375	-0.00106640109416908\\
0.759765625	-0.00104258147577346\\
0.763671875	-0.0010207230871272\\
0.767578125	-0.0010008259282303\\
0.771484375	-0.000982889999082761\\
0.775390625	-0.000966915299684578\\
0.779296875	-0.000952901830035752\\
0.783203125	-0.000940849590136284\\
0.787109375	-0.000930758579986174\\
0.791015625	-0.000922628799585423\\
0.794921875	-0.00091646024893403\\
0.798828125	-0.000912252928031994\\
0.802734375	-0.000910006836879317\\
0.806640625	-0.000909721975475998\\
0.810546875	-0.000911398343822037\\
0.814453125	-0.000915035941917434\\
0.818359375	-0.000920634769762189\\
0.822265625	-0.000928194827356303\\
0.826171875	-0.000937716114699774\\
0.830078125	-0.000949198631792604\\
0.833984375	-0.000962642378634791\\
0.837890625	-0.000978047355226337\\
0.841796875	-0.000995413561567241\\
0.845703125	-0.0010147409976575\\
0.849609375	-0.00103602966349712\\
0.853515625	-0.0010592795590861\\
0.857421875	-0.00108449068442444\\
0.861328125	-0.00111166303951213\\
0.865234375	-0.00114079662434918\\
0.869140625	-0.0011718914389356\\
0.873046875	-0.00120494748327136\\
0.876953125	-0.00123996475735649\\
0.880859375	-0.00127040584220131\\
0.884765625	-0.00129627073780582\\
0.888671875	-0.00131755944417002\\
0.892578125	-0.00133427196129391\\
0.896484375	-0.0013464082891775\\
0.900390625	-0.00135396842782077\\
0.904296875	-0.00135695237722374\\
0.908203125	-0.0013553601373864\\
0.912109375	-0.00134919170830875\\
0.916015625	-0.00133844708999079\\
0.919921875	-0.00132312628243252\\
0.923828125	-0.00130322928563394\\
0.927734375	-0.00127875609959506\\
0.931640625	-0.00124970672431587\\
0.935546875	-0.00121608115979637\\
0.939453125	-0.00117787940603656\\
0.943359375	-0.00113510146303644\\
0.947265625	-0.00108774733079601\\
0.951171875	-0.00103581700931527\\
0.955078125	-0.000979310498594229\\
0.958984375	-0.000918227798632876\\
0.962890625	-0.000852568909431214\\
0.966796875	-0.000782333830989244\\
0.970703125	-0.000707522563306965\\
0.974609375	-0.000628135106384378\\
0.978515625	-0.000544171460221482\\
0.982421875	-0.000455631624818277\\
0.986328125	-0.000362515600174764\\
0.990234375	-0.000264823386290943\\
0.994140625	-0.000162554983166812\\
0.998046875	-5.57103908023737e-05\\
1	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	2.97472615632105e-05\\
0.005859375	8.7275082328875e-05\\
0.009765625	0.000142836200733783\\
0.013671875	0.000196430616777935\\
0.017578125	0.000248058330461331\\
0.021484375	0.00029771934178397\\
0.025390625	0.000345413650745854\\
0.029296875	0.00039114125734698\\
0.033203125	0.000434902161587351\\
0.037109375	0.000476696363466965\\
0.041015625	0.000516523862985823\\
0.044921875	0.000554384660143924\\
0.048828125	0.00059027875494127\\
0.052734375	0.000624206147377858\\
0.056640625	0.000656166837453691\\
0.060546875	0.000686160825168768\\
0.064453125	0.000714188110523088\\
0.068359375	0.00074018849806548\\
0.072265625	0.000764161987795944\\
0.076171875	0.00078610857971448\\
0.080078125	0.000806028273821088\\
0.083984375	0.000823921070115768\\
0.087890625	0.00083978696859852\\
0.091796875	0.000853625969269344\\
0.095703125	0.00086543807212824\\
0.099609375	0.000875223277175208\\
0.103515625	0.000882981584410249\\
0.107421875	0.000888712993833361\\
0.111328125	0.000892417505444545\\
0.115234375	0.000894095119243801\\
0.119140625	0.000893745835231129\\
0.123046875	0.000891369653406529\\
0.126953125	0.000886966573770002\\
0.130859375	0.000883103272379379\\
0.134765625	0.000879779749234662\\
0.138671875	0.00087699600433585\\
0.142578125	0.000874752037682943\\
0.146484375	0.000873047849275942\\
0.150390625	0.000871883439114846\\
0.154296875	0.000871258807199655\\
0.158203125	0.00087117395353037\\
0.162109375	0.00087162887810699\\
0.166015625	0.000872623580929515\\
0.169921875	0.000874158061997945\\
0.173828125	0.000876232321312281\\
0.177734375	0.000878846358872522\\
0.181640625	0.000882000174678668\\
0.185546875	0.000885693768730719\\
0.189453125	0.000889927141028676\\
0.193359375	0.000890011512939901\\
0.197265625	0.000885946884464393\\
0.201171875	0.000877733255602154\\
0.205078125	0.000865370626353182\\
0.208984375	0.000848858996717478\\
0.212890625	0.000828198366695042\\
0.216796875	0.000803388736285873\\
0.220703125	0.000774430105489973\\
0.224609375	0.00074132247430734\\
0.228515625	0.000704065842737975\\
0.232421875	0.000662660210781878\\
0.236328125	0.000617105578439049\\
0.240234375	0.000567401945709488\\
0.244140625	0.000513549312593194\\
0.248046875	0.000455547679090169\\
0.251953125	0.000393397045200411\\
0.255859375	0.000334625757426538\\
0.259765625	0.00027923381576855\\
0.263671875	0.000227221220226446\\
0.267578125	0.000178587970800228\\
0.271484375	0.000133334067489894\\
0.275390625	9.14595102954454e-05\\
0.279296875	5.29642992168815e-05\\
0.283203125	1.78484342542024e-05\\
0.287109375	-1.38880845925918e-05\\
0.291015625	-4.22452573235012e-05\\
0.294921875	-6.72230839385258e-05\\
0.298828125	-8.88215644376655e-05\\
0.302734375	-0.00010704069882092\\
0.306640625	-0.00012188048708829\\
0.310546875	-0.000133340929239776\\
0.314453125	-0.000141422025275376\\
0.318359375	-0.00014843669123273\\
0.322265625	-0.000154384927111839\\
0.326171875	-0.000159266732912702\\
0.330078125	-0.000163082108635319\\
0.333984375	-0.000165831054279689\\
0.337890625	-0.000167513569845815\\
0.341796875	-0.000168129655333694\\
0.345703125	-0.000167679310743327\\
0.349609375	-0.000166162536074715\\
0.353515625	-0.000163579331327856\\
0.357421875	-0.000159929696502752\\
0.361328125	-0.000155213631599402\\
0.365234375	-0.000149431136617806\\
0.369140625	-0.000142582211557964\\
0.373046875	-0.000134666856419876\\
0.376953125	-0.000125685071203542\\
0.380859375	-0.000116857286599656\\
0.384765625	-0.000108183502608217\\
0.388671875	-9.96637192292248e-05\\
0.392578125	-9.12979364626801e-05\\
0.396484375	-8.30861543085827e-05\\
0.400390625	-7.50283727669325e-05\\
0.404296875	-6.71245918377295e-05\\
0.408203125	-5.93748115209738e-05\\
0.412109375	-5.17790318166654e-05\\
0.416015625	-4.43372527248042e-05\\
0.419921875	-3.70494742453902e-05\\
0.423828125	-2.99156963784235e-05\\
0.427734375	-2.2935919123904e-05\\
0.431640625	-1.61101424818317e-05\\
0.435546875	-9.43836645220672e-06\\
0.439453125	-2.92059103502897e-06\\
0.443359375	3.19223826182133e-06\\
0.447265625	8.90012143834416e-06\\
0.451171875	1.42030584945395e-05\\
0.455078125	1.91010494304074e-05\\
0.458984375	2.35940942459479e-05\\
0.462890625	2.76821929411608e-05\\
0.466796875	3.13653455160463e-05\\
0.470703125	3.46435519706044e-05\\
0.474609375	3.7516812304835e-05\\
0.478515625	3.99851265187381e-05\\
0.482421875	4.20484946123137e-05\\
0.486328125	4.37069165855619e-05\\
0.490234375	4.49603924384827e-05\\
0.494140625	4.58089221710759e-05\\
0.498046875	4.62525057833417e-05\\
0.501953125	4.62911432752801e-05\\
0.505859375	4.59289699169173e-05\\
0.509765625	4.51659857082535e-05\\
0.513671875	4.40021906492885e-05\\
0.517578125	4.24375847400224e-05\\
0.521484375	4.04721679804552e-05\\
0.525390625	3.81059403705869e-05\\
0.529296875	3.53389019104175e-05\\
0.533203125	3.2171052599947e-05\\
0.537109375	2.86023924391754e-05\\
0.541015625	2.46329214281027e-05\\
0.544921875	2.02626395667289e-05\\
0.548828125	1.5491546855054e-05\\
0.552734375	1.0319643293078e-05\\
0.556640625	4.74692888080085e-06\\
0.560546875	-1.22659638177738e-06\\
0.564453125	-7.60093249465672e-06\\
0.568359375	-1.41486537857891e-05\\
0.572265625	-2.08697602551747e-05\\
0.576171875	-2.77642519028133e-05\\
0.580078125	-3.4832128728705e-05\\
0.583984375	-4.20733907328497e-05\\
0.587890625	-4.94880379152476e-05\\
0.591796875	-5.70760702758986e-05\\
0.595703125	-6.48374878148026e-05\\
0.599609375	-7.27722905319597e-05\\
0.603515625	-8.088047842737e-05\\
0.607421875	-8.91620515010333e-05\\
0.611328125	-9.76170097529497e-05\\
0.615234375	-0.000106245353183119\\
0.619140625	-0.000115047081791542\\
0.623046875	-0.000124022195578217\\
0.626953125	-0.000133170694543146\\
0.630859375	-0.000141219529724699\\
0.634765625	-0.000148168701122876\\
0.638671875	-0.000154018208737677\\
0.642578125	-0.000158768052569103\\
0.646484375	-0.000162418232617152\\
0.650390625	-0.000164968748881826\\
0.654296875	-0.000166419601363124\\
0.658203125	-0.000166770790061046\\
0.662109375	-0.000166022314975592\\
0.666015625	-0.000164174176106762\\
0.669921875	-0.000161226373454557\\
0.673828125	-0.000157178907018976\\
0.677734375	-0.000152031776800019\\
0.681640625	-0.000145784982797686\\
0.685546875	-0.000138438525011977\\
0.689453125	-0.000129992403442892\\
0.693359375	-0.00011822142696284\\
0.697265625	-0.000103125595571821\\
0.701171875	-8.47049092698338e-05\\
0.705078125	-6.29593680568796e-05\\
0.708984375	-3.7888971932958e-05\\
0.712890625	-9.49372089806903e-06\\
0.716796875	2.22263850477873e-05\\
0.720703125	5.7271345904611e-05\\
0.724609375	9.56411616724021e-05\\
0.728515625	0.000137335832351161\\
0.732421875	0.000182355357940886\\
0.736328125	0.00023069973844158\\
0.740234375	0.00028236897385324\\
0.744140625	0.000337363064175868\\
0.748046875	0.000395682009409464\\
0.751953125	0.000457325809554026\\
0.755859375	0.000514743648608567\\
0.759765625	0.000567935526573087\\
0.763671875	0.000616901443447584\\
0.767578125	0.000661641399232061\\
0.771484375	0.000702155393926515\\
0.775390625	0.000738443427530947\\
0.779296875	0.000770505500045358\\
0.783203125	0.000798341611469747\\
0.787109375	0.000821951761804114\\
0.791015625	0.00084133595104846\\
0.794921875	0.000856494179202784\\
0.798828125	0.000867426446267086\\
0.802734375	0.000874132752241367\\
0.806640625	0.000876613097125626\\
0.810546875	0.000874867480919863\\
0.814453125	0.000868895903624078\\
0.818359375	0.000863596826144821\\
0.822265625	0.000858970248482092\\
0.826171875	0.00085501617063589\\
0.830078125	0.000851734592606215\\
0.833984375	0.000849125514393068\\
0.837890625	0.000847188935996448\\
0.841796875	0.000845924857416356\\
0.845703125	0.000845333278652791\\
0.849609375	0.000845414199705754\\
0.853515625	0.000846167620575244\\
0.857421875	0.000847593541261262\\
0.861328125	0.000849691961763807\\
0.865234375	0.00085246288208288\\
0.869140625	0.00085590630221848\\
0.873046875	0.000860022222170608\\
0.876953125	0.000864810641939263\\
0.880859375	0.000867629256728157\\
0.884765625	0.000868478066537289\\
0.888671875	0.00086735707136666\\
0.892578125	0.000864266271216269\\
0.896484375	0.000859205666086117\\
0.900390625	0.000852175255976203\\
0.904296875	0.000843175040886527\\
0.908203125	0.00083220502081709\\
0.912109375	0.000819265195767892\\
0.916015625	0.000804355565738932\\
0.919921875	0.00078747613073021\\
0.923828125	0.000768626890741727\\
0.927734375	0.000747807845773483\\
0.931640625	0.000725018995825477\\
0.935546875	0.000700260340897709\\
0.939453125	0.00067353188099018\\
0.943359375	0.000644778102704343\\
0.947265625	0.000613999006040197\\
0.951171875	0.000581194590997742\\
0.955078125	0.00054636485757698\\
0.958984375	0.000509509805777908\\
0.962890625	0.000470629435600529\\
0.966796875	0.000429723747044841\\
0.970703125	0.000386792740110844\\
0.974609375	0.000341836414798539\\
0.978515625	0.000294854771107926\\
0.982421875	0.000245847809039004\\
0.986328125	0.000194815528591773\\
0.990234375	0.000141757929766235\\
0.994140625	8.66750125623876e-05\\
0.998046875	2.9566776980232e-05\\
1	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	7.54222886612887e-06\\
0.005859375	2.16104646872704e-05\\
0.009765625	3.46624785972958e-05\\
0.013671875	4.66982705962051e-05\\
0.017578125	5.77178406839981e-05\\
0.021484375	6.7721188860675e-05\\
0.025390625	7.67083151262357e-05\\
0.029296875	8.46792194806803e-05\\
0.033203125	9.16339019240086e-05\\
0.037109375	9.81591856267433e-05\\
0.041015625	0.000104255070588884\\
0.044921875	0.000109921556810432\\
0.048828125	0.000115158644291386\\
0.052734375	0.000119966333031746\\
0.056640625	0.000124344623031512\\
0.060546875	0.000128293514290685\\
0.064453125	0.000131813006809264\\
0.068359375	0.000135297334974122\\
0.072265625	0.000138746498785258\\
0.076171875	0.000142160498242673\\
0.080078125	0.000145539333346367\\
0.083984375	0.00014888300409634\\
0.087890625	0.000152191510492591\\
0.091796875	0.000155464852535122\\
0.095703125	0.00015870303022393\\
0.099609375	0.000161493163661442\\
0.103515625	0.000163835252847655\\
0.107421875	0.000165729297782571\\
0.111328125	0.00016717529846619\\
0.115234375	0.000168173254898511\\
0.119140625	0.000168723167079534\\
0.123046875	0.000168825035009259\\
0.126953125	0.000168478858687687\\
0.130859375	0.000169529584155831\\
0.134765625	0.000171977211413691\\
0.138671875	0.000175821740461267\\
0.142578125	0.00018106317129856\\
0.146484375	0.000187701503925568\\
0.150390625	0.000195736738342292\\
0.154296875	0.000205168874548732\\
0.158203125	0.000215997912544888\\
0.162109375	0.000225920430386775\\
0.166015625	0.000234936428074394\\
0.169921875	0.000243045905607743\\
0.173828125	0.000250248862986824\\
0.177734375	0.000256545300211635\\
0.181640625	0.000261935217282178\\
0.185546875	0.000266418614198452\\
0.189453125	0.000269995490960457\\
0.193359375	0.000272206572957451\\
0.197265625	0.000273051860189435\\
0.201171875	0.000272531352656409\\
0.205078125	0.000270645050358372\\
0.208984375	0.000267392953295324\\
0.212890625	0.000262775061467266\\
0.216796875	0.000256791374874198\\
0.220703125	0.000249441893516119\\
0.224609375	0.000238262152293504\\
0.228515625	0.000223252151206353\\
0.232421875	0.000204411890254667\\
0.236328125	0.000181741369438444\\
0.240234375	0.000155240588757686\\
0.244140625	0.000124909548212392\\
0.248046875	9.07482478025617e-05\\
0.251953125	5.27566875281958e-05\\
0.255859375	1.7996901880065e-05\\
0.259765625	-1.35311091418307e-05\\
0.263671875	-4.18273455374912e-05\\
0.267578125	-6.68918073069167e-05\\
0.271484375	-8.8724494450107e-05\\
0.275390625	-0.000107325406967062\\
0.279296875	-0.000122694544857782\\
0.283203125	-0.000134831908122267\\
0.287109375	-0.000144469053373154\\
0.291015625	-0.000151605980610443\\
0.294921875	-0.000156242689834134\\
0.298828125	-0.000158379181044226\\
0.302734375	-0.000158015454240721\\
0.306640625	-0.000155151509423617\\
0.310546875	-0.000149787346592915\\
0.314453125	-0.000141922965748615\\
0.318359375	-0.000133536218340629\\
0.322265625	-0.000124627104368956\\
0.326171875	-0.000115195623833597\\
0.330078125	-0.000105241776734552\\
0.333984375	-9.47655630718201e-05\\
0.337890625	-8.37669828454022e-05\\
0.341796875	-7.22460360552979e-05\\
0.345703125	-6.02027227015074e-05\\
0.349609375	-4.94419352094956e-05\\
0.353515625	-3.99636735792625e-05\\
0.357421875	-3.17679378108083e-05\\
0.361328125	-2.48547279041328e-05\\
0.365234375	-1.92240438592361e-05\\
0.369140625	-1.48758856761181e-05\\
0.373046875	-1.18102533547789e-05\\
0.376953125	-1.00271468952185e-05\\
0.380859375	-8.25213479666614e-06\\
0.384765625	-6.48521705912173e-06\\
0.388671875	-4.72639368258531e-06\\
0.392578125	-2.97566466705689e-06\\
0.396484375	-1.23303001253647e-06\\
0.400390625	5.01510280975959e-07\\
0.404296875	2.22795621348039e-06\\
0.408203125	3.94630778497683e-06\\
0.412109375	5.48556060940501e-06\\
0.416015625	6.84571468676494e-06\\
0.419921875	8.0267700170566e-06\\
0.423828125	9.02872660028e-06\\
0.427734375	9.85158443643515e-06\\
0.431640625	1.0495343525522e-05\\
0.435546875	1.09600038675407e-05\\
0.439453125	1.1245565462491e-05\\
0.443359375	1.14829121055078e-05\\
0.447265625	1.16720437965908e-05\\
0.451171875	1.18129605357403e-05\\
0.455078125	1.19056623229561e-05\\
0.458984375	1.19501491582383e-05\\
0.462890625	1.19464210415868e-05\\
0.466796875	1.18944779730017e-05\\
0.470703125	1.17943199524829e-05\\
0.474609375	1.17082456834929e-05\\
0.478515625	1.16362551660318e-05\\
0.482421875	1.15783484000994e-05\\
0.486328125	1.15345253856958e-05\\
0.490234375	1.15047861228209e-05\\
0.494140625	1.14891306114749e-05\\
0.498046875	1.14875588516577e-05\\
0.501953125	1.15000708433692e-05\\
0.505859375	1.15301743340359e-05\\
0.509765625	1.15778693236578e-05\\
0.513671875	1.16431558122348e-05\\
0.517578125	1.17260337997669e-05\\
0.521484375	1.18265032862542e-05\\
0.525390625	1.19445642716966e-05\\
0.529296875	1.20802167560942e-05\\
0.533203125	1.22334607394469e-05\\
0.537109375	1.23371410966223e-05\\
0.541015625	1.23912578276204e-05\\
0.544921875	1.23958109324413e-05\\
0.548828125	1.23508004110849e-05\\
0.552734375	1.22562262635512e-05\\
0.556640625	1.21120884898402e-05\\
0.560546875	1.19183870899519e-05\\
0.564453125	1.16751220638863e-05\\
0.568359375	1.12122176007819e-05\\
0.572265625	1.05296737006386e-05\\
0.576171875	9.62749036345639e-06\\
0.580078125	8.50566758923534e-06\\
0.583984375	7.16420537797542e-06\\
0.587890625	5.60310372967662e-06\\
0.591796875	3.82236264433896e-06\\
0.595703125	1.82198212196242e-06\\
0.599609375	-1.64142092016084e-07\\
0.603515625	-2.13600999759656e-06\\
0.607421875	-4.093621594779e-06\\
0.611328125	-6.03697688356342e-06\\
0.615234375	-7.9660758639498e-06\\
0.619140625	-9.88091853593815e-06\\
0.623046875	-1.17815048995285e-05\\
0.626953125	-1.36678349547208e-05\\
0.630859375	-1.6722326951843e-05\\
0.634765625	-2.09449808908951e-05\\
0.638671875	-2.63357967718771e-05\\
0.642578125	-3.2894774594789e-05\\
0.646484375	-4.06219143596308e-05\\
0.650390625	-4.95172160664025e-05\\
0.654296875	-5.95806797151042e-05\\
0.658203125	-7.08123053057357e-05\\
0.662109375	-8.15339959884738e-05\\
0.666015625	-9.17457517633184e-05\\
0.669921875	-0.00010144757263027\\
0.673828125	-0.000110639458589327\\
0.677734375	-0.000119321409640492\\
0.681640625	-0.000127493425783762\\
0.685546875	-0.00013515550701914\\
0.689453125	-0.000142307653346624\\
0.693359375	-0.000147255147965159\\
0.697265625	-0.000149997990874748\\
0.701171875	-0.000150536182075388\\
0.705078125	-0.00014886972156708\\
0.708984375	-0.000144998609349825\\
0.712890625	-0.000138922845423622\\
0.716796875	-0.00013064242978847\\
0.720703125	-0.000120157362444371\\
0.724609375	-0.000106221371475009\\
0.728515625	-8.88344568803846e-05\\
0.732421875	-6.79966186604968e-05\\
0.736328125	-4.37078568153462e-05\\
0.740234375	-1.59681713449325e-05\\
0.744140625	1.5222437750744e-05\\
0.748046875	4.98639704716834e-05\\
0.751953125	8.79564268178858e-05\\
0.755859375	0.000123251117728631\\
0.759765625	0.000155748043203919\\
0.763671875	0.00018544720324375\\
0.767578125	0.000212348597848124\\
0.771484375	0.000236452227017041\\
0.775390625	0.0002577580907505\\
0.779296875	0.000276266189048502\\
0.783203125	0.000291976521911048\\
0.787109375	0.000305454732065966\\
0.791015625	0.000316700819513258\\
0.794921875	0.000325714784252923\\
0.798828125	0.000332496626284962\\
0.802734375	0.000337046345609374\\
0.806640625	0.000339363942226159\\
0.810546875	0.000339449416135318\\
0.814453125	0.00033730276733685\\
0.818359375	0.000333438623338289\\
0.822265625	0.000327856984139635\\
0.826171875	0.000320557849740889\\
0.830078125	0.000311541220142051\\
0.833984375	0.00030080709534312\\
0.837890625	0.000288355475344096\\
0.841796875	0.000274186360144979\\
0.845703125	0.00025829974974577\\
0.849609375	0.00024427195979631\\
0.853515625	0.0002321029902966\\
0.857421875	0.000221792841246639\\
0.861328125	0.000213341512646428\\
0.865234375	0.000206749004495966\\
0.869140625	0.000202015316795254\\
0.873046875	0.000199140449544291\\
0.876953125	0.000198124402743078\\
0.880859375	0.000196734621030622\\
0.884765625	0.000194971104406923\\
0.888671875	0.000192833852871981\\
0.892578125	0.000190322866425796\\
0.896484375	0.000187438145068368\\
0.900390625	0.000184179688799697\\
0.904296875	0.000180547497619783\\
0.908203125	0.000176541571528627\\
0.912109375	0.000172369965387426\\
0.916015625	0.000168032679196181\\
0.919921875	0.000163529712954892\\
0.923828125	0.000158861066663559\\
0.927734375	0.000154026740322182\\
0.931640625	0.000149026733930761\\
0.935546875	0.000143861047489296\\
0.939453125	0.000138529680997786\\
0.943359375	0.000132972978242865\\
0.947265625	0.000127190939224531\\
0.951171875	0.000121183563942785\\
0.955078125	0.000114950852397627\\
0.958984375	0.000108492804589056\\
0.962890625	0.000101809420517074\\
0.966796875	9.4900700181679e-05\\
0.970703125	8.77666435828721e-05\\
0.974609375	7.95619238874459e-05\\
0.978515625	7.02865410954002e-05\\
0.982421875	5.99404952067352e-05\\
0.986328125	4.85237862214507e-05\\
0.990234375	3.60364141395469e-05\\
0.994140625	2.24783789610237e-05\\
0.998046875	7.84968068588102e-06\\
1	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	2.15486258754698e-06\\
0.005859375	5.87397841386402e-06\\
0.009765625	9.00248489140417e-06\\
0.013671875	1.15403820201674e-05\\
0.017578125	1.34876698001537e-05\\
0.021484375	1.54288246941158e-05\\
0.025390625	1.73638467020536e-05\\
0.029296875	1.92927358239671e-05\\
0.033203125	2.12154920598563e-05\\
0.037109375	2.27898882981548e-05\\
0.041015625	2.40159245388626e-05\\
0.044921875	2.48936007819797e-05\\
0.048828125	2.54229170275061e-05\\
0.052734375	2.60243640703153e-05\\
0.056640625	2.66979419104071e-05\\
0.060546875	2.74436505477817e-05\\
0.064453125	2.8261489982439e-05\\
0.068359375	2.90672672916122e-05\\
0.072265625	2.98609824753011e-05\\
0.076171875	3.06426355335058e-05\\
0.080078125	3.14122264662264e-05\\
0.083984375	3.2035654785011e-05\\
0.087890625	3.25129204898598e-05\\
0.091796875	3.28440235807726e-05\\
0.095703125	3.30289640577495e-05\\
0.099609375	3.34326097786477e-05\\
0.103515625	3.40549607434672e-05\\
0.107421875	3.48960169522081e-05\\
0.111328125	3.59557784048703e-05\\
0.115234375	3.6758218166481e-05\\
0.119140625	3.73033362370405e-05\\
0.123046875	3.75911326165485e-05\\
0.126953125	3.76216073050052e-05\\
0.130859375	3.82143049941896e-05\\
0.134765625	3.93692256841018e-05\\
0.138671875	4.10863693747417e-05\\
0.142578125	4.33657360661094e-05\\
0.146484375	4.51430620791912e-05\\
0.150390625	4.6418347413987e-05\\
0.154296875	4.71915920704969e-05\\
0.158203125	4.74627960487209e-05\\
0.162109375	4.84572804121307e-05\\
0.166015625	5.01750451607263e-05\\
0.169921875	5.26160902945078e-05\\
0.173828125	5.57804158134752e-05\\
0.177734375	5.83626876992471e-05\\
0.181640625	6.03629059518235e-05\\
0.185546875	6.17810705712044e-05\\
0.189453125	6.26171815573898e-05\\
0.193359375	6.58195290290072e-05\\
0.197265625	7.13881129860564e-05\\
0.201171875	7.93229334285375e-05\\
0.205078125	8.96239903564506e-05\\
0.208984375	9.83416418972858e-05\\
0.212890625	0.000105475888051043\\
0.216796875	0.000111026728817723\\
0.220703125	0.000114994164197325\\
0.224609375	0.000114659905046836\\
0.228515625	0.000110023951366256\\
0.232421875	0.000101086303155584\\
0.236328125	8.7846960414822e-05\\
0.240234375	7.1684831800792e-05\\
0.244140625	5.25999173134945e-05\\
0.248046875	3.05922169529295e-05\\
0.251953125	5.66173071909685e-06\\
0.255859375	-1.67664674819995e-05\\
0.259765625	-3.66923776503596e-05\\
0.263671875	-5.41159997859835e-05\\
0.267578125	-6.90373338888711e-05\\
0.271484375	-7.94729365850371e-05\\
0.275390625	-8.54228078744815e-05\\
0.279296875	-8.68869477572042e-05\\
0.283203125	-8.38653562332053e-05\\
0.287109375	-7.9278571025757e-05\\
0.291015625	-7.31265921348592e-05\\
0.294921875	-6.54094195605119e-05\\
0.298828125	-5.61270533027152e-05\\
0.302734375	-4.86396627454138e-05\\
0.306640625	-4.29472478886077e-05\\
0.310546875	-3.90498087322968e-05\\
0.314453125	-3.69473452764813e-05\\
0.318359375	-3.40878544502343e-05\\
0.322265625	-3.04713362535559e-05\\
0.326171875	-2.60977906864461e-05\\
0.330078125	-2.09672177489048e-05\\
0.333984375	-1.68264179718709e-05\\
0.337890625	-1.36753913553442e-05\\
0.341796875	-1.15141378993249e-05\\
0.345703125	-1.03426576038129e-05\\
0.349609375	-9.03769048022597e-06\\
0.353515625	-7.599236528564e-06\\
0.357421875	-6.02729574882704e-06\\
0.361328125	-4.32186814101508e-06\\
0.365234375	-2.9586309993899e-06\\
0.369140625	-1.93758432395147e-06\\
0.373046875	-1.25872811469982e-06\\
0.376953125	-9.22062371634927e-07\\
0.380859375	-5.43982042287512e-07\\
0.384765625	-1.24487126657572e-07\\
0.388671875	3.36422375254893e-07\\
0.392578125	8.38746463449883e-07\\
0.396484375	1.28832478887513e-06\\
0.400390625	1.68515735153062e-06\\
0.404296875	2.02924415141637e-06\\
0.408203125	2.32058518853237e-06\\
0.412109375	2.58507746938086e-06\\
0.416015625	2.82272099396184e-06\\
0.419921875	3.03351576227532e-06\\
0.423828125	3.21746177432128e-06\\
0.427734375	3.34684745935192e-06\\
0.431640625	3.42167281736721e-06\\
0.435546875	3.44193784836717e-06\\
0.439453125	3.40764255235179e-06\\
0.443359375	3.24299611315528e-06\\
0.447265625	2.94799853077763e-06\\
0.451171875	2.52264980521884e-06\\
0.455078125	1.96694993647892e-06\\
0.458984375	1.47970717534446e-06\\
0.462890625	1.06092152181547e-06\\
0.466796875	7.10592975891936e-07\\
0.470703125	4.28721537573865e-07\\
0.474609375	2.43772963352437e-07\\
0.478515625	1.55747253227653e-07\\
0.482421875	1.64644407199511e-07\\
0.486328125	2.70464425268012e-07\\
0.490234375	3.86292039633605e-07\\
0.494140625	5.1212725029629e-07\\
0.498046875	6.47970057256067e-07\\
0.501953125	7.93820460512935e-07\\
0.505859375	9.91172547522827e-07\\
0.509765625	1.24002631828574e-06\\
0.513671875	1.54038177280168e-06\\
0.517578125	1.89223891107064e-06\\
0.521484375	2.15432497217381e-06\\
0.525390625	2.32663995611118e-06\\
0.529296875	2.40918386288277e-06\\
0.533203125	2.40195669248857e-06\\
0.537109375	2.30242950217739e-06\\
0.541015625	2.11060229194924e-06\\
0.544921875	1.82647506180412e-06\\
0.548828125	1.45004781174202e-06\\
0.552734375	1.12034147409597e-06\\
0.556640625	8.37356048865981e-07\\
0.560546875	6.01091536052042e-07\\
0.564453125	4.11547935654157e-07\\
0.568359375	1.74314043608487e-07\\
0.572265625	-1.10610140084966e-07\\
0.576171875	-4.43224615426203e-07\\
0.580078125	-8.23529382415224e-07\\
0.583984375	-1.09591320397749e-06\\
0.587890625	-1.260376080113e-06\\
0.591796875	-1.31691801082176e-06\\
0.595703125	-1.26553899610376e-06\\
0.599609375	-1.30142136097106e-06\\
0.603515625	-1.42456510542366e-06\\
0.607421875	-1.63497022946156e-06\\
0.611328125	-1.93263673308475e-06\\
0.615234375	-2.22211994535114e-06\\
0.619140625	-2.50341986626072e-06\\
0.623046875	-2.77653649581349e-06\\
0.626953125	-3.04146983400945e-06\\
0.630859375	-3.56077578310234e-06\\
0.634765625	-4.33445434309216e-06\\
0.638671875	-5.3625055139789e-06\\
0.642578125	-6.64492929576257e-06\\
0.646484375	-7.78085590535775e-06\\
0.650390625	-8.77028534276444e-06\\
0.654296875	-9.61321760798264e-06\\
0.658203125	-1.03096527010124e-05\\
0.662109375	-1.1693412584348e-05\\
0.666015625	-1.37644972579896e-05\\
0.669921875	-1.6522906721937e-05\\
0.673828125	-1.99686409761905e-05\\
0.677734375	-2.30108615831792e-05\\
0.681640625	-2.56495685429034e-05\\
0.685546875	-2.78847618553629e-05\\
0.689453125	-2.97164415205578e-05\\
0.693359375	-3.31747750503722e-05\\
0.697265625	-3.82597624448061e-05\\
0.701171875	-4.49714037038596e-05\\
0.705078125	-5.33096988275326e-05\\
0.708984375	-6.0190341175087e-05\\
0.712890625	-6.56133307465227e-05\\
0.716796875	-6.95786675418398e-05\\
0.720703125	-7.20863515610382e-05\\
0.724609375	-7.10655415722763e-05\\
0.728515625	-6.65162375755539e-05\\
0.732421875	-5.84384395708712e-05\\
0.736328125	-4.68321475582281e-05\\
0.740234375	-3.28527537405627e-05\\
0.744140625	-1.6500258117875e-05\\
0.748046875	2.22533930983503e-06\\
0.751953125	2.33240385425673e-05\\
0.755859375	4.27448131894499e-05\\
0.759765625	6.04876632504827e-05\\
0.763671875	7.65525887256658e-05\\
0.767578125	9.09395896149991e-05\\
0.771484375	0.000101090200021985\\
0.775390625	0.000107004419946624\\
0.779296875	0.000108682249388916\\
0.783203125	0.00010612368834886\\
0.787109375	0.000102404775219003\\
0.791015625	9.75255099993431e-05\\
0.794921875	9.14858926898819e-05\\
0.798828125	8.42859232906187e-05\\
0.802734375	7.87306108738259e-05\\
0.806640625	7.48199554395033e-05\\
0.810546875	7.2553956987651e-05\\
0.814453125	7.1932615518269e-05\\
0.818359375	7.0438007246669e-05\\
0.822265625	6.80701321728509e-05\\
0.826171875	6.48289902968148e-05\\
0.830078125	6.07145816185607e-05\\
0.833984375	5.76221576846603e-05\\
0.837890625	5.55517184951137e-05\\
0.841796875	5.45032640499209e-05\\
0.845703125	5.44767943490818e-05\\
0.849609375	5.38327483881704e-05\\
0.853515625	5.25711261671868e-05\\
0.857421875	5.06919276861309e-05\\
0.861328125	4.81951529450027e-05\\
0.865234375	4.62360909731542e-05\\
0.869140625	4.48147417705854e-05\\
0.873046875	4.39311053372962e-05\\
0.876953125	4.35851816732868e-05\\
0.880859375	4.29440053093817e-05\\
0.884765625	4.20075762455811e-05\\
0.888671875	4.0775894481885e-05\\
0.892578125	3.92489600182932e-05\\
0.896484375	3.79667088085137e-05\\
0.900390625	3.69291408525463e-05\\
0.904296875	3.61362561503912e-05\\
0.908203125	3.55880547020483e-05\\
0.912109375	3.52046477124874e-05\\
0.916015625	3.49860351817084e-05\\
0.919921875	3.49322171097115e-05\\
0.923828125	3.50431934964967e-05\\
0.927734375	3.50338808608117e-05\\
0.931640625	3.49042792026568e-05\\
0.935546875	3.46543885220318e-05\\
0.939453125	3.42842088189367e-05\\
0.943359375	3.39376598388487e-05\\
0.947265625	3.36147415817677e-05\\
0.951171875	3.33154540476938e-05\\
0.955078125	3.30397972366269e-05\\
0.958984375	3.22096955018991e-05\\
0.962890625	3.08251488435105e-05\\
0.966796875	2.88861572614611e-05\\
0.970703125	2.63927207557508e-05\\
0.974609375	2.36663424235377e-05\\
0.978515625	2.07070222648217e-05\\
0.982421875	1.75147602796027e-05\\
0.986328125	1.4089556467881e-05\\
0.990234375	1.04016847653023e-05\\
0.994140625	6.45114517186688e-06\\
0.998046875	2.23793768757458e-06\\
1	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	4.53012903707172e-07\\
0.005859375	1.30243162557885e-06\\
0.009765625	2.09524326190786e-06\\
0.013671875	2.84494988545395e-06\\
0.017578125	3.55155149621713e-06\\
0.021484375	4.24330245037111e-06\\
0.025390625	4.92020274791589e-06\\
0.029296875	5.575259961703e-06\\
0.033203125	6.20847409173244e-06\\
0.037109375	6.7283402386212e-06\\
0.041015625	7.13485840236929e-06\\
0.044921875	7.55062958670266e-06\\
0.048828125	7.97565379162131e-06\\
0.052734375	8.22169770366197e-06\\
0.056640625	8.28876132282464e-06\\
0.060546875	8.43892426198545e-06\\
0.064453125	8.6721865211444e-06\\
0.068359375	8.72355769811101e-06\\
0.072265625	8.5930377928853e-06\\
0.076171875	8.55963846443179e-06\\
0.080078125	8.62335971275049e-06\\
0.083984375	8.51426325111972e-06\\
0.087890625	8.2323490795395e-06\\
0.091796875	8.05884128381073e-06\\
0.095703125	7.99373986393342e-06\\
0.099609375	7.88125447502761e-06\\
0.103515625	7.7213851170933e-06\\
0.107421875	7.60214173140387e-06\\
0.111328125	7.5235243179593e-06\\
0.115234375	7.6327794169069e-06\\
0.119140625	7.92990702824664e-06\\
0.123046875	8.07458185882374e-06\\
0.126953125	8.0668039086382e-06\\
0.130859375	8.4613814599898e-06\\
0.134765625	9.25831451287854e-06\\
0.138671875	9.68617654400495e-06\\
0.142578125	9.74496755336904e-06\\
0.146484375	1.02528283402588e-05\\
0.150390625	1.12097589046741e-05\\
0.154296875	1.16884626482586e-05\\
0.158203125	1.16889395710123e-05\\
0.162109375	1.20250916616818e-05\\
0.166015625	1.26969189202671e-05\\
0.169921875	1.29769390544891e-05\\
0.173828125	1.28651520643477e-05\\
0.177734375	1.30233528420536e-05\\
0.181640625	1.34515413876066e-05\\
0.185546875	1.36593056953684e-05\\
0.189453125	1.36466457653387e-05\\
0.193359375	1.41461149994488e-05\\
0.197265625	1.51577133976986e-05\\
0.201171875	1.59273242684497e-05\\
0.205078125	1.64549476117021e-05\\
0.208984375	1.81370827819875e-05\\
0.212890625	2.0973729779306e-05\\
0.216796875	2.30222333549117e-05\\
0.220703125	2.42825935088049e-05\\
0.224609375	2.72154192856267e-05\\
0.228515625	3.18207106853774e-05\\
0.232421875	3.48857734498996e-05\\
0.236328125	3.64106075791935e-05\\
0.240234375	3.31995294786456e-05\\
0.244140625	2.52525391482559e-05\\
0.248046875	1.42822216466397e-05\\
0.251953125	2.88576973797107e-07\\
0.255859375	-1.11396543777066e-05\\
0.259765625	-2.00024724078715e-05\\
0.263671875	-2.40310042616891e-05\\
0.267578125	-2.32252499391597e-05\\
0.271484375	-2.17071637347722e-05\\
0.275390625	-1.94767456485267e-05\\
0.279296875	-1.81890522971455e-05\\
0.283203125	-1.78440836806286e-05\\
0.287109375	-1.69179618707442e-05\\
0.291015625	-1.54106868674924e-05\\
0.294921875	-1.45060048183218e-05\\
0.298828125	-1.42039157232326e-05\\
0.302734375	-1.33914980562949e-05\\
0.306640625	-1.20687518175086e-05\\
0.310546875	-1.12049338013134e-05\\
0.314453125	-1.08000440077091e-05\\
0.318359375	-1.00302217803294e-05\\
0.322265625	-8.89546711917424e-06\\
0.326171875	-8.1464694894009e-06\\
0.330078125	-7.78322889100939e-06\\
0.333984375	-7.17117391966103e-06\\
0.337890625	-6.31030457535582e-06\\
0.341796875	-5.74652910105269e-06\\
0.345703125	-5.47984749675166e-06\\
0.349609375	-5.08495007298506e-06\\
0.353515625	-4.56183682975288e-06\\
0.357421875	-4.20378860392443e-06\\
0.361328125	-4.01080539549969e-06\\
0.365234375	-3.75730727229819e-06\\
0.369140625	-3.44329423431995e-06\\
0.373046875	-3.21459026348457e-06\\
0.376953125	-3.07119535979205e-06\\
0.380859375	-2.87489963178973e-06\\
0.384765625	-2.62570307947763e-06\\
0.388671875	-2.4233930526531e-06\\
0.392578125	-2.26796955131616e-06\\
0.396484375	-1.98996151457085e-06\\
0.400390625	-1.58936894241718e-06\\
0.404296875	-1.28627420467038e-06\\
0.408203125	-1.08067730133044e-06\\
0.412109375	-7.35748195289209e-07\\
0.416015625	-2.51486886546682e-07\\
0.419921875	7.46369859448724e-08\\
0.423828125	2.42623422185455e-07\\
0.427734375	3.9567510641722e-07\\
0.431640625	5.33792038640167e-07\\
0.435546875	6.17274010641052e-07\\
0.439453125	6.46121022419875e-07\\
0.443359375	5.51343649754647e-07\\
0.447265625	3.32941892645368e-07\\
0.451171875	1.95188180045128e-07\\
0.455078125	1.38082511953926e-07\\
0.458984375	-2.69822407131235e-11\\
0.462890625	-2.1914030253879e-07\\
0.466796875	-3.418639189991e-07\\
0.470703125	-3.68197831621643e-07\\
0.474609375	-3.8673689491119e-07\\
0.478515625	-3.97481108867741e-07\\
0.482421875	-3.80854659253866e-07\\
0.486328125	-3.36857546069566e-07\\
0.490234375	-2.26357772711468e-07\\
0.494140625	-4.9355339179572e-08\\
0.498046875	7.98286653597361e-08\\
0.501953125	1.61194240906457e-07\\
0.505859375	3.0837836074246e-07\\
0.509765625	5.21381024867747e-07\\
0.513671875	6.56743537681303e-07\\
0.517578125	7.14465899183128e-07\\
0.521484375	8.02386640322137e-07\\
0.525390625	9.20505761098329e-07\\
0.529296875	9.80704932360936e-07\\
0.533203125	9.82984154109958e-07\\
0.537109375	9.92174059222345e-07\\
0.541015625	1.0082746476981e-06\\
0.544921875	9.9250045294255e-07\\
0.548828125	9.448514749557e-07\\
0.552734375	9.03953419476408e-07\\
0.556640625	8.69806286504674e-07\\
0.560546875	8.15935412378239e-07\\
0.564453125	7.42340797097102e-07\\
0.568359375	6.84712309325207e-07\\
0.572265625	6.43049949062555e-07\\
0.576171875	5.90847292225233e-07\\
0.580078125	5.28104338813241e-07\\
0.583984375	4.55159984805196e-07\\
0.587890625	3.72014230201099e-07\\
0.591796875	3.02153972117123e-07\\
0.595703125	2.45579210553267e-07\\
0.599609375	1.29318664776647e-07\\
0.603515625	-4.66276652127369e-08\\
0.607421875	-1.64496052078865e-07\\
0.611328125	-2.24286495821738e-07\\
0.615234375	-3.75138125830302e-07\\
0.619140625	-6.17050942104556e-07\\
0.623046875	-7.5628180720527e-07\\
0.626953125	-7.92830721132444e-07\\
0.630859375	-9.72438763431121e-07\\
0.634765625	-1.2951059341013e-06\\
0.638671875	-1.46976318941692e-06\\
0.642578125	-1.49641052937798e-06\\
0.646484375	-1.47576744921977e-06\\
0.650390625	-1.40783394894229e-06\\
0.654296875	-1.47041813647474e-06\\
0.658203125	-1.66352001181711e-06\\
0.662109375	-1.99610854527755e-06\\
0.666015625	-2.46818373685605e-06\\
0.669921875	-2.87905669770208e-06\\
0.673828125	-3.22872742781566e-06\\
0.677734375	-4.10004149238432e-06\\
0.681640625	-5.49299889140807e-06\\
0.685546875	-6.4336944131e-06\\
0.689453125	-6.92212805746011e-06\\
0.693359375	-8.29134825682406e-06\\
0.697265625	-1.05413550111919e-05\\
0.701171875	-1.20488570221393e-05\\
0.705078125	-1.28138542896664e-05\\
0.708984375	-1.47555826202605e-05\\
0.712890625	-1.78740420139216e-05\\
0.716796875	-1.98673319346645e-05\\
0.720703125	-2.07354523824891e-05\\
0.724609375	-2.28467785704184e-05\\
0.728515625	-2.62013104984525e-05\\
0.732421875	-2.82556247460183e-05\\
0.736328125	-2.90097213131158e-05\\
0.740234375	-2.40610113326883e-05\\
0.744140625	-1.34094948047356e-05\\
0.748046875	-1.94902058786756e-07\\
0.751953125	1.55827669051583e-05\\
0.755859375	2.83339906669375e-05\\
0.759765625	3.8058769226551e-05\\
0.763671875	4.24950722599261e-05\\
0.767578125	4.16428997670627e-05\\
0.771484375	3.96895657086829e-05\\
0.775390625	3.66350700847865e-05\\
0.779296875	3.47725615157907e-05\\
0.783203125	3.41020400016954e-05\\
0.787109375	3.26645072271202e-05\\
0.791015625	3.04599631920652e-05\\
0.794921875	2.90611721539737e-05\\
0.798828125	2.84681341128458e-05\\
0.802734375	2.71634564542339e-05\\
0.806640625	2.51471391781381e-05\\
0.810546875	2.38865381385101e-05\\
0.814453125	2.33816533353499e-05\\
0.818359375	2.23689002530475e-05\\
0.822265625	2.08482788916028e-05\\
0.826171875	2.00146787211595e-05\\
0.830078125	1.98680997417177e-05\\
0.833984375	1.93998431664053e-05\\
0.837890625	1.86099089952224e-05\\
0.841796875	1.82709156094226e-05\\
0.845703125	1.83828630090058e-05\\
0.849609375	1.81322641526306e-05\\
0.853515625	1.75191190402969e-05\\
0.857421875	1.72892860312189e-05\\
0.861328125	1.74427651253965e-05\\
0.865234375	1.71575278781315e-05\\
0.869140625	1.64335742894238e-05\\
0.873046875	1.61426293129345e-05\\
0.876953125	1.62846929486637e-05\\
0.880859375	1.59496684660093e-05\\
0.884765625	1.51375558649714e-05\\
0.888671875	1.47495293000756e-05\\
0.892578125	1.47855887713218e-05\\
0.896484375	1.45149674688114e-05\\
0.900390625	1.39376653925441e-05\\
0.904296875	1.36322084731385e-05\\
0.908203125	1.35985967105946e-05\\
0.912109375	1.34474350345538e-05\\
0.916015625	1.31787234450164e-05\\
0.919921875	1.29267914772301e-05\\
0.923828125	1.26916391311952e-05\\
0.927734375	1.228133229477e-05\\
0.931640625	1.16958709679546e-05\\
0.935546875	1.11143820107881e-05\\
0.939453125	1.05368654232704e-05\\
0.943359375	9.72508100144393e-06\\
0.947265625	8.67902874530858e-06\\
0.951171875	7.70573269549335e-06\\
0.955078125	6.80519285199826e-06\\
0.958984375	5.72754427582808e-06\\
0.962890625	4.47278696698282e-06\\
0.966796875	3.32313900534604e-06\\
0.970703125	2.27860039091774e-06\\
0.974609375	1.82158063454143e-06\\
0.978515625	1.95207973621708e-06\\
0.982421875	1.83179869728875e-06\\
0.986328125	1.46073751775643e-06\\
0.990234375	1.55753118640164e-06\\
0.994140625	2.12217970322438e-06\\
0.998046875	1.20225198081787e-06\\
1	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	2.37658836589131e-07\\
0.005859375	6.18739573875059e-07\\
0.009765625	8.10385694537245e-07\\
0.013671875	9.31454399603412e-07\\
0.017578125	1.12056127609537e-06\\
0.021484375	1.26617893396128e-06\\
0.025390625	1.45991915428662e-06\\
0.029296875	1.63350553141369e-06\\
0.033203125	1.83507888453181e-06\\
0.037109375	2.02619648633961e-06\\
0.041015625	2.23107970058727e-06\\
0.044921875	2.41108456336655e-06\\
0.048828125	2.60459109941869e-06\\
0.052734375	2.73020508337032e-06\\
0.056640625	2.89037982740965e-06\\
0.060546875	2.92379901532996e-06\\
0.064453125	3.03247525868367e-06\\
0.068359375	2.97424928022312e-06\\
0.072265625	3.03158126031607e-06\\
0.076171875	2.93839500519098e-06\\
0.080078125	2.9667361711122e-06\\
0.083984375	2.92106206956493e-06\\
0.087890625	2.94834401490574e-06\\
0.091796875	2.99166100514216e-06\\
0.095703125	3.02758215866375e-06\\
0.099609375	3.12303944310175e-06\\
0.103515625	3.15421488007207e-06\\
0.107421875	3.22244899454044e-06\\
0.111328125	3.23078575849063e-06\\
0.115234375	3.2207731418859e-06\\
0.119140625	3.20276642908536e-06\\
0.123046875	3.12987262063558e-06\\
0.126953125	3.09930379180854e-06\\
0.130859375	3.03002856037851e-06\\
0.134765625	3.007406129311e-06\\
0.138671875	3.01741274486407e-06\\
0.142578125	3.01801153766549e-06\\
0.146484375	3.15603591409891e-06\\
0.150390625	3.18410508916335e-06\\
0.154296875	3.45938388546431e-06\\
0.158203125	3.51021966957573e-06\\
0.162109375	3.90515460626582e-06\\
0.166015625	3.97260188617449e-06\\
0.169921875	4.46703680874985e-06\\
0.173828125	4.55010045336966e-06\\
0.177734375	5.13238631768029e-06\\
0.181640625	5.2330224770202e-06\\
0.185546875	5.88020115504826e-06\\
0.189453125	5.99123101029026e-06\\
0.193359375	6.63708346769299e-06\\
0.197265625	6.73425032659617e-06\\
0.201171875	7.27772968220288e-06\\
0.205078125	7.33288476143212e-06\\
0.208984375	7.703469801049e-06\\
0.212890625	7.70960531694847e-06\\
0.216796875	7.92249531442471e-06\\
0.220703125	7.9010051973039e-06\\
0.224609375	8.03837391351503e-06\\
0.228515625	8.02269885181595e-06\\
0.232421875	8.17406913428135e-06\\
0.236328125	8.19216858043614e-06\\
0.240234375	8.42229210306152e-06\\
0.244140625	8.49157541807707e-06\\
0.248046875	4.61827032971351e-06\\
0.251953125	-3.71125584320179e-06\\
0.255859375	-7.37995970370682e-06\\
0.259765625	-7.25707946030492e-06\\
0.263671875	-6.69353073665391e-06\\
0.267578125	-6.57209669199131e-06\\
0.271484375	-5.96219633089877e-06\\
0.275390625	-5.82973462893195e-06\\
0.279296875	-5.14764729534577e-06\\
0.283203125	-4.99657362632247e-06\\
0.287109375	-4.26940678738045e-06\\
0.291015625	-4.10437303443165e-06\\
0.294921875	-3.40112255124846e-06\\
0.298828125	-3.23487486232245e-06\\
0.302734375	-2.62283051143151e-06\\
0.306640625	-2.46762616529655e-06\\
0.310546875	-1.97563384614667e-06\\
0.314453125	-1.83649171506671e-06\\
0.318359375	-1.44569043783456e-06\\
0.322265625	-1.31832007925169e-06\\
0.326171875	-9.8416387672945e-07\\
0.330078125	-8.60749794487801e-07\\
0.333984375	-5.55264863743374e-07\\
0.337890625	-4.35159960165767e-07\\
0.341796875	-1.74459714616125e-07\\
0.345703125	-6.79015932782164e-08\\
0.349609375	1.11981580784982e-07\\
0.353515625	1.92902085727246e-07\\
0.357421875	2.88381944921811e-07\\
0.361328125	3.40766046009749e-07\\
0.365234375	3.84728633297674e-07\\
0.369140625	4.15014173344381e-07\\
0.373046875	4.36002136371577e-07\\
0.376953125	4.51988800970323e-07\\
0.380859375	4.5740148011775e-07\\
0.384765625	4.64108831255944e-07\\
0.388671875	4.53543245627963e-07\\
0.392578125	4.54410948338784e-07\\
0.396484375	4.32625599506994e-07\\
0.400390625	4.30806686421124e-07\\
0.404296875	4.08005992209116e-07\\
0.408203125	4.05901792223392e-07\\
0.412109375	3.90313478125758e-07\\
0.416015625	3.88869240902266e-07\\
0.419921875	3.82074204815966e-07\\
0.423828125	3.81298637540656e-07\\
0.427734375	3.80618378747181e-07\\
0.431640625	3.80884620820828e-07\\
0.435546875	3.84102734965642e-07\\
0.439453125	3.86602736191825e-07\\
0.443359375	3.93410219562072e-07\\
0.447265625	3.99154716561681e-07\\
0.451171875	4.09454820780047e-07\\
0.455078125	4.18100916297562e-07\\
0.458984375	4.30438598894883e-07\\
0.462890625	4.40280555544465e-07\\
0.466796875	4.51582530697034e-07\\
0.470703125	4.60477495125401e-07\\
0.474609375	4.67125088285066e-07\\
0.478515625	4.73464209655115e-07\\
0.482421875	4.73466785518872e-07\\
0.486328125	4.76668616619817e-07\\
0.490234375	4.70959360886103e-07\\
0.494140625	4.71383328273245e-07\\
0.498046875	4.62783956193514e-07\\
0.501953125	4.61134659415151e-07\\
0.505859375	4.51787370710199e-07\\
0.509765625	4.48265787277807e-07\\
0.513671875	4.37777659713435e-07\\
0.517578125	4.31830547017964e-07\\
0.521484375	4.18598479288519e-07\\
0.525390625	4.10011231110197e-07\\
0.529296875	3.95781542574451e-07\\
0.533203125	3.86304445977847e-07\\
0.537109375	3.79543659502231e-07\\
0.541015625	3.72805489713923e-07\\
0.544921875	3.84616423311837e-07\\
0.548828125	3.83236027714056e-07\\
0.552734375	4.15784816414058e-07\\
0.556640625	4.18303541433167e-07\\
0.560546875	4.57479512564159e-07\\
0.564453125	4.59153753527109e-07\\
0.568359375	4.83609234768129e-07\\
0.572265625	4.80578901599591e-07\\
0.576171875	4.79380762157145e-07\\
0.580078125	4.7132041281254e-07\\
0.583984375	4.50111577889773e-07\\
0.587890625	4.39217198793197e-07\\
0.591796875	4.11744565363862e-07\\
0.595703125	4.00445549247151e-07\\
0.599609375	3.78102539884349e-07\\
0.603515625	3.67387855054809e-07\\
0.607421875	3.53490389557104e-07\\
0.611328125	3.41736121374963e-07\\
0.615234375	3.29298041088625e-07\\
0.619140625	3.11662800207511e-07\\
0.623046875	2.83823225558103e-07\\
0.626953125	2.5288260509143e-07\\
0.630859375	1.86769207637542e-07\\
0.634765625	1.34650733384836e-07\\
0.638671875	8.49212493785756e-09\\
0.642578125	-7.01008531268999e-08\\
0.646484375	-2.69233354884522e-07\\
0.650390625	-3.74428781810452e-07\\
0.654296875	-6.46118845807206e-07\\
0.658203125	-7.72067915821389e-07\\
0.662109375	-1.10282654132647e-06\\
0.666015625	-1.23905350284524e-06\\
0.669921875	-1.60518883380005e-06\\
0.673828125	-1.73972440570781e-06\\
0.677734375	-2.11368391186461e-06\\
0.681640625	-2.23825840046922e-06\\
0.685546875	-2.60368537458827e-06\\
0.689453125	-2.7196571530363e-06\\
0.693359375	-3.08983462123012e-06\\
0.697265625	-3.20963870424587e-06\\
0.701171875	-3.631747519201e-06\\
0.705078125	-3.77329849896914e-06\\
0.708984375	-4.31328075534182e-06\\
0.712890625	-4.49193726538212e-06\\
0.716796875	-5.21162481462934e-06\\
0.720703125	-5.43423099629175e-06\\
0.724609375	-6.36870701295886e-06\\
0.728515625	-6.62905082436821e-06\\
0.732421875	-7.76337037129505e-06\\
0.736328125	-8.0374553124131e-06\\
0.740234375	-9.28517264580325e-06\\
0.744140625	-9.5281150197426e-06\\
0.748046875	-5.70048858315366e-06\\
0.751953125	4.19649909921638e-06\\
0.755859375	9.01792163636403e-06\\
0.759765625	8.93907828510032e-06\\
0.763671875	8.7257747409274e-06\\
0.767578125	8.66820721715462e-06\\
0.771484375	8.35106359472928e-06\\
0.775390625	8.27790855456379e-06\\
0.779296875	7.83797687688102e-06\\
0.783203125	7.73815750736609e-06\\
0.787109375	7.22313415239891e-06\\
0.791015625	7.10815798512183e-06\\
0.794921875	6.58729951726916e-06\\
0.798828125	6.47537715728486e-06\\
0.802734375	5.9971890506295e-06\\
0.806640625	5.89996340901501e-06\\
0.810546875	5.48084768115999e-06\\
0.814453125	5.40052077536482e-06\\
0.818359375	5.03680625731139e-06\\
0.822265625	4.97007584185045e-06\\
0.826171875	4.6536317432617e-06\\
0.830078125	4.5964920075098e-06\\
0.833984375	4.3233095105792e-06\\
0.837890625	4.27364092675616e-06\\
0.841796875	4.04389762177157e-06\\
0.845703125	4.00121074248325e-06\\
0.849609375	3.81495901417458e-06\\
0.853515625	3.77909967899063e-06\\
0.857421875	3.63413694816857e-06\\
0.861328125	3.60484356558726e-06\\
0.865234375	3.49602201662168e-06\\
0.869140625	3.47214123602252e-06\\
0.873046875	3.3875201681228e-06\\
0.876953125	3.36513035780631e-06\\
0.880859375	3.28374259652524e-06\\
0.884765625	3.25603431705701e-06\\
0.888671875	3.15469995209012e-06\\
0.892578125	3.11514567380719e-06\\
0.896484375	2.98059497467335e-06\\
0.900390625	2.92647414291738e-06\\
0.904296875	2.76180748081084e-06\\
0.908203125	2.69465222792805e-06\\
0.912109375	2.51503600530405e-06\\
0.916015625	2.43793185440389e-06\\
0.919921875	2.26037998782612e-06\\
0.923828125	2.17516690745435e-06\\
0.927734375	2.01120418354514e-06\\
0.931640625	1.91832232357534e-06\\
0.935546875	1.77331607387623e-06\\
0.939453125	1.67349184671738e-06\\
0.943359375	1.54880562044578e-06\\
0.947265625	1.44361735735075e-06\\
0.951171875	1.33753127440984e-06\\
0.955078125	1.22823287125386e-06\\
0.958984375	1.13770257472549e-06\\
0.962890625	1.02448346710756e-06\\
0.966796875	9.50072172647717e-07\\
0.970703125	8.3261675015703e-07\\
0.974609375	7.81907922635233e-07\\
0.978515625	6.59335079038896e-07\\
0.982421875	6.41479276470119e-07\\
0.986328125	5.10301125596458e-07\\
0.990234375	5.22753388498352e-07\\
0.994140625	3.74750578099836e-07\\
0.998046875	1.9010385567992e-07\\
1	0\\
};
\label{tikz:g_5}

\end{axis}
\end{tikzpicture}%

==> fig/exp3/g_lvl_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.0015,
ymax=0.001,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	4.41037413068246e-06\\
0.005859375	1.28922093023221e-05\\
0.009765625	2.1461623575595e-05\\
0.013671875	2.97997713779472e-05\\
0.017578125	3.82475729968036e-05\\
0.021484375	4.58092071543839e-05\\
0.025390625	5.25849067595585e-05\\
0.029296875	5.84995924519726e-05\\
0.033203125	6.34242524449654e-05\\
0.037109375	6.73684301492175e-05\\
0.041015625	7.00551046817632e-05\\
0.044921875	7.18259846123472e-05\\
0.048828125	7.23564967912241e-05\\
0.052734375	7.31457264718521e-05\\
0.056640625	7.39089851117139e-05\\
0.060546875	7.5030926608292e-05\\
0.064453125	7.63170390317853e-05\\
0.068359375	7.79093303765036e-05\\
0.072265625	7.97042392749487e-05\\
0.076171875	8.1795854724106e-05\\
0.080078125	8.41376053409141e-05\\
0.083984375	8.60149336080259e-05\\
0.087890625	8.74024743570009e-05\\
0.091796875	8.81437736838346e-05\\
0.095703125	8.82189922456593e-05\\
0.099609375	8.83223961184363e-05\\
0.103515625	8.84420507858998e-05\\
0.107421875	8.82371933202181e-05\\
0.111328125	8.77102874421877e-05\\
0.115234375	8.64289782535801e-05\\
0.119140625	8.4409649857277e-05\\
0.123046875	8.12563669295694e-05\\
0.126953125	7.69876855048651e-05\\
0.130859375	7.27235729090898e-05\\
0.134765625	6.84646410836434e-05\\
0.138671875	6.39522222845569e-05\\
0.142578125	5.91526222390934e-05\\
0.146484375	5.51459720585398e-05\\
0.150390625	5.18683422755759e-05\\
0.154296875	4.94250997135563e-05\\
0.158203125	4.775418068487e-05\\
0.162109375	4.54798083039663e-05\\
0.166015625	4.25899902688405e-05\\
0.169921875	3.93478315349639e-05\\
0.173828125	3.58277524243989e-05\\
0.177734375	3.28224398608095e-05\\
0.181640625	3.0489554697674e-05\\
0.185546875	2.84996205413373e-05\\
0.189453125	2.70436000665054e-05\\
0.193359375	2.52931110962017e-05\\
0.197265625	2.33982680723758e-05\\
0.201171875	2.10720923335892e-05\\
0.205078125	1.83636895890233e-05\\
0.208984375	1.4528450062132e-05\\
0.212890625	9.49335019639423e-06\\
0.216796875	4.36939976971344e-06\\
0.220703125	-1.02469687507819e-06\\
0.224609375	-6.75728833260149e-06\\
0.228515625	-1.30920803638374e-05\\
0.232421875	-1.85752206823869e-05\\
0.236328125	-2.35353093796007e-05\\
0.240234375	-2.90679493647493e-05\\
0.244140625	-3.55593358260609e-05\\
0.248046875	-4.26415199299414e-05\\
0.251953125	-5.07376460227117e-05\\
0.255859375	-5.6042786725349e-05\\
0.259765625	-5.84721199545809e-05\\
0.263671875	-5.88589872204707e-05\\
0.267578125	-5.69524650827296e-05\\
0.271484375	-5.4366191756699e-05\\
0.275390625	-5.08370748986227e-05\\
0.279296875	-4.70520592690754e-05\\
0.283203125	-4.28639288376068e-05\\
0.287109375	-3.88039025171769e-05\\
0.291015625	-3.48731392299166e-05\\
0.294921875	-3.16552973021658e-05\\
0.298828125	-2.92430480063016e-05\\
0.302734375	-2.71597802232431e-05\\
0.306640625	-2.5503845338464e-05\\
0.310546875	-2.38914424347092e-05\\
0.314453125	-2.23720161291196e-05\\
0.318359375	-2.1195724816658e-05\\
0.322265625	-2.03593518507275e-05\\
0.326171875	-1.92035106294322e-05\\
0.330078125	-1.76978250765202e-05\\
0.333984375	-1.64042904512221e-05\\
0.337890625	-1.52907958959005e-05\\
0.341796875	-1.44397537412038e-05\\
0.345703125	-1.38393938240882e-05\\
0.349609375	-1.31532704009656e-05\\
0.353515625	-1.24276289331815e-05\\
0.357421875	-1.22198545008971e-05\\
0.361328125	-1.26807532308283e-05\\
0.365234375	-1.30808344414714e-05\\
0.369140625	-1.36692090885928e-05\\
0.373046875	-1.4478637545913e-05\\
0.376953125	-1.57581071761701e-05\\
0.380859375	-1.70232123068925e-05\\
0.384765625	-1.84087180029153e-05\\
0.388671875	-1.98686159964656e-05\\
0.392578125	-2.14011725366773e-05\\
0.396484375	-2.28133376274427e-05\\
0.400390625	-2.4036737195678e-05\\
0.404296875	-2.5147486805684e-05\\
0.408203125	-2.60889060718912e-05\\
0.412109375	-2.69312068374866e-05\\
0.416015625	-2.7666316862711e-05\\
0.419921875	-2.82448576085672e-05\\
0.423828125	-2.87134076388509e-05\\
0.427734375	-2.91349312657519e-05\\
0.431640625	-2.95976340330831e-05\\
0.435546875	-2.98999649673947e-05\\
0.439453125	-3.01320700266373e-05\\
0.443359375	-3.03623622083622e-05\\
0.447265625	-3.06312106257921e-05\\
0.451171875	-3.07927077333884e-05\\
0.455078125	-3.08192803095042e-05\\
0.458984375	-3.09771484670381e-05\\
0.462890625	-3.12010839683935e-05\\
0.466796875	-3.15415150347158e-05\\
0.470703125	-3.19413788143351e-05\\
0.474609375	-3.21037247453819e-05\\
0.478515625	-3.20083537498357e-05\\
0.482421875	-3.17168549765707e-05\\
0.486328125	-3.12484371733266e-05\\
0.490234375	-3.07382252940295e-05\\
0.494140625	-3.02282785925609e-05\\
0.498046875	-2.96996283056553e-05\\
0.501953125	-2.91957633391411e-05\\
0.505859375	-2.86290774193275e-05\\
0.509765625	-2.80311646860345e-05\\
0.513671875	-2.73655400108255e-05\\
0.517578125	-2.66511383144889e-05\\
0.521484375	-2.57903989984254e-05\\
0.525390625	-2.479721677283e-05\\
0.529296875	-2.36525930880065e-05\\
0.533203125	-2.23735208772643e-05\\
0.537109375	-2.1134210167324e-05\\
0.541015625	-1.99560259650997e-05\\
0.544921875	-1.88725978910475e-05\\
0.548828125	-1.79022660897641e-05\\
0.552734375	-1.69229170022425e-05\\
0.556640625	-1.59432097972317e-05\\
0.560546875	-1.50475205736242e-05\\
0.564453125	-1.42416272691645e-05\\
0.568359375	-1.37155898325329e-05\\
0.572265625	-1.348936746973e-05\\
0.576171875	-1.36561326579503e-05\\
0.580078125	-1.42581661269571e-05\\
0.583984375	-1.438442783856e-05\\
0.587890625	-1.40880133212746e-05\\
0.591796875	-1.3409976749586e-05\\
0.595703125	-1.23950996048297e-05\\
0.599609375	-1.11569147716217e-05\\
0.603515625	-9.72476925776796e-06\\
0.607421875	-7.99484550573779e-06\\
0.611328125	-5.99070605923494e-06\\
0.615234375	-4.16293100168833e-06\\
0.619140625	-2.54437731950306e-06\\
0.623046875	-9.8900660179058e-07\\
0.626953125	4.5096751616347e-07\\
0.630859375	1.97329480316447e-06\\
0.634765625	3.50216582678249e-06\\
0.638671875	5.04780703025989e-06\\
0.642578125	6.52466358447333e-06\\
0.646484375	7.87237267916067e-06\\
0.650390625	9.08157426036775e-06\\
0.654296875	9.74204578653567e-06\\
0.658203125	1.00734551440112e-05\\
0.662109375	9.57134447884507e-06\\
0.666015625	8.64123637693147e-06\\
0.669921875	6.85798233555587e-06\\
0.673828125	4.52001551502291e-06\\
0.677734375	1.73409144642832e-06\\
0.681640625	-1.40517888050969e-06\\
0.685546875	-3.93478482585289e-06\\
0.689453125	-5.85543044767981e-06\\
0.693359375	-7.82117002785256e-06\\
0.697265625	-9.85926004190021e-06\\
0.701171875	-1.17492282244117e-05\\
0.705078125	-1.33297166805527e-05\\
0.708984375	-1.52013916446168e-05\\
0.712890625	-1.60668855964672e-05\\
0.716796875	-1.76519445527754e-05\\
0.720703125	-1.82431191910906e-05\\
0.724609375	-1.77135784296752e-05\\
0.728515625	-1.55265999821307e-05\\
0.732421875	-1.18573224773453e-05\\
0.736328125	-7.05710246766498e-06\\
0.740234375	-1.1937409726318e-06\\
0.744140625	5.18395683006241e-06\\
0.748046875	1.37346962088542e-05\\
0.751953125	2.41407052143581e-05\\
0.755859375	3.20321494661987e-05\\
0.759765625	3.73219110255712e-05\\
0.763671875	4.10578694503198e-05\\
0.767578125	4.36417432080198e-05\\
0.771484375	4.51221952809436e-05\\
0.775390625	4.60894546487205e-05\\
0.779296875	4.62102621762559e-05\\
0.783203125	4.5925256976285e-05\\
0.787109375	4.61650569229954e-05\\
0.791015625	4.69459226788302e-05\\
0.794921875	4.82725313631745e-05\\
0.798828125	4.96223513525711e-05\\
0.802734375	5.14390252421807e-05\\
0.806640625	5.27704194921765e-05\\
0.810546875	5.45047256779836e-05\\
0.814453125	5.55769651926761e-05\\
0.818359375	5.62203114461788e-05\\
0.822265625	5.56430881999111e-05\\
0.826171875	5.44584162396e-05\\
0.830078125	5.23946946939209e-05\\
0.833984375	5.03065486570398e-05\\
0.837890625	4.84168147214609e-05\\
0.841796875	4.64021300884464e-05\\
0.845703125	4.47289540773858e-05\\
0.849609375	4.33303329829106e-05\\
0.853515625	4.26256560831645e-05\\
0.857421875	4.22789011484821e-05\\
0.861328125	4.25074681252391e-05\\
0.865234375	4.28651712741687e-05\\
0.869140625	4.33880287231769e-05\\
0.873046875	4.4439157922571e-05\\
0.876953125	4.59810639421665e-05\\
0.880859375	4.71335230899135e-05\\
0.884765625	4.78840742962033e-05\\
0.888671875	4.88940751625135e-05\\
0.892578125	5.02386406687262e-05\\
0.896484375	5.09915116197585e-05\\
0.900390625	5.13567128028937e-05\\
0.904296875	5.16027028254306e-05\\
0.908203125	5.20865601548521e-05\\
0.912109375	5.20011946368015e-05\\
0.916015625	5.18460049549398e-05\\
0.919921875	5.10833958385156e-05\\
0.923828125	5.02877250553024e-05\\
0.927734375	4.98731469464357e-05\\
0.931640625	5.03656160815769e-05\\
0.935546875	5.09179281004999e-05\\
0.939453125	5.18721176682598e-05\\
0.943359375	5.30218132542403e-05\\
0.947265625	5.44501511490789e-05\\
0.951171875	5.60080388716155e-05\\
0.955078125	5.75515833450145e-05\\
0.958984375	5.83804366600198e-05\\
0.962890625	5.82361773638608e-05\\
0.966796875	5.73969087696809e-05\\
0.970703125	5.56077672463322e-05\\
0.974609375	5.26735830359321e-05\\
0.978515625	4.84172624083914e-05\\
0.982421875	4.256006452435e-05\\
0.986328125	3.50406695746456e-05\\
0.990234375	2.64661459126588e-05\\
0.994140625	1.69076983995236e-05\\
0.998046875	6.0691510312476e-06\\
1	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	-4.80601834889411e-05\\
0.005859375	-0.000140345563953618\\
0.009765625	-0.00022879595790509\\
0.013671875	-0.000313411365343357\\
0.017578125	-0.000394191786268419\\
0.021484375	-0.000471137220680275\\
0.025390625	-0.000544247668578927\\
0.029296875	-0.000613523129964373\\
0.033203125	-0.000678963604836614\\
0.037109375	-0.00074056909319565\\
0.041015625	-0.000798339595041481\\
0.044921875	-0.000852275110374107\\
0.048828125	-0.000902375639193527\\
0.052734375	-0.000948641181499743\\
0.056640625	-0.000991071737292753\\
0.060546875	-0.00102966730657256\\
0.064453125	-0.00106442788933916\\
0.068359375	-0.00109535348559255\\
0.072265625	-0.00112244409533274\\
0.076171875	-0.00114569971855973\\
0.080078125	-0.00116512035527351\\
0.083984375	-0.00118070600547408\\
0.087890625	-0.00119245666916145\\
0.091796875	-0.00120037234633562\\
0.095703125	-0.00120445303699657\\
0.099609375	-0.00120469874114433\\
0.103515625	-0.00120110945877888\\
0.107421875	-0.00119368518990022\\
0.111328125	-0.00118242593450836\\
0.115234375	-0.00116733169260329\\
0.119140625	-0.00114840246418502\\
0.123046875	-0.00112563824925354\\
0.126953125	-0.00109903904780886\\
0.130859375	-0.00107275283632132\\
0.134765625	-0.00104677961479092\\
0.138671875	-0.00102111938321765\\
0.142578125	-0.00099577214160153\\
0.146484375	-0.000970737889942545\\
0.150390625	-0.000946016628240701\\
0.154296875	-0.000921608356495996\\
0.158203125	-0.00089751307470843\\
0.162109375	-0.000873730782878004\\
0.166015625	-0.000850261481004718\\
0.169921875	-0.000827105169088571\\
0.173828125	-0.000804261847129563\\
0.177734375	-0.000781731515127696\\
0.181640625	-0.000759514173082968\\
0.185546875	-0.000737609820995379\\
0.189453125	-0.00071601845886493\\
0.193359375	-0.000694740086691621\\
0.197265625	-0.000673774704475451\\
0.201171875	-0.00065312231221642\\
0.205078125	-0.000632782909914529\\
0.208984375	-0.000612756497569778\\
0.212890625	-0.000593043075182167\\
0.216796875	-0.000573642642751695\\
0.220703125	-0.000554555200278362\\
0.224609375	-0.000535780747762169\\
0.228515625	-0.000517319285203116\\
0.232421875	-0.000499170812601202\\
0.236328125	-0.000481335329956427\\
0.240234375	-0.000463812837268793\\
0.244140625	-0.000446603334538298\\
0.248046875	-0.000429706821764942\\
0.251953125	-0.000413123298948726\\
0.255859375	-0.000396897592091233\\
0.259765625	-0.000381029701192463\\
0.263671875	-0.000365519626252417\\
0.267578125	-0.000350367367271093\\
0.271484375	-0.000335572924248493\\
0.275390625	-0.000321136297184616\\
0.279296875	-0.000307057486079461\\
0.283203125	-0.000293336490933031\\
0.287109375	-0.000279973311745323\\
0.291015625	-0.000266967948516338\\
0.294921875	-0.000254320401246076\\
0.298828125	-0.000242030669934538\\
0.302734375	-0.000230098754581723\\
0.306640625	-0.00021852465518763\\
0.310546875	-0.000207308371752261\\
0.314453125	-0.000196449904275616\\
0.318359375	-0.000185949252757693\\
0.322265625	-0.000175806417198493\\
0.326171875	-0.000166021397598017\\
0.330078125	-0.000156594193956263\\
0.333984375	-0.000147524806273233\\
0.337890625	-0.000138813234548926\\
0.341796875	-0.000130459478783342\\
0.345703125	-0.000122463538976481\\
0.349609375	-0.000114825415128343\\
0.353515625	-0.000107545107238929\\
0.357421875	-0.000100622615308237\\
0.361328125	-9.4057939336269e-05\\
0.365234375	-8.78510793230239e-05\\
0.369140625	-8.20020352685018e-05\\
0.373046875	-7.65108071727029e-05\\
0.376953125	-7.13773950356271e-05\\
0.380859375	-6.63942358477379e-05\\
0.384765625	-6.15613296090351e-05\\
0.388671875	-5.68786763195188e-05\\
0.392578125	-5.2346275979189e-05\\
0.396484375	-4.79641285880457e-05\\
0.400390625	-4.37322341460889e-05\\
0.404296875	-3.96505926533186e-05\\
0.408203125	-3.57192041097347e-05\\
0.412109375	-3.19380685153374e-05\\
0.416015625	-2.83071858701266e-05\\
0.419921875	-2.48265561741022e-05\\
0.423828125	-2.14961794272644e-05\\
0.427734375	-1.8316055629613e-05\\
0.431640625	-1.52861847811482e-05\\
0.435546875	-1.24065668818698e-05\\
0.439453125	-9.67720193177796e-06\\
0.443359375	-7.09808993087258e-06\\
0.447265625	-4.66923087915371e-06\\
0.451171875	-2.39062477662132e-06\\
0.455078125	-2.62271623275434e-07\\
0.458984375	1.71582858088396e-06\\
0.462890625	3.54367583585686e-06\\
0.466796875	5.22127014164327e-06\\
0.470703125	6.74861149824318e-06\\
0.474609375	8.1256999056566e-06\\
0.478515625	9.35253536388352e-06\\
0.482421875	1.04291178729239e-05\\
0.486328125	1.13554474327779e-05\\
0.490234375	1.21315240434453e-05\\
0.494140625	1.27573477049263e-05\\
0.498046875	1.32329184172207e-05\\
0.501953125	1.35582361803287e-05\\
0.505859375	1.37215696812295e-05\\
0.509765625	1.37229189199232e-05\\
0.513671875	1.35622838964098e-05\\
0.517578125	1.32396646106893e-05\\
0.521484375	1.27550610627616e-05\\
0.525390625	1.21084732526268e-05\\
0.529296875	1.12999011802849e-05\\
0.533203125	1.03293448457358e-05\\
0.537109375	9.19680424897966e-06\\
0.541015625	7.90227939001637e-06\\
0.544921875	6.44577026884595e-06\\
0.548828125	4.82727688546841e-06\\
0.552734375	3.04679923988374e-06\\
0.556640625	1.10433733209195e-06\\
0.560546875	-1.00010883790697e-06\\
0.564453125	-3.26653927011301e-06\\
0.568359375	-5.69495396452618e-06\\
0.572265625	-8.28535292114647e-06\\
0.576171875	-1.10377361399739e-05\\
0.580078125	-1.39521036210084e-05\\
0.583984375	-1.70284553642501e-05\\
0.587890625	-2.02667913696989e-05\\
0.591796875	-2.36671116373548e-05\\
0.595703125	-2.72294161672178e-05\\
0.599609375	-3.0953704959288e-05\\
0.603515625	-3.48399780135653e-05\\
0.607421875	-3.88882353300497e-05\\
0.611328125	-4.30984769087413e-05\\
0.615234375	-4.74707027496399e-05\\
0.619140625	-5.20049128527457e-05\\
0.623046875	-5.67011072180586e-05\\
0.626953125	-6.15592858455787e-05\\
0.630859375	-6.67405686069591e-05\\
0.634765625	-7.22449555021999e-05\\
0.638671875	-7.80724465313011e-05\\
0.642578125	-8.42230416942627e-05\\
0.646484375	-9.06967409910847e-05\\
0.650390625	-9.7493544421767e-05\\
0.654296875	-0.00010461345198631\\
0.658203125	-0.000112056463684713\\
0.662109375	-0.000119822579516976\\
0.666015625	-0.0001279117994831\\
0.669921875	-0.000136324123583085\\
0.673828125	-0.000145059551816929\\
0.677734375	-0.000154118084184634\\
0.681640625	-0.0001634997206862\\
0.685546875	-0.000173204461321626\\
0.689453125	-0.000183232306090912\\
0.693359375	-0.000193583254994059\\
0.697265625	-0.000204257308031066\\
0.701171875	-0.000215254465201933\\
0.705078125	-0.000226574726506661\\
0.708984375	-0.000238218091945249\\
0.712890625	-0.000250184561517698\\
0.716796875	-0.000262474135224007\\
0.720703125	-0.000275086813064176\\
0.724609375	-0.000288022595038206\\
0.728515625	-0.000301281481146096\\
0.732421875	-0.000314863471387846\\
0.736328125	-0.000328768565763457\\
0.740234375	-0.000342996764272928\\
0.744140625	-0.00035754806691626\\
0.748046875	-0.000372422473693452\\
0.751953125	-0.000387619984604504\\
0.755859375	-0.000403226482945442\\
0.759765625	-0.000419241968716264\\
0.763671875	-0.000435666441916971\\
0.767578125	-0.000452499902547563\\
0.771484375	-0.00046974235060804\\
0.775390625	-0.000487393786098402\\
0.779296875	-0.000505454209018649\\
0.783203125	-0.00052392361936878\\
0.787109375	-0.000542802017148797\\
0.791015625	-0.000562089402358698\\
0.794921875	-0.000581785774998484\\
0.798828125	-0.000601891135068156\\
0.802734375	-0.000622405482567712\\
0.806640625	-0.000643328817497153\\
0.810546875	-0.000664661139856478\\
0.814453125	-0.000686402449645689\\
0.818359375	-0.000708552746864785\\
0.822265625	-0.000731112031513765\\
0.826171875	-0.000754080303592631\\
0.830078125	-0.000777457563101381\\
0.833984375	-0.000801243810040016\\
0.837890625	-0.000825439044408537\\
0.841796875	-0.000850043266206941\\
0.845703125	-0.000875056475435231\\
0.849609375	-0.000900478672093406\\
0.853515625	-0.000926309856181466\\
0.857421875	-0.00095255002769941\\
0.861328125	-0.00097919918664724\\
0.865234375	-0.00100625733302495\\
0.869140625	-0.00103372446683255\\
0.873046875	-0.00106160058807004\\
0.876953125	-0.00108988569673741\\
0.880859375	-0.00111430192528806\\
0.884765625	-0.00113484927372199\\
0.888671875	-0.00115152774203921\\
0.892578125	-0.0011643373302397\\
0.896484375	-0.00117327803832348\\
0.900390625	-0.00117834986629055\\
0.904296875	-0.00117955281414089\\
0.908203125	-0.00117688688187452\\
0.912109375	-0.00117035206949143\\
0.916015625	-0.00115994837699162\\
0.919921875	-0.00114567580437509\\
0.923828125	-0.00112753435164184\\
0.927734375	-0.00110552401879188\\
0.931640625	-0.0010796448058252\\
0.935546875	-0.0010498967127418\\
0.939453125	-0.00101627973954169\\
0.943359375	-0.000978793886224852\\
0.947265625	-0.0009374391527913\\
0.951171875	-0.00089221553924103\\
0.955078125	-0.000843123045574043\\
0.958984375	-0.000790161671790337\\
0.962890625	-0.000733331417889914\\
0.966796875	-0.000672632283872772\\
0.970703125	-0.000608064269738913\\
0.974609375	-0.000539627375488337\\
0.978515625	-0.000467321601121042\\
0.982421875	-0.000391146946637029\\
0.986328125	-0.000311103412036299\\
0.990234375	-0.000227190997318851\\
0.994140625	-0.000139409702484685\\
0.998046875	-4.77595275338009e-05\\
1	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	3.62641435422914e-05\\
0.005859375	0.000106118438558178\\
0.009765625	0.000173298741505368\\
0.013671875	0.000237805052383861\\
0.017578125	0.000299637371193658\\
0.021484375	0.000358795697934759\\
0.025390625	0.000415280032607163\\
0.029296875	0.000469090375210871\\
0.033203125	0.000520226725745882\\
0.037109375	0.000568689084212197\\
0.041015625	0.000614477450609815\\
0.044921875	0.000657591824938737\\
0.048828125	0.000698032207198963\\
0.052734375	0.000735798597390492\\
0.056640625	0.000770890995513325\\
0.060546875	0.000803309401567461\\
0.064453125	0.000833053815552901\\
0.068359375	0.000859436967818036\\
0.072265625	0.000882458858362867\\
0.076171875	0.000902119487187393\\
0.080078125	0.000918418854291615\\
0.083984375	0.000931356959675532\\
0.087890625	0.000940933803339144\\
0.091796875	0.000947149385282453\\
0.095703125	0.000950003705505456\\
0.099609375	0.000949496764008155\\
0.103515625	0.00094562856079055\\
0.107421875	0.00093839909585264\\
0.111328125	0.000927808369194425\\
0.115234375	0.000913856380815907\\
0.119140625	0.000896543130717083\\
0.123046875	0.000875868618897955\\
0.126953125	0.000851832845358523\\
0.130859375	0.000828869035347888\\
0.134765625	0.00080697718886605\\
0.138671875	0.000786157305913011\\
0.142578125	0.000766409386488769\\
0.146484375	0.000747733430593325\\
0.150390625	0.000730129438226679\\
0.154296875	0.00071359740938883\\
0.158203125	0.000698137344079778\\
0.162109375	0.000683749242299525\\
0.166015625	0.000670433104048069\\
0.169921875	0.000658188929325411\\
0.173828125	0.00064701671813155\\
0.177734375	0.000636916470466488\\
0.181640625	0.000627888186330222\\
0.185546875	0.000619931865722755\\
0.189453125	0.000613047508644085\\
0.193359375	0.000604925576502704\\
0.197265625	0.000595566069298611\\
0.201171875	0.000584968987031806\\
0.205078125	0.000573134329702291\\
0.208984375	0.000560062097310063\\
0.212890625	0.000545752289855124\\
0.216796875	0.000530204907337474\\
0.220703125	0.000513419949757112\\
0.224609375	0.000495397417114039\\
0.228515625	0.000476137309408254\\
0.232421875	0.000455639626639757\\
0.236328125	0.000433904368808549\\
0.240234375	0.00041093153591463\\
0.244140625	0.000386721127957999\\
0.248046875	0.000361273144938656\\
0.251953125	0.000334587586856602\\
0.255859375	0.000309416424875368\\
0.259765625	0.000285759658994955\\
0.263671875	0.000263617289215362\\
0.267578125	0.000242989315536589\\
0.271484375	0.000223875737958637\\
0.275390625	0.000206276556481505\\
0.279296875	0.000190191771105193\\
0.283203125	0.000175621381829702\\
0.287109375	0.000162565388655031\\
0.291015625	0.00015102379158118\\
0.294921875	0.000140996590608149\\
0.298828125	0.000132483785735939\\
0.302734375	0.000125485376964549\\
0.306640625	0.00012000136429398\\
0.310546875	0.000116031747724231\\
0.314453125	0.000113576527255302\\
0.318359375	0.000111002225032655\\
0.322265625	0.000108308841056291\\
0.326171875	0.000105496375326208\\
0.330078125	0.000102564827842408\\
0.333984375	9.95141986048896e-05\\
0.337890625	9.63444876136535e-05\\
0.341796875	9.30556948686994e-05\\
0.345703125	8.96478203700275e-05\\
0.349609375	8.61208641176377e-05\\
0.353515625	8.247482611153e-05\\
0.357421875	7.87097063517044e-05\\
0.361328125	7.4825504838161e-05\\
0.365234375	7.08222215708996e-05\\
0.369140625	6.66998565499203e-05\\
0.373046875	6.24584097752232e-05\\
0.376953125	5.80978812468082e-05\\
0.380859375	5.38057790316162e-05\\
0.384765625	4.95821031296473e-05\\
0.388671875	4.54268535409014e-05\\
0.392578125	4.13400302653785e-05\\
0.396484375	3.73216333030787e-05\\
0.400390625	3.33716626540019e-05\\
0.404296875	2.94901183181482e-05\\
0.408203125	2.56770002955175e-05\\
0.412109375	2.19323085861099e-05\\
0.416015625	1.82560431899253e-05\\
0.419921875	1.46482041069638e-05\\
0.423828125	1.11087913372253e-05\\
0.427734375	7.63780488070981e-06\\
0.431640625	4.23524473741739e-06\\
0.435546875	9.01110907348012e-07\\
0.439453125	-2.36459660949832e-06\\
0.443359375	-5.42450560611612e-06\\
0.447265625	-8.27861608250538e-06\\
0.451171875	-1.09269280386661e-05\\
0.455078125	-1.33694414745983e-05\\
0.458984375	-1.56061563903019e-05\\
0.462890625	-1.76370727857771e-05\\
0.466796875	-1.94621906610237e-05\\
0.470703125	-2.10815100160417e-05\\
0.474609375	-2.24950308508312e-05\\
0.478515625	-2.37027531653922e-05\\
0.482421875	-2.47046769597246e-05\\
0.486328125	-2.55008022338285e-05\\
0.490234375	-2.60911289877039e-05\\
0.494140625	-2.64756572213508e-05\\
0.498046875	-2.66543869347691e-05\\
0.501953125	-2.66273181279588e-05\\
0.505859375	-2.63971390000323e-05\\
0.509765625	-2.59638495509894e-05\\
0.513671875	-2.53274497808302e-05\\
0.517578125	-2.44879396895547e-05\\
0.521484375	-2.34453192771629e-05\\
0.525390625	-2.21995885436548e-05\\
0.529296875	-2.07507474890303e-05\\
0.533203125	-1.90987961132895e-05\\
0.537109375	-1.72437344164324e-05\\
0.541015625	-1.5185562398459e-05\\
0.544921875	-1.29242800593693e-05\\
0.548828125	-1.04598873991633e-05\\
0.552734375	-7.79238441784091e-06\\
0.556640625	-4.92177111540223e-06\\
0.560546875	-1.84804749184723e-06\\
0.564453125	1.42878645282408e-06\\
0.568359375	4.7785135320942e-06\\
0.572265625	8.20113374596313e-06\\
0.576171875	1.16966470944309e-05\\
0.580078125	1.52650535774974e-05\\
0.583984375	1.89063531951627e-05\\
0.587890625	2.26205459474269e-05\\
0.591796875	2.64076318342898e-05\\
0.595703125	3.02676108557516e-05\\
0.599609375	3.42004830118122e-05\\
0.603515625	3.82062483024715e-05\\
0.607421875	4.22849067277297e-05\\
0.611328125	4.64364582875867e-05\\
0.615234375	5.06609029820425e-05\\
0.619140625	5.49582408110971e-05\\
0.623046875	5.93284717747505e-05\\
0.626953125	6.37715958730027e-05\\
0.630859375	6.8072727185852e-05\\
0.634765625	7.22318657132982e-05\\
0.638671875	7.62490114553416e-05\\
0.642578125	8.01241644119819e-05\\
0.646484375	8.38573245832194e-05\\
0.650390625	8.74484919690538e-05\\
0.654296875	9.08976665694853e-05\\
0.658203125	9.42048483845139e-05\\
0.662109375	9.73700374141394e-05\\
0.666015625	0.000100393233658362\\
0.669921875	0.000103274437117182\\
0.673828125	0.000106013647790598\\
0.677734375	0.000108610865678612\\
0.681640625	0.000111066090781223\\
0.685546875	0.000113379323098431\\
0.689453125	0.000115550562630236\\
0.693359375	0.000119279288313601\\
0.697265625	0.000124565500148526\\
0.701171875	0.000131409198135011\\
0.705078125	0.000139810382273056\\
0.708984375	0.000149769052562661\\
0.712890625	0.000161285209003826\\
0.716796875	0.000174358851596551\\
0.720703125	0.000188989980340836\\
0.724609375	0.000205178595236681\\
0.728515625	0.000222924696284087\\
0.732421875	0.000242228283483052\\
0.736328125	0.000263089356833578\\
0.740234375	0.000285507916335663\\
0.744140625	0.000309483961989308\\
0.748046875	0.000335017493794514\\
0.751953125	0.00036210851175128\\
0.755859375	0.000387820759488328\\
0.759765625	0.000412154237005658\\
0.763671875	0.000435108944303271\\
0.767578125	0.000456684881381166\\
0.771484375	0.000476882048239343\\
0.775390625	0.000495700444877803\\
0.779296875	0.000513140071296545\\
0.783203125	0.00052920092749557\\
0.787109375	0.000543883013474877\\
0.791015625	0.000557186329234467\\
0.794921875	0.000569110874774339\\
0.798828125	0.000579656650094493\\
0.802734375	0.00058882365519493\\
0.806640625	0.000596611890075649\\
0.810546875	0.00060302135473665\\
0.814453125	0.000608052049177934\\
0.818359375	0.000614092878463372\\
0.822265625	0.000621143842592965\\
0.826171875	0.000629204941566712\\
0.830078125	0.000638276175384613\\
0.833984375	0.000648357544046668\\
0.837890625	0.000659449047552878\\
0.841796875	0.000671550685903242\\
0.845703125	0.00068466245909776\\
0.849609375	0.000698784367136433\\
0.853515625	0.00071391641001926\\
0.857421875	0.000730058587746241\\
0.861328125	0.000747210900317377\\
0.865234375	0.000765373347732667\\
0.869140625	0.000784545929992111\\
0.873046875	0.000804728647095709\\
0.876953125	0.000825921499043462\\
0.880859375	0.000844090985987563\\
0.884765625	0.000859237107928013\\
0.888671875	0.000871359864864811\\
0.892578125	0.000880459256797957\\
0.896484375	0.000886535283727451\\
0.900390625	0.000889587945653293\\
0.904296875	0.000889617242575484\\
0.908203125	0.000886623174494023\\
0.912109375	0.000880605741408911\\
0.916015625	0.000871564943320146\\
0.919921875	0.00085950078022773\\
0.923828125	0.000844413252131662\\
0.927734375	0.000826302359031943\\
0.931640625	0.000805168100928571\\
0.935546875	0.000781010477821548\\
0.939453125	0.000753829489710874\\
0.943359375	0.00072405065649086\\
0.947265625	0.000691673978161507\\
0.951171875	0.000656699454722814\\
0.955078125	0.000619127086174783\\
0.958984375	0.000578956872517412\\
0.962890625	0.000536188813750702\\
0.966796875	0.000490822909874653\\
0.970703125	0.000442859160889265\\
0.974609375	0.000392297566794538\\
0.978515625	0.000339138127590471\\
0.982421875	0.000283380843277065\\
0.986328125	0.000225025713854321\\
0.990234375	0.000164072739322236\\
0.994140625	0.000100521919680813\\
0.998046875	3.43732549300508e-05\\
1	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	1.16725729579207e-05\\
0.005859375	3.39639590878474e-05\\
0.009765625	5.52015854318594e-05\\
0.013671875	7.53854519899566e-05\\
0.017578125	9.4515558762139e-05\\
0.021484375	0.000112591905748407\\
0.025390625	0.00012961449294876\\
0.029296875	0.000145583320363198\\
0.033203125	0.000160498387991721\\
0.037109375	0.000174240757444365\\
0.041015625	0.000186810428721128\\
0.044921875	0.000198207401822011\\
0.048828125	0.000208431676747014\\
0.052734375	0.000217483253496137\\
0.056640625	0.00022536213206938\\
0.060546875	0.000232068312466742\\
0.064453125	0.000237601794688225\\
0.068359375	0.000242601530958522\\
0.072265625	0.000247067521277634\\
0.076171875	0.000250999765645561\\
0.080078125	0.000254398264062302\\
0.083984375	0.000257263016527858\\
0.087890625	0.000259594023042228\\
0.091796875	0.000261391283605413\\
0.095703125	0.000262654798217413\\
0.099609375	0.000263173831243233\\
0.103515625	0.000262948382682873\\
0.107421875	0.000261978452536333\\
0.111328125	0.000260264040803613\\
0.115234375	0.000257805147484713\\
0.119140625	0.000254601772579634\\
0.123046875	0.000250653916088374\\
0.126953125	0.000245961578010934\\
0.130859375	0.000240877493182341\\
0.134765625	0.000235401661602593\\
0.138671875	0.000229534083271691\\
0.142578125	0.000223274758189636\\
0.146484375	0.000216623686356426\\
0.150390625	0.000209580867772062\\
0.154296875	0.000202146302436544\\
0.158203125	0.000194319990349872\\
0.162109375	0.000186022812307732\\
0.166015625	0.000177254768310126\\
0.169921875	0.000168015858357052\\
0.173828125	0.000158306082448511\\
0.177734375	0.000148125440584503\\
0.181640625	0.000137473932765028\\
0.185546875	0.000126351558990085\\
0.189453125	0.000114758319259675\\
0.193359375	0.000104273233359062\\
0.197265625	9.48963012882467e-05\\
0.201171875	8.6627523047228e-05\\
0.205078125	7.94668986360063e-05\\
0.208984375	7.34144280545817e-05\\
0.212890625	6.84701113029541e-05\\
0.216796875	6.46339483811235e-05\\
0.220703125	6.190593928909e-05\\
0.224609375	5.88307116212598e-05\\
0.228515625	5.54082653776328e-05\\
0.232421875	5.16386005582091e-05\\
0.236328125	4.75217171629886e-05\\
0.240234375	4.30576151919715e-05\\
0.244140625	3.82462946451575e-05\\
0.248046875	3.30877555225469e-05\\
0.251953125	2.75819978241395e-05\\
0.255859375	2.36310893410325e-05\\
0.259765625	2.12350300732259e-05\\
0.263671875	2.03938200207197e-05\\
0.267578125	2.11074591835139e-05\\
0.271484375	2.33759475616085e-05\\
0.275390625	2.71992851550035e-05\\
0.279296875	3.25774719636989e-05\\
0.283203125	3.95105079876947e-05\\
0.287109375	4.50836240187572e-05\\
0.291015625	4.92968200568864e-05\\
0.294921875	5.21500961020822e-05\\
0.298828125	5.36434521543447e-05\\
0.302734375	5.37768882136739e-05\\
0.306640625	5.25504042800698e-05\\
0.310546875	4.99640003535324e-05\\
0.314453125	4.60176764340616e-05\\
0.318359375	4.2167128784277e-05\\
0.322265625	3.84123574041785e-05\\
0.326171875	3.47533622937662e-05\\
0.330078125	3.119014345304e-05\\
0.333984375	2.77227008819999e-05\\
0.337890625	2.43510345806461e-05\\
0.341796875	2.10751445489783e-05\\
0.345703125	1.78950307869967e-05\\
0.349609375	1.49176606983316e-05\\
0.353515625	1.21430342829832e-05\\
0.357421875	9.57115154095124e-06\\
0.361328125	7.2020124722359e-06\\
0.365234375	5.03561707683712e-06\\
0.369140625	3.07196535475491e-06\\
0.373046875	1.31105730598926e-06\\
0.376953125	-2.47107069459815e-07\\
0.380859375	-1.72361581644216e-06\\
0.384765625	-3.11846893495777e-06\\
0.388671875	-4.43166642500664e-06\\
0.392578125	-5.66320828658878e-06\\
0.396484375	-6.81309451970418e-06\\
0.400390625	-7.88132512435285e-06\\
0.404296875	-8.86790010053479e-06\\
0.408203125	-9.77281944824999e-06\\
0.412109375	-1.05329758414773e-05\\
0.416015625	-1.11483692802168e-05\\
0.419921875	-1.16189997644685e-05\\
0.423828125	-1.19448672942322e-05\\
0.427734375	-1.21259718695082e-05\\
0.431640625	-1.21623134902963e-05\\
0.435546875	-1.20538921565965e-05\\
0.439453125	-1.18007078684088e-05\\
0.443359375	-1.1616044743314e-05\\
0.447265625	-1.14999027813119e-05\\
0.451171875	-1.14522819824027e-05\\
0.455078125	-1.14731823465862e-05\\
0.458984375	-1.15626038738625e-05\\
0.462890625	-1.17205465642316e-05\\
0.466796875	-1.19470104176935e-05\\
0.470703125	-1.22419954342482e-05\\
0.474609375	-1.248620535357e-05\\
0.478515625	-1.26796401756591e-05\\
0.482421875	-1.28222999005153e-05\\
0.486328125	-1.29141845281388e-05\\
0.490234375	-1.29552940585294e-05\\
0.494140625	-1.29456284916872e-05\\
0.498046875	-1.28851878276123e-05\\
0.501953125	-1.27739720663045e-05\\
0.505859375	-1.26396518847679e-05\\
0.509765625	-1.24822272830025e-05\\
0.513671875	-1.23016982610082e-05\\
0.517578125	-1.20980648187851e-05\\
0.521484375	-1.18713269563332e-05\\
0.525390625	-1.16214846736525e-05\\
0.529296875	-1.1348537970743e-05\\
0.533203125	-1.10524868476046e-05\\
0.537109375	-1.08445410535411e-05\\
0.541015625	-1.07247005885523e-05\\
0.544921875	-1.06929654526384e-05\\
0.548828125	-1.07493356457994e-05\\
0.552734375	-1.08938111680351e-05\\
0.556640625	-1.11263920193457e-05\\
0.560546875	-1.14470781997311e-05\\
0.564453125	-1.18558697091913e-05\\
0.568359375	-1.2127350224774e-05\\
0.572265625	-1.22615197464792e-05\\
0.576171875	-1.2258378274307e-05\\
0.580078125	-1.21179258082572e-05\\
0.583984375	-1.18401623483299e-05\\
0.587890625	-1.14250878945252e-05\\
0.591796875	-1.08727024468429e-05\\
0.595703125	-1.01830060052832e-05\\
0.599609375	-9.36020163258902e-06\\
0.603515625	-8.40428932876046e-06\\
0.607421875	-7.3152690937975e-06\\
0.611328125	-6.09314092770013e-06\\
0.615234375	-4.73790483046836e-06\\
0.619140625	-3.24956080210218e-06\\
0.623046875	-1.6281088426016e-06\\
0.626953125	1.2645104803339e-07\\
0.630859375	2.07851103397325e-06\\
0.634765625	4.22807111521798e-06\\
0.638671875	6.57513129176758e-06\\
0.642578125	9.11969156362206e-06\\
0.646484375	1.18617519307814e-05\\
0.650390625	1.48013123932456e-05\\
0.654296875	1.79383729510147e-05\\
0.658203125	2.12729336040887e-05\\
0.662109375	2.45816536209419e-05\\
0.666015625	2.78645330015744e-05\\
0.669921875	3.11215717459862e-05\\
0.673828125	3.43527698541773e-05\\
0.677734375	3.75581273261477e-05\\
0.681640625	4.07376441618973e-05\\
0.685546875	4.38913203614262e-05\\
0.689453125	4.70191559247344e-05\\
0.693359375	4.91107984926661e-05\\
0.697265625	5.01662480652214e-05\\
0.701171875	5.01855046424002e-05\\
0.705078125	4.91685682242026e-05\\
0.708984375	4.71154388106286e-05\\
0.712890625	4.4026116401678e-05\\
0.716796875	3.99006009973511e-05\\
0.720703125	3.47388925976477e-05\\
0.724609375	3.07596043436229e-05\\
0.728515625	2.79627362352768e-05\\
0.732421875	2.63482882726093e-05\\
0.736328125	2.59162604556205e-05\\
0.740234375	2.66666527843104e-05\\
0.744140625	2.85994652586789e-05\\
0.748046875	3.1714697878726e-05\\
0.751953125	3.60123506444518e-05\\
0.755859375	3.95345936283273e-05\\
0.759765625	4.22814268303525e-05\\
0.763671875	4.42528502505273e-05\\
0.767578125	4.54488638888517e-05\\
0.771484375	4.58694677453259e-05\\
0.775390625	4.55146618199497e-05\\
0.779296875	4.43844461127232e-05\\
0.783203125	4.24788206236464e-05\\
0.787109375	4.23215350936545e-05\\
0.791015625	4.39125895227474e-05\\
0.794921875	4.72519839109252e-05\\
0.798828125	5.23397182581879e-05\\
0.802734375	5.91757925645355e-05\\
0.806640625	6.7760206829968e-05\\
0.810546875	7.80929610544853e-05\\
0.814453125	9.01740552380875e-05\\
0.818359375	0.000101759113393493\\
0.822265625	0.000112848135520701\\
0.826171875	0.000123441121619713\\
0.830078125	0.000133538071690528\\
0.833984375	0.000143138985733145\\
0.837890625	0.000152243863747566\\
0.841796875	0.00016085270573379\\
0.845703125	0.000168965511691817\\
0.849609375	0.000176834231133869\\
0.853515625	0.000184458864059944\\
0.857421875	0.000191839410470044\\
0.861328125	0.000198975870364168\\
0.865234375	0.000205868243742316\\
0.869140625	0.000212516530604489\\
0.873046875	0.000218920730950685\\
0.876953125	0.000225080844780906\\
0.880859375	0.000230648157187636\\
0.884765625	0.000235622668170874\\
0.888671875	0.00024000437773062\\
0.892578125	0.000243793285866875\\
0.896484375	0.000246989392579638\\
0.900390625	0.00024959269786891\\
0.904296875	0.00025160320173469\\
0.908203125	0.000253020904176978\\
0.912109375	0.000253788097998242\\
0.916015625	0.00025390478319848\\
0.919921875	0.000253370959777693\\
0.923828125	0.000252186627735881\\
0.927734375	0.000250351787073043\\
0.931640625	0.000247866437789181\\
0.935546875	0.000244730579884293\\
0.939453125	0.00024094421335838\\
0.943359375	0.000235760116850112\\
0.947265625	0.000229178290359487\\
0.951171875	0.000221198733886507\\
0.955078125	0.000211821447431171\\
0.958984375	0.00020104643099348\\
0.962890625	0.000188873684573433\\
0.966796875	0.00017530320817103\\
0.970703125	0.000160335001786271\\
0.974609375	0.00014386449996712\\
0.978515625	0.000125891702713575\\
0.982421875	0.000106416610025636\\
0.986328125	8.54392219033051e-05\\
0.990234375	6.29595383465806e-05\\
0.994140625	3.89775593554629e-05\\
0.998046875	1.3493284929952e-05\\
1	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	3.41242960406827e-06\\
0.005859375	1.00967344863282e-05\\
0.009765625	1.66404850427114e-05\\
0.013671875	2.30436812732179e-05\\
0.017578125	2.93063231778478e-05\\
0.021484375	3.477424409869e-05\\
0.025390625	3.94474440357445e-05\\
0.029296875	4.33259229890112e-05\\
0.033203125	4.64096809584903e-05\\
0.037109375	4.87837915703149e-05\\
0.041015625	5.04482548244848e-05\\
0.044921875	5.14030707210002e-05\\
0.048828125	5.1648239259861e-05\\
0.052734375	5.2012183834321e-05\\
0.056640625	5.24949044443803e-05\\
0.060546875	5.30964010900389e-05\\
0.064453125	5.38166737712967e-05\\
0.068359375	5.46089285254186e-05\\
0.072265625	5.54731653524046e-05\\
0.076171875	5.64093842522547e-05\\
0.080078125	5.74175852249689e-05\\
0.083984375	5.82515728380997e-05\\
0.087890625	5.89113470916472e-05\\
0.091796875	5.93969079856113e-05\\
0.095703125	5.9708255519992e-05\\
0.099609375	5.99562440127914e-05\\
0.103515625	6.01408734640093e-05\\
0.107421875	6.02621438736459e-05\\
0.111328125	6.0320055241701e-05\\
0.115234375	6.00010796416048e-05\\
0.119140625	5.93052170733571e-05\\
0.123046875	5.82324675369582e-05\\
0.126953125	5.67828310324078e-05\\
0.130859375	5.48815084995671e-05\\
0.134765625	5.25284999384359e-05\\
0.138671875	4.97238053490143e-05\\
0.142578125	4.64674247313023e-05\\
0.146484375	4.3420011172137e-05\\
0.150390625	4.05815646715184e-05\\
0.154296875	3.79520852294466e-05\\
0.158203125	3.55315728459214e-05\\
0.162109375	3.27638413458985e-05\\
0.166015625	2.96488907293778e-05\\
0.169921875	2.61867209963593e-05\\
0.173828125	2.2377332146843e-05\\
0.177734375	1.86203445049301e-05\\
0.181640625	1.49157580706206e-05\\
0.185546875	1.12635728439144e-05\\
0.189453125	7.66378882481165e-06\\
0.193359375	4.36223185300195e-06\\
0.197265625	1.35890192848535e-06\\
0.201171875	-1.34620094873816e-06\\
0.205078125	-3.75307677866859e-06\\
0.208984375	-6.2264200584994e-06\\
0.212890625	-8.76623078823062e-06\\
0.216796875	-1.13725089678622e-05\\
0.220703125	-1.40452545973942e-05\\
0.224609375	-1.50727113471532e-05\\
0.228515625	-1.44548792171392e-05\\
0.232421875	-1.21917582073523e-05\\
0.236328125	-8.28334831779227e-06\\
0.240234375	-5.49354509673586e-06\\
0.244140625	-3.82234854418302e-06\\
0.248046875	-3.26975866013375e-06\\
0.251953125	-3.83577544458805e-06\\
0.255859375	-2.30041934691129e-06\\
0.259765625	1.33630963289655e-06\\
0.263671875	7.07441149483546e-06\\
0.267578125	1.49138862389054e-05\\
0.271484375	2.08028138293326e-05\\
0.275390625	2.4741194266117e-05\\
0.279296875	2.67290275492586e-05\\
0.283203125	2.67663136787574e-05\\
0.287109375	2.61931135388516e-05\\
0.291015625	2.50094271295411e-05\\
0.294921875	2.32152544508259e-05\\
0.298828125	2.08105955027061e-05\\
0.302734375	1.84701927684497e-05\\
0.306640625	1.61940462480566e-05\\
0.310546875	1.39821559415269e-05\\
0.314453125	1.18345218488605e-05\\
0.318359375	9.92129604736253e-06\\
0.322265625	8.24247853703284e-06\\
0.326171875	6.79806931787149e-06\\
0.330078125	5.58806838987847e-06\\
0.333984375	4.53116449863329e-06\\
0.337890625	3.62735764413596e-06\\
0.341796875	2.87664782638647e-06\\
0.345703125	2.27903504538483e-06\\
0.349609375	1.71762569713441e-06\\
0.353515625	1.19241978163521e-06\\
0.357421875	7.03417298887234e-07\\
0.361328125	2.50618248890478e-07\\
0.365234375	-1.59423650605936e-07\\
0.369140625	-5.2670839960201e-07\\
0.373046875	-8.51235998097742e-07\\
0.376953125	-1.13300644609313e-06\\
0.380859375	-1.51468210227311e-06\\
0.384765625	-1.99626296663766e-06\\
0.388671875	-2.5777490391868e-06\\
0.392578125	-3.25914031992053e-06\\
0.396484375	-3.79838646952434e-06\\
0.400390625	-4.19548748799825e-06\\
0.404296875	-4.45044337534226e-06\\
0.408203125	-4.56325413155635e-06\\
0.412109375	-4.67312440512608e-06\\
0.416015625	-4.78005419605144e-06\\
0.419921875	-4.88404350433243e-06\\
0.423828125	-4.98509232996905e-06\\
0.427734375	-5.05814768712231e-06\\
0.431640625	-5.1032095757922e-06\\
0.435546875	-5.12027799597872e-06\\
0.439453125	-5.10935294768187e-06\\
0.443359375	-5.05577520438524e-06\\
0.447265625	-4.95954476608881e-06\\
0.451171875	-4.82066163279261e-06\\
0.455078125	-4.63912580449661e-06\\
0.458984375	-4.47816106878776e-06\\
0.462890625	-4.33776742566605e-06\\
0.466796875	-4.21794487513147e-06\\
0.470703125	-4.11869341718404e-06\\
0.474609375	-3.93721715641612e-06\\
0.478515625	-3.67351609282772e-06\\
0.482421875	-3.32759022641883e-06\\
0.486328125	-2.89943955718945e-06\\
0.490234375	-2.54819506743321e-06\\
0.494140625	-2.27385675715011e-06\\
0.498046875	-2.07642462634014e-06\\
0.501953125	-1.95589867500331e-06\\
0.505859375	-1.84970656190311e-06\\
0.509765625	-1.75784828703955e-06\\
0.513671875	-1.68032385041261e-06\\
0.517578125	-1.61713325202231e-06\\
0.521484375	-1.53106178779179e-06\\
0.525390625	-1.42210945772105e-06\\
0.529296875	-1.29027626181009e-06\\
0.533203125	-1.1355622000589e-06\\
0.537109375	-9.85517429414283e-07\\
0.541015625	-8.40141949876227e-07\\
0.544921875	-6.99435761444736e-07\\
0.548828125	-5.63398864119809e-07\\
0.552734375	-5.03768315359739e-07\\
0.556640625	-5.20544115164524e-07\\
0.560546875	-6.13726263534165e-07\\
0.564453125	-7.83314760468663e-07\\
0.568359375	-1.10405350687813e-06\\
0.572265625	-1.57594250276257e-06\\
0.576171875	-2.19898174812198e-06\\
0.580078125	-2.97317124295637e-06\\
0.583984375	-3.57617939300335e-06\\
0.587890625	-4.00800619826294e-06\\
0.591796875	-4.26865165873512e-06\\
0.595703125	-4.35811577441991e-06\\
0.599609375	-4.32651390608976e-06\\
0.603515625	-4.17384605374467e-06\\
0.607421875	-3.90011221738465e-06\\
0.611328125	-3.50531239700968e-06\\
0.615234375	-3.16060453860197e-06\\
0.619140625	-2.8659886421615e-06\\
0.623046875	-2.62146470768828e-06\\
0.626953125	-2.4270327351823e-06\\
0.630859375	-2.0688559704891e-06\\
0.634765625	-1.54693441360866e-06\\
0.638671875	-8.61268064540989e-07\\
0.642578125	-1.18569232860856e-08\\
0.646484375	8.43381562696094e-07\\
0.650390625	1.70444739340555e-06\\
0.654296875	2.57134056884228e-06\\
0.658203125	3.4440610890063e-06\\
0.662109375	4.27012345979323e-06\\
0.666015625	5.0495276812031e-06\\
0.669921875	5.78227375323588e-06\\
0.673828125	6.4683616758916e-06\\
0.677734375	7.44440706902539e-06\\
0.681640625	8.71040993263726e-06\\
0.685546875	1.02663702667272e-05\\
0.689453125	1.21122880712952e-05\\
0.693359375	1.37221593710446e-05\\
0.697265625	1.50959841659754e-05\\
0.701171875	1.62337624560876e-05\\
0.705078125	1.71354942413812e-05\\
0.708984375	1.82107071128868e-05\\
0.712890625	1.94594010706043e-05\\
0.716796875	2.08815761145337e-05\\
0.720703125	2.24772322446751e-05\\
0.724609375	2.30245766020679e-05\\
0.728515625	2.25236091867121e-05\\
0.732421875	2.09743299986077e-05\\
0.736328125	1.83767390377547e-05\\
0.740234375	1.61523790271383e-05\\
0.744140625	1.43012499667585e-05\\
0.748046875	1.28233518566152e-05\\
0.751953125	1.17186846967085e-05\\
0.755859375	1.00808950715151e-05\\
0.759765625	7.90998298103484e-06\\
0.763671875	5.20594842526785e-06\\
0.767578125	1.96879140421411e-06\\
0.771484375	2.47454871636163e-07\\
0.775390625	4.19388275340146e-08\\
0.779296875	1.35224327190766e-06\\
0.783203125	4.17836820475711e-06\\
0.787109375	7.24880105936131e-06\\
0.791015625	1.05635418357203e-05\\
0.794921875	1.4122590533834e-05\\
0.798828125	1.79259471537025e-05\\
0.802734375	2.17911563958398e-05\\
0.806640625	2.57182182602461e-05\\
0.810546875	2.97071327469214e-05\\
0.814453125	3.37578998558655e-05\\
0.818359375	3.70886118196765e-05\\
0.822265625	3.96992686383544e-05\\
0.826171875	4.15898703118991e-05\\
0.830078125	4.27604168403107e-05\\
0.833984375	4.40188151499479e-05\\
0.837890625	4.53650652408107e-05\\
0.841796875	4.6799167112899e-05\\
0.845703125	4.83211207662129e-05\\
0.849609375	4.98910830998837e-05\\
0.853515625	5.15090541139114e-05\\
0.857421875	5.3175033808296e-05\\
0.861328125	5.48890221830374e-05\\
0.865234375	5.65038897249112e-05\\
0.869140625	5.80196364339173e-05\\
0.873046875	5.94362623100558e-05\\
0.876953125	6.07537673533265e-05\\
0.880859375	6.19788861242085e-05\\
0.884765625	6.31116186227018e-05\\
0.888671875	6.41519648488063e-05\\
0.892578125	6.50999248025221e-05\\
0.896484375	6.56328161279997e-05\\
0.900390625	6.5750638825239e-05\\
0.904296875	6.54533928942402e-05\\
0.908203125	6.47410783350032e-05\\
0.912109375	6.37104563229173e-05\\
0.916015625	6.23615268579826e-05\\
0.919921875	6.06942899401991e-05\\
0.923828125	5.87087455695667e-05\\
0.927734375	5.69216222851954e-05\\
0.931640625	5.53329200870851e-05\\
0.935546875	5.39426389752358e-05\\
0.939453125	5.27507789496475e-05\\
0.943359375	5.18492942260857e-05\\
0.947265625	5.12381848045504e-05\\
0.951171875	5.09174506850415e-05\\
0.955078125	5.0887091867559e-05\\
0.958984375	5.02753654933319e-05\\
0.962890625	4.90822715623601e-05\\
0.966796875	4.73078100746436e-05\\
0.970703125	4.49519810301824e-05\\
0.974609375	4.16121837819218e-05\\
0.978515625	3.72884183298616e-05\\
0.982421875	3.19806846740019e-05\\
0.986328125	2.56889828143427e-05\\
0.990234375	1.89387776664916e-05\\
0.994140625	1.17300692304485e-05\\
0.998046875	4.06285750621349e-06\\
1	0\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	8.0300509023112e-07\\
0.005859375	2.56580894732089e-06\\
0.009765625	4.4854064810382e-06\\
0.013671875	6.23069606439116e-06\\
0.017578125	7.80167769737979e-06\\
0.021484375	9.36490854627844e-06\\
0.025390625	1.09203886110871e-05\\
0.029296875	1.21527518187783e-05\\
0.033203125	1.3061998169352e-05\\
0.037109375	1.36281315817398e-05\\
0.041015625	1.38511520559416e-05\\
0.044921875	1.38925990149291e-05\\
0.048828125	1.37524724587023e-05\\
0.052734375	1.34721995953609e-05\\
0.056640625	1.30517804249048e-05\\
0.060546875	1.28432551771371e-05\\
0.064453125	1.28466238520579e-05\\
0.068359375	1.30661617521984e-05\\
0.072265625	1.35018688775587e-05\\
0.076171875	1.40207307237395e-05\\
0.080078125	1.46227472907409e-05\\
0.083984375	1.51562268486921e-05\\
0.087890625	1.56211693975932e-05\\
0.091796875	1.57972783835546e-05\\
0.095703125	1.56845538065766e-05\\
0.099609375	1.57726119566821e-05\\
0.103515625	1.60614528338713e-05\\
0.107421875	1.63549886655537e-05\\
0.111328125	1.66532194517293e-05\\
0.115234375	1.68478098525424e-05\\
0.119140625	1.69387598679932e-05\\
0.123046875	1.67886089004975e-05\\
0.126953125	1.63973569500555e-05\\
0.130859375	1.59067489708496e-05\\
0.134765625	1.53167849628796e-05\\
0.138671875	1.47429538188617e-05\\
0.142578125	1.41852555387958e-05\\
0.146484375	1.37225726624184e-05\\
0.150390625	1.33549051897296e-05\\
0.154296875	1.30849691796358e-05\\
0.158203125	1.29127646321372e-05\\
0.162109375	1.24053678109946e-05\\
0.166015625	1.15627787162083e-05\\
0.169921875	1.06000020675579e-05\\
0.173828125	9.51703786504353e-06\\
0.177734375	8.54718830518879e-06\\
0.181640625	7.69045338799369e-06\\
0.185546875	6.93581695119426e-06\\
0.189453125	6.2832789947905e-06\\
0.193359375	5.58949130897277e-06\\
0.197265625	4.85445389374108e-06\\
0.201171875	3.86167981935695e-06\\
0.205078125	2.61116908582037e-06\\
0.208984375	8.02942197941587e-07\\
0.212890625	-1.56300084427942e-06\\
0.216796875	-3.67944925596489e-06\\
0.220703125	-5.54640303711484e-06\\
0.224609375	-7.60498814302986e-06\\
0.228515625	-9.85520457370994e-06\\
0.232421875	-1.12811692872915e-05\\
0.236328125	-1.18828822837744e-05\\
0.240234375	-1.03363619632133e-05\\
0.244140625	-6.64160832560822e-06\\
0.248046875	-2.99304263887964e-06\\
0.251953125	6.09335096972401e-07\\
0.255859375	4.59685331359616e-06\\
0.259765625	8.96951201099165e-06\\
0.263671875	1.09065559090865e-05\\
0.267578125	1.04079850078807e-05\\
0.271484375	9.78644701079322e-06\\
0.275390625	9.04194191782396e-06\\
0.279296875	8.04580191330069e-06\\
0.283203125	6.7980269972234e-06\\
0.287109375	5.91225900640741e-06\\
0.291015625	5.38849794085271e-06\\
0.294921875	4.91455519034067e-06\\
0.298828125	4.49043075487129e-06\\
0.302734375	3.92026766440864e-06\\
0.306640625	3.20406591895273e-06\\
0.310546875	2.52280994172399e-06\\
0.314453125	1.87649973272242e-06\\
0.318359375	1.126610387689e-06\\
0.322265625	2.73141906623724e-07\\
0.326171875	-2.87983880104161e-07\\
0.330078125	-5.56766972494652e-07\\
0.333984375	-7.445318901203e-07\\
0.337890625	-8.51278632981105e-07\\
0.341796875	-9.7174713197188e-07\\
0.345703125	-1.10593738709262e-06\\
0.349609375	-1.07806722498941e-06\\
0.353515625	-8.88136645662253e-07\\
0.357421875	-8.63567850897703e-07\\
0.361328125	-1.00436084069576e-06\\
0.365234375	-1.09978369454453e-06\\
0.369140625	-1.149836412444e-06\\
0.373046875	-1.23096776486887e-06\\
0.376953125	-1.34317775181914e-06\\
0.380859375	-1.45319470599204e-06\\
0.384765625	-1.56101862738758e-06\\
0.388671875	-1.63303212997876e-06\\
0.392578125	-1.6692352137656e-06\\
0.396484375	-1.70021190185264e-06\\
0.400390625	-1.72596219423987e-06\\
0.404296875	-1.74459690864968e-06\\
0.408203125	-1.75611604508207e-06\\
0.412109375	-1.73171465274897e-06\\
0.416015625	-1.67139273165036e-06\\
0.419921875	-1.59153562703845e-06\\
0.423828125	-1.49214333891324e-06\\
0.427734375	-1.41038398108421e-06\\
0.431640625	-1.34625755355137e-06\\
0.435546875	-1.29590486684794e-06\\
0.439453125	-1.25932592097393e-06\\
0.443359375	-1.22546579651787e-06\\
0.447265625	-1.19432449347979e-06\\
0.451171875	-1.1354377769333e-06\\
0.455078125	-1.04880564687842e-06\\
0.458984375	-1.00421292629641e-06\\
0.462890625	-1.00165961518726e-06\\
0.466796875	-1.02355623855434e-06\\
0.470703125	-1.06990279639763e-06\\
0.474609375	-1.1116785075833e-06\\
0.478515625	-1.14888337211134e-06\\
0.482421875	-1.16262851608146e-06\\
0.486328125	-1.15291393949366e-06\\
0.490234375	-1.17127625107518e-06\\
0.494140625	-1.21771545082601e-06\\
0.498046875	-1.26763961309252e-06\\
0.501953125	-1.32104873787471e-06\\
0.505859375	-1.39547975589937e-06\\
0.509765625	-1.49093266716651e-06\\
0.513671875	-1.56261097290331e-06\\
0.517578125	-1.61051467310979e-06\\
0.521484375	-1.60340289821909e-06\\
0.525390625	-1.54127564823122e-06\\
0.529296875	-1.4565205790887e-06\\
0.533203125	-1.34913769079152e-06\\
0.537109375	-1.1891783653589e-06\\
0.541015625	-9.76642602790846e-07\\
0.544921875	-8.31635307885666e-07\\
0.548828125	-7.54156480643361e-07\\
0.552734375	-5.3301981875801e-07\\
0.556640625	-1.68225322229613e-07\\
0.560546875	1.36201373542103e-07\\
0.564453125	3.80260268557138e-07\\
0.568359375	5.1624356467579e-07\\
0.572265625	5.44151261898059e-07\\
0.576171875	3.87605017922211e-07\\
0.580078125	4.66048327482467e-08\\
0.583984375	-2.10228151238482e-07\\
0.587890625	-3.82893934037976e-07\\
0.591796875	-4.41508755553736e-07\\
0.595703125	-3.86072615785763e-07\\
0.599609375	-2.55228979063903e-07\\
0.603515625	-4.89778453881566e-08\\
0.607421875	1.74900844419149e-07\\
0.611328125	4.16407090358012e-07\\
0.615234375	5.83362784734148e-07\\
0.619140625	6.75767927547556e-07\\
0.623046875	7.09696701242379e-07\\
0.626953125	6.85149105818619e-07\\
0.630859375	7.78807053149596e-07\\
0.634765625	9.90670543235311e-07\\
0.638671875	1.24777640294833e-06\\
0.642578125	1.55012463228865e-06\\
0.646484375	1.94641198880709e-06\\
0.650390625	2.43663847250363e-06\\
0.654296875	2.77586625159813e-06\\
0.658203125	2.9640953260906e-06\\
0.662109375	2.97951643344566e-06\\
0.666015625	2.82212957366332e-06\\
0.669921875	2.65527113968776e-06\\
0.673828125	2.47894113151896e-06\\
0.677734375	2.1275604813401e-06\\
0.681640625	1.60112918915116e-06\\
0.685546875	1.66435447555651e-06\\
0.689453125	2.31723634055617e-06\\
0.693359375	3.06953007368034e-06\\
0.697265625	3.92123567492903e-06\\
0.701171875	4.86583259388678e-06\\
0.705078125	5.90332083055357e-06\\
0.708984375	6.84696896541301e-06\\
0.712890625	7.6967769984651e-06\\
0.716796875	8.4757106726959e-06\\
0.720703125	9.1837699881054e-06\\
0.724609375	9.82790881590806e-06\\
0.728515625	1.04081271561039e-05\\
0.732421875	1.09337378236312e-05\\
0.736328125	1.14047408184902e-05\\
0.740234375	1.00598393872581e-05\\
0.744140625	6.89903352993508e-06\\
0.748046875	4.32077986457756e-06\\
0.751953125	2.32507839118557e-06\\
0.755859375	-5.14511885176955e-07\\
0.759765625	-4.19799096451001e-06\\
0.763671875	-6.18980383147892e-06\\
0.767578125	-6.48995048608369e-06\\
0.771484375	-6.68151658622907e-06\\
0.775390625	-6.76450213191508e-06\\
0.779296875	-6.30469416639472e-06\\
0.783203125	-5.30209268966799e-06\\
0.787109375	-3.99824180427311e-06\\
0.791015625	-2.39314151021006e-06\\
0.794921875	-7.87626208234524e-07\\
0.798828125	8.18304101653503e-07\\
0.802734375	2.61725799430231e-06\\
0.806640625	4.6092354697119e-06\\
0.810546875	6.29806507840072e-06\\
0.814453125	7.68374682036878e-06\\
0.818359375	8.98992270575529e-06\\
0.822265625	1.02165927345603e-05\\
0.826171875	1.12506916568022e-05\\
0.830078125	1.20922194724812e-05\\
0.833984375	1.27456092546827e-05\\
0.837890625	1.32108610034069e-05\\
0.841796875	1.37057574182955e-05\\
0.845703125	1.42302984993486e-05\\
0.849609375	1.46788050618368e-05\\
0.853515625	1.505127710576e-05\\
0.857421875	1.55786217763922e-05\\
0.861328125	1.62608390737335e-05\\
0.865234375	1.68759711994153e-05\\
0.869140625	1.74240181534377e-05\\
0.873046875	1.81230844482374e-05\\
0.876953125	1.89731700838145e-05\\
0.880859375	1.95021190462269e-05\\
0.884765625	1.97099313354748e-05\\
0.888671875	1.99874647448824e-05\\
0.892578125	2.03347192744497e-05\\
0.896484375	2.0431195576228e-05\\
0.900390625	2.02768936502172e-05\\
0.904296875	2.02456652925754e-05\\
0.908203125	2.03375105033025e-05\\
0.912109375	2.02252924573458e-05\\
0.916015625	1.99090111547053e-05\\
0.919921875	1.94743751869707e-05\\
0.923828125	1.8921384554142e-05\\
0.927734375	1.84621031340026e-05\\
0.931640625	1.80965309265527e-05\\
0.935546875	1.76124621448543e-05\\
0.939453125	1.70098967889075e-05\\
0.943359375	1.6529144329924e-05\\
0.947265625	1.61702047679037e-05\\
0.951171875	1.56525104390989e-05\\
0.955078125	1.49760613435094e-05\\
0.958984375	1.43516145158693e-05\\
0.962890625	1.37791699561784e-05\\
0.966796875	1.30431474754401e-05\\
0.970703125	1.21435470736543e-05\\
0.974609375	1.12932351070995e-05\\
0.978515625	1.04922115757757e-05\\
0.982421875	9.39788890501325e-06\\
0.986328125	8.01026709481218e-06\\
0.990234375	6.19323729673561e-06\\
0.994140625	3.94679951078354e-06\\
0.998046875	1.41179030890375e-06\\
1	0\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001953125	3.18406425112054e-07\\
0.005859375	4.92832176266121e-07\\
0.009765625	6.31363019708613e-07\\
0.013671875	7.46255009877451e-07\\
0.017578125	1.1784284341975e-06\\
0.021484375	1.41967150652524e-06\\
0.025390625	1.57021713573086e-06\\
0.029296875	1.87035203448742e-06\\
0.033203125	2.19106441613396e-06\\
0.037109375	2.59575853625169e-06\\
0.041015625	2.80741351187501e-06\\
0.044921875	3.00619848977685e-06\\
0.048828125	2.86754032021163e-06\\
0.052734375	3.02067365528461e-06\\
0.056640625	3.18090995247799e-06\\
0.060546875	3.38086287947178e-06\\
0.064453125	3.42602050646408e-06\\
0.068359375	3.54922691488204e-06\\
0.072265625	3.6469207372282e-06\\
0.076171875	3.94620547488642e-06\\
0.080078125	4.40050974479541e-06\\
0.083984375	4.69316319192657e-06\\
0.087890625	4.79880064783888e-06\\
0.091796875	4.78126476241778e-06\\
0.095703125	4.62071619279601e-06\\
0.099609375	4.62168604190283e-06\\
0.103515625	4.77223979347355e-06\\
0.107421875	4.92770229226652e-06\\
0.111328125	5.09053725907801e-06\\
0.115234375	5.25025306210575e-06\\
0.119140625	5.42323380423076e-06\\
0.123046875	5.35100475932848e-06\\
0.126953125	5.05212196180657e-06\\
0.130859375	4.94162322976421e-06\\
0.134765625	5.02012050460058e-06\\
0.138671875	4.91345714963177e-06\\
0.142578125	4.58793889211997e-06\\
0.146484375	4.38416121677901e-06\\
0.150390625	4.23819465628848e-06\\
0.154296875	4.25268997509618e-06\\
0.158203125	4.36558348559152e-06\\
0.162109375	4.26932741782e-06\\
0.166015625	3.95192946977712e-06\\
0.169921875	3.46148987715454e-06\\
0.173828125	2.87242896201436e-06\\
0.177734375	2.34451112739598e-06\\
0.181640625	2.03539722677737e-06\\
0.185546875	1.62662702876766e-06\\
0.189453125	1.30916320807302e-06\\
0.193359375	8.82664764081241e-07\\
0.197265625	4.9724613874265e-07\\
0.201171875	8.24156003562639e-08\\
0.205078125	-3.12721141895656e-07\\
0.208984375	-7.68099872176552e-07\\
0.212890625	-1.35674414700735e-06\\
0.216796875	-1.77485497336234e-06\\
0.220703125	-2.20372800840905e-06\\
0.224609375	-2.52696981554766e-06\\
0.228515625	-3.00828615575888e-06\\
0.232421875	-3.20970778450748e-06\\
0.236328125	-3.45983479314404e-06\\
0.240234375	-3.41435614260813e-06\\
0.244140625	-3.45946702112823e-06\\
0.248046875	-1.0327973271891e-06\\
0.251953125	3.44250859288837e-06\\
0.255859375	5.51085718279813e-06\\
0.259765625	5.25707052581303e-06\\
0.263671875	4.66856239194218e-06\\
0.267578125	3.99625622147395e-06\\
0.271484375	3.36578613142227e-06\\
0.275390625	3.04024446554392e-06\\
0.279296875	2.46135427893483e-06\\
0.283203125	1.77633160204637e-06\\
0.287109375	1.41502400909901e-06\\
0.291015625	1.37627257796159e-06\\
0.294921875	1.38860759251247e-06\\
0.298828125	1.35935778037504e-06\\
0.302734375	1.28624874739766e-06\\
0.306640625	1.07092910810743e-06\\
0.310546875	9.1621535653814e-07\\
0.314453125	7.7266287554865e-07\\
0.318359375	5.36267689050122e-07\\
0.322265625	2.10246443639462e-07\\
0.326171875	5.8063910842088e-08\\
0.330078125	1.10096166911117e-07\\
0.333984375	9.69837266080652e-08\\
0.337890625	5.0837447570763e-08\\
0.341796875	-1.60150699542089e-08\\
0.345703125	-9.18036629232728e-08\\
0.349609375	-5.93856073684024e-09\\
0.353515625	1.95334775260793e-07\\
0.357421875	2.8205346669487e-07\\
0.361328125	1.03411386848885e-07\\
0.365234375	1.71613578965953e-07\\
0.369140625	2.37549087279637e-07\\
0.373046875	3.44906308544067e-07\\
0.376953125	2.44697880020906e-07\\
0.380859375	2.56737133936002e-07\\
0.384765625	2.46259005455494e-07\\
0.388671875	2.25654376323966e-07\\
0.392578125	1.96656997407784e-07\\
0.396484375	1.40850548605266e-07\\
0.400390625	1.26609102999455e-07\\
0.404296875	7.59279140128103e-08\\
0.408203125	4.54873672144758e-08\\
0.412109375	1.23679910930412e-08\\
0.416015625	-1.53579745913223e-08\\
0.419921875	2.80733544106605e-08\\
0.423828125	9.608341430286e-08\\
0.427734375	1.37823020866249e-07\\
0.431640625	6.5086630287851e-08\\
0.435546875	7.55660265502639e-08\\
0.439453125	7.91152517036186e-08\\
0.443359375	5.75190728434492e-08\\
0.447265625	-2.95916232520069e-08\\
0.451171875	-6.67735259721718e-08\\
0.455078125	-2.64534136693686e-08\\
0.458984375	-4.18427886730265e-08\\
0.462890625	-4.77134133880019e-08\\
0.466796875	-1.12082983956011e-07\\
0.470703125	-1.77888648706558e-07\\
0.474609375	-1.99292782637855e-07\\
0.478515625	-1.56096307728944e-07\\
0.482421875	-1.2877724675454e-07\\
0.486328125	-1.36544347453941e-07\\
0.490234375	-1.03854972733336e-07\\
0.494140625	-7.27683764732424e-08\\
0.498046875	-4.89077210623001e-08\\
0.501953125	-7.57619123280983e-08\\
0.505859375	-6.86698979540372e-08\\
0.509765625	-5.92258177605959e-08\\
0.513671875	-5.57410420813988e-08\\
0.517578125	-7.71504917066406e-08\\
0.521484375	-9.43491416803626e-08\\
0.525390625	-1.21231702197621e-07\\
0.529296875	-1.06411967619678e-07\\
0.533203125	-6.68828712559602e-08\\
0.537109375	-6.80431515571431e-08\\
0.541015625	-1.31257815437389e-07\\
0.544921875	-1.70051578555278e-07\\
0.548828125	-2.02764585507038e-07\\
0.552734375	-2.46732522133003e-07\\
0.556640625	-3.10614557181679e-07\\
0.560546875	-2.74761154147173e-07\\
0.564453125	-1.44950250773366e-07\\
0.568359375	-8.39892331252882e-08\\
0.572265625	-1.11837307203266e-07\\
0.576171875	-2.45288607901007e-07\\
0.580078125	-5.26623864981523e-07\\
0.583984375	-6.35755776901355e-07\\
0.587890625	-6.25779872176682e-07\\
0.591796875	-5.67634085389651e-07\\
0.595703125	-5.0609989787505e-07\\
0.599609375	-4.61748306403588e-07\\
0.603515625	-4.63926318781023e-07\\
0.607421875	-3.51036436655072e-07\\
0.611328125	-1.46641203728493e-07\\
0.615234375	-3.79846497549977e-08\\
0.619140625	-5.79237611380715e-08\\
0.623046875	-7.64943094347274e-08\\
0.626953125	-1.45909929930748e-07\\
0.630859375	-1.47325892362512e-07\\
0.634765625	-1.5655162916018e-07\\
0.638671875	-9.03975239552308e-08\\
0.642578125	-3.44184058708562e-08\\
0.646484375	6.02436047410057e-08\\
0.650390625	1.84228453926099e-07\\
0.654296875	1.72251431904605e-07\\
0.658203125	2.439804250248e-07\\
0.662109375	1.92593067501324e-07\\
0.666015625	4.23611945228813e-07\\
0.669921875	3.48552162548673e-07\\
0.673828125	2.65846879766297e-07\\
0.677734375	1.11215075937496e-07\\
0.681640625	-2.07322592185424e-08\\
0.685546875	6.83082936320672e-08\\
0.689453125	3.77632676410992e-07\\
0.693359375	5.80308715214688e-07\\
0.697265625	6.49079934514257e-07\\
0.701171875	8.10939150136158e-07\\
0.705078125	1.22724425691571e-06\\
0.708984375	1.07453284904343e-06\\
0.712890625	1.65017244665718e-06\\
0.716796875	1.20545129009926e-06\\
0.720703125	1.45381870182028e-06\\
0.724609375	1.51833161024978e-06\\
0.728515625	1.93571230178502e-06\\
0.732421875	2.52150933260016e-06\\
0.736328125	2.92436615034901e-06\\
0.740234375	3.41623576592662e-06\\
0.744140625	3.4483130016414e-06\\
0.748046875	2.28084650787351e-06\\
0.751953125	-4.03935664763039e-07\\
0.755859375	-1.66310389135228e-06\\
0.759765625	-1.58377611069982e-06\\
0.763671875	-1.65362778029565e-06\\
0.767578125	-1.47094043256494e-06\\
0.771484375	-1.45290838109266e-06\\
0.775390625	-1.00930264624943e-06\\
0.779296875	-9.07595319877064e-07\\
0.783203125	-7.07147289240583e-07\\
0.787109375	-4.88033751827558e-07\\
0.791015625	-2.33994045196205e-07\\
0.794921875	3.60483350795497e-07\\
0.798828125	7.7286681269007e-07\\
0.802734375	1.43664566028527e-06\\
0.806640625	1.39968635375451e-06\\
0.810546875	2.04635191800462e-06\\
0.814453125	2.31166374610929e-06\\
0.818359375	2.84253192866665e-06\\
0.822265625	2.84728022709605e-06\\
0.826171875	3.05209467710519e-06\\
0.830078125	3.18537440737004e-06\\
0.833984375	3.28940451261235e-06\\
0.837890625	3.58702158533604e-06\\
0.841796875	3.5370801271616e-06\\
0.845703125	3.6060394574781e-06\\
0.849609375	3.62051864429476e-06\\
0.853515625	3.99990696575487e-06\\
0.857421875	4.17727504691915e-06\\
0.861328125	4.37002283416342e-06\\
0.865234375	4.50105189981376e-06\\
0.869140625	4.6063803717761e-06\\
0.873046875	4.83102118792073e-06\\
0.876953125	5.13747941806386e-06\\
0.880859375	5.21530003233689e-06\\
0.884765625	5.05202196113166e-06\\
0.888671875	4.91814501260132e-06\\
0.892578125	4.88878416662763e-06\\
0.896484375	4.68086193192656e-06\\
0.900390625	4.49840309578139e-06\\
0.904296875	4.23601446933225e-06\\
0.908203125	4.25077452006193e-06\\
0.912109375	4.02367594081161e-06\\
0.916015625	4.05411741524212e-06\\
0.919921875	3.7187950810119e-06\\
0.923828125	3.59206670589486e-06\\
0.927734375	3.3592942141328e-06\\
0.931640625	3.5464321753875e-06\\
0.935546875	3.51848201637031e-06\\
0.939453125	3.61747840213696e-06\\
0.943359375	3.62648758211106e-06\\
0.947265625	3.62864584693111e-06\\
0.951171875	3.75542837918397e-06\\
0.955078125	3.86294210203467e-06\\
0.958984375	3.91182493026381e-06\\
0.962890625	3.64365541110115e-06\\
0.966796875	3.5521170466868e-06\\
0.970703125	3.38234620587264e-06\\
0.974609375	3.23347287359031e-06\\
0.978515625	2.9284033197504e-06\\
0.982421875	2.53098427966233e-06\\
0.986328125	1.97989594416406e-06\\
0.990234375	1.49285059946537e-06\\
0.994140625	1.14105310670013e-06\\
0.998046875	4.87490889928393e-07\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/exp3/u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp3/u.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\opt{\bs{u}}$};
\end{tikzpicture}%

==> fig/exp3/y_D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/exp1/y_D.png}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$y_D$};
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}%

==> fig/grid1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=3,
ylabel near ticks,
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$\ell$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.125	0\\
0.375	0\\
0.625	0\\
0.875	0\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.0625	1\\
0.1875	1\\
0.3125	1\\
0.4375	1\\
0.5625	1\\
0.6875	1\\
0.8125	1\\
0.9375	1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.03125	2\\
0.09375	2\\
0.15625	2\\
0.21875	2\\
0.28125	2\\
0.34375	2\\
0.40625	2\\
0.46875	2\\
0.53125	2\\
0.59375	2\\
0.65625	2\\
0.71875	2\\
0.78125	2\\
0.84375	2\\
0.90625	2\\
0.96875	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.015625	3\\
0.046875	3\\
0.078125	3\\
0.109375	3\\
0.140625	3\\
0.171875	3\\
0.203125	3\\
0.234375	3\\
0.265625	3\\
0.296875	3\\
0.328125	3\\
0.359375	3\\
0.390625	3\\
0.421875	3\\
0.453125	3\\
0.484375	3\\
0.515625	3\\
0.546875	3\\
0.578125	3\\
0.609375	3\\
0.640625	3\\
0.671875	3\\
0.703125	3\\
0.734375	3\\
0.765625	3\\
0.796875	3\\
0.828125	3\\
0.859375	3\\
0.890625	3\\
0.921875	3\\
0.953125	3\\
0.984375	3\\
};
\end{axis}
\end{tikzpicture}%

==> fig/mapping.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1,
ymax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel near ticks,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.125	0.707106781186547\\
0.375	0.707106781186548\\
0.625	-0.707106781186547\\
0.875	-0.707106781186548\\
};
%\addlegendentry{$\ell =0$}

\addplot [color=green, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.0625	0.353553390593274\\
0.1875	0.707106781186547\\
0.3125	0.707106781186548\\
0.4375	0.353553390593274\\
0.5625	-0.353553390593274\\
0.6875	-0.707106781186547\\
0.8125	-0.707106781186548\\
0.9375	-0.353553390593274\\
};
%\addlegendentry{$\ell =1$}

\addplot [color=red, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.03125	0.176776695296637\\
0.09375	0.441941738241592\\
0.15625	0.618718433538229\\
0.21875	0.707106781186547\\
0.28125	0.707106781186548\\
0.34375	0.618718433538229\\
0.40625	0.441941738241592\\
0.46875	0.176776695296637\\
0.53125	-0.176776695296637\\
0.59375	-0.441941738241592\\
0.65625	-0.618718433538229\\
0.71875	-0.707106781186547\\
0.78125	-0.707106781186548\\
0.84375	-0.618718433538229\\
0.90625	-0.441941738241592\\
0.96875	-0.176776695296637\\
};
%\addlegendentry{$\ell =2$}

\end{axis}
\end{tikzpicture}%

==> fig/new_vs_fixed.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0435041281023918\\
1	0.00457589386362532\\
2	0.0012303193961584\\
3	0.00198354944443222\\
4	0.000681600569425512\\
5	0.00118999484980201\\
6	0.000620583208460862\\
7	0.000491259704438938\\
8	0.00057562290520128\\
9	0.000290570710672541\\
10	0.000427006221818035\\
11	0.000266842133892441\\
12	0.000230422214478471\\
13	0.000192069312542158\\
14	0.000297397159907632\\
15	0.000346977326308606\\
16	0.000121734557173113\\
17	0.000208471602708981\\
18	0.000251987751032512\\
19	0.000190423591160134\\
20	0.000183456746959438\\
21	0.00015028782238552\\
22	0.000287448526001508\\
23	8.01919690704077e-05\\
24	6.48061364038852e-05\\
25	0.000120714075658666\\
26	7.8004610985003e-05\\
27	0.000177997438154904\\
28	7.96262019540004e-05\\
29	0.000112802575036855\\
30	4.31652958448758e-05\\
31	0.000227438649799213\\
32	4.15752126083873e-05\\
33	6.31278798125758e-05\\
34	9.49747670175925e-05\\
35	4.47113031310873e-05\\
36	4.70144343474047e-05\\
37	2.61783604623309e-05\\
38	4.58391519182654e-05\\
39	3.62190072960656e-05\\
40	5.53639174645407e-05\\
};
\label{tikz:DYNCGfixed}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0427088516670683\\
1	0.00446220543135468\\
2	0.00130751557097006\\
3	0.00209249512531425\\
4	0.000871732866367063\\
5	0.0015335475216593\\
6	0.000970928166907421\\
7	0.00067881812407504\\
8	0.000845693845567252\\
9	0.000383281394311167\\
10	0.00056820056549348\\
11	0.000378618973939186\\
12	0.000678371100940031\\
13	0.000580538935396865\\
14	0.000647100302323117\\
15	0.000860386649518173\\
16	0.000681043918743286\\
17	0.000465202539855689\\
18	0.000331665107777663\\
19	0.000472698250587955\\
20	0.000481084634637536\\
21	0.00186358969673393\\
22	0.000671745080392903\\
23	0.000462086077996553\\
24	0.00052182177923259\\
25	0.000752021523291336\\
26	0.000519196091384443\\
27	0.00052077445457585\\
28	0.000566282592148064\\
29	0.00103209280385629\\
30	0.000348274601780394\\
31	0.000343721794140679\\
32	0.000640130070645451\\
33	0.00123671930657265\\
34	0.000991909682619796\\
35	0.000389296120083134\\
36	0.000504445861985194\\
37	0.000628529090313135\\
38	0.000324127038133121\\
39	0.000355330676360389\\
40	0.000331665450084401\\ %f
};
\label{tikz:reevaluation}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0369385826290358\\
1	0.00991019654801363\\
2	0.00464793806703529\\
3	0.00491038193614514\\
4	0.00137009973314949\\
5	0.00249035256120037\\
6	0.00321613266029848\\
7	0.00242239096158975\\
8	0.00202205395997306\\
9	0.00105482810306755\\
10	0.00114803603307065\\
11	0.000779384369658431\\
12	0.000962758420921421\\
13	0.00100494975264006\\
14	0.00137249571104885\\
15	0.00119955067399861\\
16	0.0017364016961309\\
17	0.000818325100360348\\
18	0.000675959267745969\\
19	0.00223792949744706\\
20	0.000580203849795835\\
21	0.00043661390170538\\
22	0.000590963000547353\\
23	0.000818093448346747\\
24	0.000821631169078368\\
25	0.000750009809733129\\
26	0.000538374010117889\\
27	0.00102401309213627\\
28	0.000732703482138496\\
29	0.000930202417052265\\
30	0.00142683682540805\\
31	0.00057418678759361\\
32	0.00231449359834385\\
33	0.000964779264092382\\
34	0.000940515893093142\\
35	0.00120047889021187\\
36	0.00143150575471436\\
37	0.00117511714658783\\
38	0.000667451716796626\\
39	0.000932106551509511\\
40	0.000762598943384605\\ %f
};
\label{tikz:DYNCGnew}

\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0	0.000827599351237417\\
	1	0.00205614439733514\\
	2	0.00242624499748682\\
	3	0.00238620452798319\\
	4	0.00219862513299143\\
	5	0.00210741199390773\\
	6	0.00218604211291381\\
	7	0.00211115335931766\\
	8	0.00212670074103475\\
	9	0.00202060513518012\\
	10	0.00212996221508633\\
	11	0.00214609029645053\\
	12	0.00230236028426964\\
	13	0.00228373197802035\\
	14	0.00239534025447321\\
	15	0.00243151518121181\\
	16	0.00258367498680898\\
	17	0.0026000372500899\\
	18	0.00267962878730141\\
	19	0.00272276605187926\\
	20	0.00282407998118152\\
	21	0.00281636896114632\\
	22	0.00294054168510232\\
	23	0.0029907890281915\\
	24	0.00305067201383186\\
	25	0.00305944924541278\\
	26	0.00307023306377016\\
	27	0.00309448611763064\\
	28	0.00313038366810226\\
	29	0.00313650233699888\\
	30	0.00315153989541404\\
	31	0.00315953930948542\\
	32	0.00314717738160748\\
	33	0.00314067018548639\\
	34	0.00313817355813328\\
	35	0.0031438297927609\\
	36	0.00313591345609659\\
	37	0.00313589472749841\\
	38	0.00313702594449578\\
	39	0.00314153268101188\\
	40	0.00313877820637354\\
};
\label{tikz:RMSE}

\end{axis}
\end{tikzpicture}%

==> fig/sample2D_var01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.423231728673059,
point meta max=2.05412899839786,
axis on top,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
y dir=reverse,
ymin=0,
ymax=1,
ylabel near ticks,
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$x_2$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {fig/sample2D_var01-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/sample2D_var05.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.20878826555389,
point meta max=5.05971381552426,
axis on top,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
y dir=reverse,
ymin=0,
ymax=1,
ylabel near ticks,
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$x_2$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=0, ymax=1] {fig/sample2D_var05-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/variance_evolution2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{black}{rgb}{0,0,0}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
ymode=log,
ymin=1e-10,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
]

%ghost plots for the legend entry
\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	0.1\\
};
\label{tikz:vars}

\addplot [color=black]
table[row sep=crcr]{%
	0	0.1\\
};
\label{tikz:covars}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.000958277861407599\\
1	0.00175812942754534\\
2	0.0038369925984216\\
3	0.00356751738421806\\
4	0.00301618835229238\\
5	0.00273037292117247\\
6	0.00281072791683933\\
7	0.00256161411898562\\
8	0.00259555708189916\\
9	0.0024376248334732\\
10	0.00268896032646762\\
11	0.0028490969926219\\
12	0.00303554160687639\\
13	0.00289864127787448\\
14	0.00303071713807626\\
15	0.00295483978834699\\
16	0.0031524939321494\\
17	0.00297435778591768\\
18	0.0030632649939121\\
19	0.00304496663954438\\
20	0.00308715289065896\\
21	0.00296537971928819\\
22	0.00303740652793668\\
23	0.00312077577294265\\
24	0.00310970283918452\\
25	0.00304158299199419\\
26	0.00307686733696448\\
27	0.00309809757289964\\
28	0.00304044734314245\\
29	0.00304415827532788\\
30	0.0030715069706845\\
31	0.00310884765654905\\
32	0.00306520154531318\\
33	0.00302869956563054\\
34	0.00305686706670735\\
35	0.00308302814763958\\
36	0.00305312715961504\\
37	0.00307884670490801\\
38	0.00309290096932663\\
39	0.00308461436253936\\
40	0.00307098929499944\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	3.45823551688919e-06\\
1	8.35726730464657e-05\\
2	0.000199726222009501\\
3	0.000183644227249833\\
4	0.000180994632268205\\
5	0.000170735371230882\\
6	0.000175541480942851\\
7	0.000152664211113802\\
8	0.000160939154078771\\
9	0.000159474885928151\\
10	0.000174329676756716\\
11	0.000186670813166647\\
12	0.000186590192523123\\
13	0.000180143330513431\\
14	0.000183111067120038\\
15	0.000173724426934177\\
16	0.000173891162206876\\
17	0.000163080181473296\\
18	0.000169071158630356\\
19	0.000164561781350861\\
20	0.000165591917156524\\
21	0.000162898357804695\\
22	0.000170063552682748\\
23	0.000173248635066339\\
24	0.000173015615071125\\
25	0.000169922711595599\\
26	0.000170817809577368\\
27	0.000171796312892155\\
28	0.000170582866338062\\
29	0.00016989297798091\\
30	0.000173209240271384\\
31	0.000174498306980415\\
32	0.000173524532072095\\
33	0.000171045357246566\\
34	0.000170756732819984\\
35	0.000171533058146521\\
36	0.000170919569881244\\
37	0.000173357700427874\\
38	0.000172683062035541\\
39	0.000171500945059545\\
40	0.000171232244595816\\
};

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	2.51430013163141e-07\\
1	8.3627353649492e-07\\
2	2.60872866273919e-07\\
3	2.19263970931162e-07\\
4	2.9311881170684e-07\\
5	2.9016371672144e-07\\
6	3.27292423645874e-07\\
7	3.62961987251846e-07\\
8	2.93083263794655e-07\\
9	2.94115280865964e-07\\
10	3.17006462366817e-07\\
11	3.10984886351615e-07\\
12	3.15254665059773e-07\\
13	2.99055027129969e-07\\
14	2.982954746214e-07\\
15	3.12271904852895e-07\\
16	3.26448608164372e-07\\
17	3.03473079811568e-07\\
18	4.01335620993502e-07\\
19	4.53178841223101e-07\\
20	5.32571795929546e-07\\
21	5.57362550565138e-07\\
22	6.62570890427229e-07\\
23	6.69974066295062e-07\\
24	7.00429601391108e-07\\
25	7.18618663496247e-07\\
26	7.18133111528651e-07\\
27	7.04059692917604e-07\\
28	6.27946764558704e-07\\
29	5.99501172155929e-07\\
30	5.65977488632812e-07\\
31	5.60897732916598e-07\\
32	5.55026808143573e-07\\
33	5.55766080562477e-07\\
34	6.16792149526708e-07\\
35	6.15412444482388e-07\\
36	6.14368715879359e-07\\
37	5.99600273390039e-07\\
38	5.75582480046676e-07\\
39	5.58833194117518e-07\\
40	5.57919973485283e-07\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	3.23583085026765e-08\\
1	3.35930863498675e-08\\
2	3.19978134811557e-08\\
3	3.20225179034179e-08\\
4	3.03304750868858e-08\\
5	2.72954452124146e-08\\
6	3.0302744826175e-08\\
7	3.39385868276111e-08\\
8	2.95830417448796e-08\\
9	2.69977946594745e-08\\
10	3.04466054439713e-08\\
11	3.39395110458761e-08\\
12	3.7606091081721e-08\\
13	3.56173116361072e-08\\
14	3.57992512514956e-08\\
15	3.6829853013933e-08\\
16	4.06207530876533e-08\\
17	3.92768705877939e-08\\
18	3.74867918283219e-08\\
19	3.63097338319008e-08\\
20	3.63372220486515e-08\\
21	3.55014153661589e-08\\
22	3.70061123166516e-08\\
23	3.73197493279377e-08\\
24	3.80718969024352e-08\\
25	3.75419549236493e-08\\
26	3.788168913232e-08\\
27	3.96382377154172e-08\\
28	4.02993168204645e-08\\
29	4.05340374693093e-08\\
30	4.16681451818033e-08\\
31	4.20227302996983e-08\\
32	4.18191119642248e-08\\
33	4.20347392477055e-08\\
34	4.21638145115879e-08\\
35	4.24894227562185e-08\\
36	4.23168539087807e-08\\
37	4.30382229460334e-08\\
38	4.37209079160355e-08\\
39	4.46559745276772e-08\\
40	4.45718227822777e-08\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	2.3096562006927e-09\\
1	7.47116295163583e-10\\
2	1.23805337089986e-09\\
3	1.33730068026998e-09\\
4	1.2672323461574e-09\\
5	1.20718648774824e-09\\
6	1.35697175508269e-09\\
7	1.44932539928675e-09\\
8	2.00130263665517e-09\\
9	2.0482460953005e-09\\
10	2.14030137938719e-09\\
11	2.33317324295676e-09\\
12	2.65129319529313e-09\\
13	2.68310654910057e-09\\
14	3.34575771893089e-09\\
15	4.18362486912051e-09\\
16	5.24254629682065e-09\\
17	5.95723643492449e-09\\
18	6.86324328348652e-09\\
19	7.4658225805113e-09\\
20	8.03125005880282e-09\\
21	8.18593957213453e-09\\
22	8.8975581156568e-09\\
23	9.32470214053304e-09\\
24	9.87021006396751e-09\\
25	1.01267110426117e-08\\
26	1.01442839058162e-08\\
27	1.02758577457939e-08\\
28	1.05967781958764e-08\\
29	1.06700600118932e-08\\
30	1.07423399521035e-08\\
31	1.07432028501692e-08\\
32	1.07465034442309e-08\\
33	1.07524681043175e-08\\
34	1.06771249090131e-08\\
35	1.06338803868479e-08\\
36	1.06257595877833e-08\\
37	1.0594250348414e-08\\
38	1.05370290595114e-08\\
39	1.04873803042711e-08\\
40	1.04909429453222e-08\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	2.10094164076092e-10\\
1	6.76632993594284e-10\\
2	4.35125760861461e-10\\
3	4.30852962166774e-10\\
4	5.32005291537762e-10\\
5	5.38790941749474e-10\\
6	7.29472981871686e-10\\
7	7.81153459362023e-10\\
8	9.52465067784072e-10\\
9	9.90311371938344e-10\\
10	1.07822876277881e-09\\
11	1.2041570611943e-09\\
12	1.40371167284519e-09\\
13	1.41064417400123e-09\\
14	1.49527081241312e-09\\
15	1.5295317672898e-09\\
16	1.7024267342618e-09\\
17	1.82467707602157e-09\\
18	2.03626146254477e-09\\
19	2.13257474215011e-09\\
20	2.24289639871218e-09\\
21	2.25389752042684e-09\\
22	2.41609179503607e-09\\
23	2.48115425221406e-09\\
24	2.51780517327536e-09\\
25	2.5538106378724e-09\\
26	2.56207230436227e-09\\
27	2.59353732264726e-09\\
28	2.60927547564858e-09\\
29	2.60552802963085e-09\\
30	2.60756225465951e-09\\
31	2.61120804461223e-09\\
32	2.60307538871203e-09\\
33	2.59652877471726e-09\\
34	2.55452838859903e-09\\
35	2.53422982365404e-09\\
36	2.5244138324586e-09\\
37	2.49365962154504e-09\\
38	2.47364993150005e-09\\
39	2.46157856274159e-09\\
40	2.45928954895566e-09\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.000918643833021419\\
1	0.00291384694037626\\
2	0.00582227180246206\\
3	0.00546180179230364\\
4	0.004659894795898\\
5	0.0042324511172023\\
6	0.00434760748702154\\
7	0.00398651247978395\\
8	0.00405194332036776\\
9	0.00380990713176207\\
10	0.00417922806344379\\
11	0.00439517307564856\\
12	0.00467295059373514\\
13	0.0044692697279885\\
14	0.00465896792236697\\
15	0.00456147293265808\\
16	0.00484994121227456\\
17	0.00458208976197452\\
18	0.00471252099846698\\
19	0.00468406220036562\\
20	0.00474986177925081\\
21	0.00456853092925158\\
22	0.00466573678315229\\
23	0.00478149163122295\\
24	0.00477544573211853\\
25	0.00468124346969863\\
26	0.00473372117637891\\
27	0.00476116487269606\\
28	0.00468226564449425\\
29	0.00468552958125718\\
30	0.00472708111015292\\
31	0.00478199716128643\\
32	0.00471665497532155\\
33	0.00466482309481536\\
34	0.00470577778159167\\
35	0.00474549352489283\\
36	0.00470103642727542\\
37	0.00473734673511623\\
38	0.00475540044318385\\
39	0.00474569293719671\\
40	0.00472541154661264\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	3.4316109781774e-06\\
1	9.17690463434844e-05\\
2	0.000216872515823233\\
3	0.000199973040377779\\
4	0.000197191504737332\\
5	0.000186084234789393\\
6	0.000191373482297741\\
7	0.000167559506366707\\
8	0.000176527165923421\\
9	0.000174766640222582\\
10	0.000190746555667074\\
11	0.000203916873116722\\
12	0.000203861144084128\\
13	0.000196860062352523\\
14	0.000199840485281773\\
15	0.000189861269220793\\
16	0.000190158807172295\\
17	0.000181242911609994\\
18	0.000187434950499735\\
19	0.000182604912212439\\
20	0.000183922107562361\\
21	0.000180927873849351\\
22	0.000188666739356173\\
23	0.000191976205028003\\
24	0.000191658396307173\\
25	0.000188242721033856\\
26	0.00018924667355721\\
27	0.000190480998427011\\
28	0.000189350033464623\\
29	0.000188706956614723\\
30	0.000192521479933057\\
31	0.000193972110185514\\
32	0.000192931415181744\\
33	0.000190361512603469\\
34	0.000190125936624504\\
35	0.000191005740638277\\
36	0.000190310886249682\\
37	0.000192905279237127\\
38	0.000192211908693989\\
39	0.000191008107027723\\
40	0.000190706019988005\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	1.87179538193628e-07\\
1	9.11519624367552e-07\\
2	2.82815754469345e-07\\
3	2.45551809146355e-07\\
4	4.12863923001879e-07\\
5	3.9911957211596e-07\\
6	3.77801231860556e-07\\
7	3.87803455327813e-07\\
8	3.50354771168187e-07\\
9	3.51498729617556e-07\\
10	3.80831889884649e-07\\
11	3.70759045526226e-07\\
12	3.28608155136962e-07\\
13	3.11295873585917e-07\\
14	3.11735947378484e-07\\
15	3.36907069891515e-07\\
16	3.88785587566538e-07\\
17	4.24085584584985e-07\\
18	5.47655941595017e-07\\
19	6.14506314708454e-07\\
20	7.14154231833139e-07\\
21	7.41404558079673e-07\\
22	8.66200200440654e-07\\
23	8.76904446467233e-07\\
24	9.06742666268412e-07\\
25	9.28501297216859e-07\\
26	9.28759515670911e-07\\
27	9.09912066535642e-07\\
28	8.16619496449387e-07\\
29	7.83875557286882e-07\\
30	7.4101842101429e-07\\
31	7.35865542731862e-07\\
32	7.28194665965978e-07\\
33	7.28126794943045e-07\\
34	8.01037899313936e-07\\
35	7.98283558851144e-07\\
36	7.95781209746444e-07\\
37	7.74855731166002e-07\\
38	7.43969235924938e-07\\
39	7.1904192939584e-07\\
40	7.17418698701407e-07\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	4.1064066462651e-08\\
1	4.32223278746453e-08\\
2	5.10120298241675e-08\\
3	6.40450358068358e-08\\
4	6.06609501737716e-08\\
5	5.45908904248292e-08\\
6	6.060548965235e-08\\
7	5.84623186282649e-08\\
8	5.71867535365412e-08\\
9	4.93616172429098e-08\\
10	5.21157818187427e-08\\
11	5.92911002108945e-08\\
12	6.49541474123739e-08\\
13	6.35487455098712e-08\\
14	6.87224630031688e-08\\
15	7.26199495038834e-08\\
16	7.91780649107433e-08\\
17	7.85537411755878e-08\\
18	7.49735836566437e-08\\
19	7.26194676638016e-08\\
20	7.26744440973029e-08\\
21	7.10028307323178e-08\\
22	7.40122246333032e-08\\
23	7.46394986558754e-08\\
24	7.61437938048705e-08\\
25	7.50839098472987e-08\\
26	7.576337826464e-08\\
27	7.92764754308345e-08\\
28	8.05986336409289e-08\\
29	8.10680749386187e-08\\
30	8.33362903636066e-08\\
31	8.40454605993966e-08\\
32	8.36382239284495e-08\\
33	8.40694784954111e-08\\
34	8.43276290231759e-08\\
35	8.4978845512437e-08\\
36	8.46337078175614e-08\\
37	8.60764458920668e-08\\
38	8.74418158320711e-08\\
39	8.93119490553545e-08\\
40	8.91436455645553e-08\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
0	3.30833676991051e-09\\
1	1.09072655294221e-09\\
2	1.96189203066433e-09\\
3	2.67460136053996e-09\\
4	2.53446469231481e-09\\
5	2.41437297549648e-09\\
6	2.71394351016539e-09\\
7	2.8986507985735e-09\\
8	4.00260527331034e-09\\
9	4.09649219060099e-09\\
10	4.28060275877437e-09\\
11	4.66634648591352e-09\\
12	5.30258639058626e-09\\
13	5.36621309820115e-09\\
14	6.69151543786177e-09\\
15	8.36724973824102e-09\\
16	1.04850925936413e-08\\
17	1.1914472869849e-08\\
18	1.3726486566973e-08\\
19	1.49316451610226e-08\\
20	1.60625001176056e-08\\
21	1.63718791442691e-08\\
22	1.77951162313136e-08\\
23	1.86494042810661e-08\\
24	1.9740420127935e-08\\
25	2.02534220852234e-08\\
26	2.02885678116324e-08\\
27	2.05517154915879e-08\\
28	2.11935563917529e-08\\
29	2.13401200237863e-08\\
30	2.14846799042071e-08\\
31	2.14864057003383e-08\\
32	2.14930068884618e-08\\
33	2.15049362086349e-08\\
34	2.13542498180262e-08\\
35	2.12677607736959e-08\\
36	2.12515191755666e-08\\
37	2.1188500696828e-08\\
38	2.10740581190227e-08\\
39	2.09747606085422e-08\\
40	2.09818858906445e-08\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0	4.20188328152184e-10\\
1	1.35326598718857e-09\\
2	8.70251521722922e-10\\
3	8.61705924333547e-10\\
4	1.06401058307552e-09\\
5	1.02299354430285e-09\\
6	1.19488128501518e-09\\
7	1.17958785615967e-09\\
8	1.49452335272288e-09\\
9	1.517876525059e-09\\
10	1.69691785965218e-09\\
11	1.91967353764487e-09\\
12	2.17347766339236e-09\\
13	2.149314014958e-09\\
14	2.59537694853708e-09\\
15	2.90131517591257e-09\\
16	3.4048534685236e-09\\
17	3.64935415204315e-09\\
18	4.07252292508955e-09\\
19	4.26514948430022e-09\\
20	4.48579279742436e-09\\
21	4.50779504085367e-09\\
22	4.83218359007214e-09\\
23	4.96230850442812e-09\\
24	5.03561034655071e-09\\
25	5.10762127574481e-09\\
26	5.12414460872454e-09\\
27	5.18707464529453e-09\\
28	5.21855095129715e-09\\
29	5.21105605926171e-09\\
30	5.21512450931901e-09\\
31	5.22241608922446e-09\\
32	5.20615077742406e-09\\
33	5.19305754943451e-09\\
34	5.10905677719806e-09\\
35	5.06845964730807e-09\\
36	5.0488276649172e-09\\
37	4.98731924309007e-09\\
38	4.9472998630001e-09\\
39	4.92315712548318e-09\\
40	4.91857909791133e-09\\
};
\end{axis}
\end{tikzpicture}%
